Extracting Event-Centric Document Collections from Large-Scale Web Archives

Web archives are typically very broad in scope and extremely large in scale. This makes data analysis appear daunting, especially for non-computer scientists. These collections constitute an increasingly important source for researchers in the social sciences, the historical sciences and journalists interested in studying past events. However, there are currently no access methods that help users to efficiently access information, in particular about specific events, beyond the retrieval of individual disconnected documents. Therefore we propose a novel method to extract event-centric document collections from large scale Web archives. This method relies on a specialized focused extraction algorithm. Our experiments on the German Web archive (covering a time period of 19 years) demonstrate that our method enables the extraction of event-centric collections for different event types.

==> figures/costa.tex <==
% Created by tikzDevice version 0.9 on 2016-04-19 15:53:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (220.52,167.61);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 55.55, 65.30) --
	( 55.71, 65.35) --
	( 55.88, 65.42) --
	( 56.05, 65.51) --
	( 56.22, 65.60) --
	( 56.38, 65.66) --
	( 56.55, 65.72) --
	( 56.72, 65.90) --
	( 56.89, 66.00) --
	( 57.05, 66.06) --
	( 57.22, 66.16) --
	( 57.39, 66.26) --
	( 57.56, 66.38) --
	( 57.72, 66.48) --
	( 57.89, 66.61) --
	( 58.06, 66.79) --
	( 58.23, 66.81) --
	( 58.40, 66.83) --
	( 58.56, 66.93) --
	( 58.73, 67.02) --
	( 58.90, 67.08) --
	( 59.07, 67.11) --
	( 59.23, 67.13) --
	( 59.40, 67.15) --
	( 59.57, 67.15) --
	( 59.74, 67.17) --
	( 59.90, 67.20) --
	( 60.07, 67.23) --
	( 60.24, 67.26) --
	( 60.41, 67.28) --
	( 60.58, 67.30) --
	( 60.74, 67.32) --
	( 60.91, 67.35) --
	( 61.08, 67.37) --
	( 61.25, 67.40) --
	( 61.41, 67.43) --
	( 61.58, 67.46) --
	( 61.75, 67.49) --
	( 61.92, 67.52) --
	( 62.08, 67.54) --
	( 62.25, 67.56) --
	( 62.42, 67.60) --
	( 62.59, 67.63) --
	( 62.76, 67.66) --
	( 62.92, 67.70) --
	( 63.09, 67.72) --
	( 63.26, 67.75) --
	( 63.43, 67.77) --
	( 63.59, 67.80) --
	( 63.76, 67.82) --
	( 63.93, 67.87) --
	( 64.10, 67.90) --
	( 64.26, 67.96) --
	( 64.43, 67.96) --
	( 64.60, 68.00) --
	( 64.77, 68.05) --
	( 64.94, 68.08) --
	( 65.10, 68.12) --
	( 65.27, 68.17) --
	( 65.44, 68.21) --
	( 65.61, 68.25) --
	( 65.77, 68.30) --
	( 65.94, 68.32) --
	( 66.11, 68.35) --
	( 66.28, 68.39) --
	( 66.44, 68.45) --
	( 66.61, 68.50) --
	( 66.78, 68.53) --
	( 66.95, 68.58) --
	( 67.12, 68.62) --
	( 67.28, 68.67) --
	( 67.45, 68.72) --
	( 67.62, 68.75) --
	( 67.79, 68.79) --
	( 67.95, 68.80) --
	( 68.12, 68.82) --
	( 68.29, 68.83) --
	( 68.46, 68.88) --
	( 68.62, 68.92) --
	( 68.79, 68.95) --
	( 68.96, 68.96) --
	( 69.13, 68.98) --
	( 69.30, 69.00) --
	( 69.46, 69.01) --
	( 69.63, 69.03) --
	( 69.80, 69.05) --
	( 69.97, 69.07) --
	( 70.13, 69.09) --
	( 70.30, 69.11) --
	( 70.47, 69.15) --
	( 70.64, 69.23) --
	( 70.80, 69.27) --
	( 70.97, 69.31) --
	( 71.14, 69.35) --
	( 71.31, 69.39) --
	( 71.47, 69.48) --
	( 71.64, 69.53) --
	( 71.81, 69.61) --
	( 71.98, 69.72) --
	( 72.15, 69.82) --
	( 72.31, 69.87) --
	( 72.48, 69.90) --
	( 72.65, 69.94) --
	( 72.82, 69.98) --
	( 72.98, 70.03) --
	( 73.15, 70.07) --
	( 73.32, 70.11) --
	( 73.49, 70.16) --
	( 73.65, 70.19) --
	( 73.82, 70.23) --
	( 73.99, 70.27) --
	( 74.16, 70.31) --
	( 74.33, 70.35) --
	( 74.49, 70.38) --
	( 74.66, 70.42) --
	( 74.83, 70.46) --
	( 75.00, 70.51) --
	( 75.16, 70.56) --
	( 75.33, 70.61) --
	( 75.50, 70.65) --
	( 75.67, 70.73) --
	( 75.83, 70.78) --
	( 76.00, 70.84) --
	( 76.17, 70.87) --
	( 76.34, 70.90) --
	( 76.51, 70.94) --
	( 76.67, 70.98) --
	( 76.84, 71.03) --
	( 77.01, 71.07) --
	( 77.18, 71.11) --
	( 77.34, 71.14) --
	( 77.51, 71.18) --
	( 77.68, 71.22) --
	( 77.85, 71.26) --
	( 78.01, 71.29) --
	( 78.18, 71.32) --
	( 78.35, 71.36) --
	( 78.52, 71.41) --
	( 78.69, 71.46) --
	( 78.85, 71.49) --
	( 79.02, 71.54) --
	( 79.19, 71.57) --
	( 79.36, 71.60) --
	( 79.52, 71.65) --
	( 79.69, 71.69) --
	( 79.86, 71.74) --
	( 80.03, 71.78) --
	( 80.19, 71.82) --
	( 80.36, 71.94) --
	( 80.53, 72.01) --
	( 80.70, 72.07) --
	( 80.87, 72.11) --
	( 81.03, 72.18) --
	( 81.20, 72.31) --
	( 81.37, 72.37) --
	( 81.54, 72.42) --
	( 81.70, 72.47) --
	( 81.87, 72.52) --
	( 82.04, 72.58) --
	( 82.21, 72.63) --
	( 82.37, 72.68) --
	( 82.54, 72.72) --
	( 82.71, 72.76) --
	( 82.88, 72.83) --
	( 83.05, 72.91) --
	( 83.21, 72.94) --
	( 83.38, 72.98) --
	( 83.55, 73.02) --
	( 83.72, 73.05) --
	( 83.88, 73.20) --
	( 84.05, 73.38) --
	( 84.22, 73.56) --
	( 84.39, 73.72) --
	( 84.55, 73.81) --
	( 84.72, 73.85) --
	( 84.89, 73.91) --
	( 85.06, 73.95) --
	( 85.22, 74.00) --
	( 85.39, 74.05) --
	( 85.56, 74.09) --
	( 85.73, 74.14) --
	( 85.90, 74.21) --
	( 86.06, 74.25) --
	( 86.23, 74.30) --
	( 86.40, 74.33) --
	( 86.57, 74.35) --
	( 86.73, 74.36) --
	( 86.90, 74.38) --
	( 87.07, 74.40) --
	( 87.24, 74.41) --
	( 87.40, 74.44) --
	( 87.57, 74.45) --
	( 87.74, 74.48) --
	( 87.91, 74.50) --
	( 88.08, 74.55) --
	( 88.24, 74.58) --
	( 88.41, 74.60) --
	( 88.58, 74.62) --
	( 88.75, 74.64) --
	( 88.91, 74.65) --
	( 89.08, 74.68) --
	( 89.25, 74.71) --
	( 89.42, 74.73) --
	( 89.58, 74.75) --
	( 89.75, 74.78) --
	( 89.92, 74.80) --
	( 90.09, 74.82) --
	( 90.26, 74.84) --
	( 90.42, 74.86) --
	( 90.59, 74.87) --
	( 90.76, 74.89) --
	( 90.93, 74.91) --
	( 91.09, 74.94) --
	( 91.26, 74.97) --
	( 91.43, 74.99) --
	( 91.60, 75.02) --
	( 91.76, 75.03) --
	( 91.93, 75.06) --
	( 92.10, 75.07) --
	( 92.27, 75.09) --
	( 92.44, 75.11) --
	( 92.60, 75.14) --
	( 92.77, 75.16) --
	( 92.94, 75.19) --
	( 93.11, 75.31) --
	( 93.27, 75.34) --
	( 93.44, 75.37) --
	( 93.61, 75.40) --
	( 93.78, 75.42) --
	( 93.94, 75.45) --
	( 94.11, 75.47) --
	( 94.28, 75.51) --
	( 94.45, 75.53) --
	( 94.62, 75.57) --
	( 94.78, 75.60) --
	( 94.95, 75.62) --
	( 95.12, 75.65) --
	( 95.29, 75.68) --
	( 95.45, 75.77) --
	( 95.62, 75.81) --
	( 95.79, 75.83) --
	( 95.96, 75.87) --
	( 96.12, 75.90) --
	( 96.29, 75.94) --
	( 96.46, 75.97) --
	( 96.63, 75.99) --
	( 96.80, 76.03) --
	( 96.96, 76.10) --
	( 97.13, 76.23) --
	( 97.30, 76.27) --
	( 97.47, 76.28) --
	( 97.63, 76.30) --
	( 97.80, 76.32) --
	( 97.97, 76.34) --
	( 98.14, 76.36) --
	( 98.30, 76.38) --
	( 98.47, 76.48) --
	( 98.64, 76.54) --
	( 98.81, 76.58) --
	( 98.97, 76.64) --
	( 99.14, 76.69) --
	( 99.31, 76.79) --
	( 99.48, 76.82) --
	( 99.65, 76.87) --
	( 99.81, 77.00) --
	( 99.98, 77.03) --
	(100.15, 77.11) --
	(100.32, 77.23) --
	(100.48, 77.29) --
	(100.65, 77.33) --
	(100.82, 77.40) --
	(100.99, 77.47) --
	(101.15, 77.50) --
	(101.32, 77.53) --
	(101.49, 77.56) --
	(101.66, 77.61) --
	(101.83, 77.65) --
	(101.99, 77.68) --
	(102.16, 77.72) --
	(102.33, 77.76) --
	(102.50, 77.80) --
	(102.66, 77.85) --
	(102.83, 77.90) --
	(103.00, 77.94) --
	(103.17, 77.97) --
	(103.33, 78.01) --
	(103.50, 78.13) --
	(103.67, 78.20) --
	(103.84, 78.27) --
	(104.01, 78.32) --
	(104.17, 78.37) --
	(104.34, 78.44) --
	(104.51, 78.49) --
	(104.68, 78.56) --
	(104.84, 78.60) --
	(105.01, 78.64) --
	(105.18, 78.68) --
	(105.35, 78.72) --
	(105.51, 78.76) --
	(105.68, 78.85) --
	(105.85, 78.90) --
	(106.02, 78.92) --
	(106.19, 78.95) --
	(106.35, 78.99) --
	(106.52, 79.02) --
	(106.69, 79.04) --
	(106.86, 79.05) --
	(107.02, 79.06) --
	(107.19, 79.07) --
	(107.36, 79.08) --
	(107.53, 79.10) --
	(107.69, 79.14) --
	(107.86, 79.16) --
	(108.03, 79.18) --
	(108.20, 79.21) --
	(108.37, 79.23) --
	(108.53, 79.26) --
	(108.70, 79.32) --
	(108.87, 79.38) --
	(109.04, 79.44) --
	(109.20, 79.48) --
	(109.37, 79.53) --
	(109.54, 79.56) --
	(109.71, 79.59) --
	(109.87, 79.62) --
	(110.04, 79.66) --
	(110.21, 79.70) --
	(110.38, 79.74) --
	(110.55, 79.84) --
	(110.71, 79.92) --
	(110.88, 80.04) --
	(111.05, 80.29) --
	(111.22, 80.42) --
	(111.38, 80.46) --
	(111.55, 80.55) --
	(111.72, 80.63) --
	(111.89, 80.86) --
	(112.05, 81.02) --
	(112.22, 81.07) --
	(112.39, 81.11) --
	(112.56, 81.14) --
	(112.72, 81.17) --
	(112.89, 81.20) --
	(113.06, 81.32) --
	(113.23, 81.51) --
	(113.40, 81.62) --
	(113.56, 81.87) --
	(113.73, 81.98) --
	(113.90, 82.01) --
	(114.07, 82.06) --
	(114.23, 82.11) --
	(114.40, 82.14) --
	(114.57, 82.18) --
	(114.74, 82.22) --
	(114.90, 82.25) --
	(115.07, 82.29) --
	(115.24, 82.34) --
	(115.41, 82.38) --
	(115.58, 82.58) --
	(115.74, 82.78) --
	(115.91, 82.82) --
	(116.08, 82.85) --
	(116.25, 82.95) --
	(116.41, 83.19) --
	(116.58, 83.30) --
	(116.75, 83.42) --
	(116.92, 83.49) --
	(117.08, 83.67) --
	(117.25, 83.71) --
	(117.42, 83.74) --
	(117.59, 83.77) --
	(117.76, 83.79) --
	(117.92, 83.81) --
	(118.09, 83.84) --
	(118.26, 83.87) --
	(118.43, 83.89) --
	(118.59, 83.92) --
	(118.76, 83.96) --
	(118.93, 83.99) --
	(119.10, 84.04) --
	(119.26, 84.06) --
	(119.43, 84.10) --
	(119.60, 84.20) --
	(119.77, 84.48) --
	(119.94, 84.66) --
	(120.10, 84.85) --
	(120.27, 84.90) --
	(120.44, 84.91) --
	(120.61, 84.93) --
	(120.77, 84.94) --
	(120.94, 85.00) --
	(121.11, 85.02) --
	(121.28, 85.07) --
	(121.44, 85.11) --
	(121.61, 85.17) --
	(121.78, 85.20) --
	(121.95, 85.24) --
	(122.12, 85.29) --
	(122.28, 85.33) --
	(122.45, 85.35) --
	(122.62, 85.38) --
	(122.79, 85.42) --
	(122.95, 85.47) --
	(123.12, 85.50) --
	(123.29, 85.53) --
	(123.46, 85.83) --
	(123.62, 86.06) --
	(123.79, 86.27) --
	(123.96, 86.45) --
	(124.13, 86.59) --
	(124.29, 86.64) --
	(124.46, 86.70) --
	(124.63, 86.76) --
	(124.80, 86.81) --
	(124.97, 86.86) --
	(125.13, 86.90) --
	(125.30, 86.91) --
	(125.47, 86.94) --
	(125.64, 86.96) --
	(125.80, 87.02) --
	(125.97, 87.07) --
	(126.14, 87.17) --
	(126.31, 87.23) --
	(126.47, 87.27) --
	(126.64, 87.33) --
	(126.81, 87.38) --
	(126.98, 87.43) --
	(127.15, 87.46) --
	(127.31, 87.52) --
	(127.48, 87.58) --
	(127.65, 87.64) --
	(127.82, 87.69) --
	(127.98, 87.75) --
	(128.15, 87.82) --
	(128.32, 87.91) --
	(128.49, 88.00) --
	(128.65, 88.07) --
	(128.82, 88.11) --
	(128.99, 88.23) --
	(129.16, 88.27) --
	(129.33, 88.35) --
	(129.49, 88.42) --
	(129.66, 88.45) --
	(129.83, 88.51) --
	(130.00, 88.56) --
	(130.16, 88.63) --
	(130.33, 88.72) --
	(130.50, 88.81) --
	(130.67, 88.83) --
	(130.83, 88.88) --
	(131.00, 88.95) --
	(131.17, 89.05) --
	(131.34, 89.19) --
	(131.51, 89.23) --
	(131.67, 89.28) --
	(131.84, 89.32) --
	(132.01, 89.36) --
	(132.18, 89.40) --
	(132.34, 89.45) --
	(132.51, 89.49) --
	(132.68, 89.54) --
	(132.85, 89.56) --
	(133.01, 89.60) --
	(133.18, 89.63) --
	(133.35, 89.65) --
	(133.52, 89.67) --
	(133.69, 89.69) --
	(133.85, 89.73) --
	(134.02, 89.76) --
	(134.19, 89.82) --
	(134.36, 89.86) --
	(134.52, 89.87) --
	(134.69, 89.92) --
	(134.86, 90.03) --
	(135.03, 90.06) --
	(135.19, 90.08) --
	(135.36, 90.09) --
	(135.53, 90.11) --
	(135.70, 90.16) --
	(135.87, 90.21) --
	(136.03, 90.25) --
	(136.20, 90.31) --
	(136.37, 90.35) --
	(136.54, 90.42) --
	(136.70, 90.48) --
	(136.87, 90.53) --
	(137.04, 90.57) --
	(137.21, 90.58) --
	(137.37, 90.62) --
	(137.54, 90.65) --
	(137.71, 90.66) --
	(137.88, 90.69) --
	(138.04, 90.71) --
	(138.21, 90.74) --
	(138.38, 90.77) --
	(138.55, 90.82) --
	(138.72, 90.89) --
	(138.88, 90.94) --
	(139.05, 91.06) --
	(139.22, 91.11) --
	(139.39, 91.19) --
	(139.55, 91.20) --
	(139.72, 91.22) --
	(139.89, 91.24) --
	(140.06, 91.26) --
	(140.22, 91.28) --
	(140.39, 91.30) --
	(140.56, 91.31) --
	(140.73, 91.33) --
	(140.90, 91.36) --
	(141.06, 91.37) --
	(141.23, 91.39) --
	(141.40, 91.41) --
	(141.57, 91.43) --
	(141.73, 91.45) --
	(141.90, 91.47) --
	(142.07, 91.49) --
	(142.24, 91.51) --
	(142.40, 91.53) --
	(142.57, 91.54) --
	(142.74, 91.56) --
	(142.91, 91.57) --
	(143.08, 91.59) --
	(143.24, 91.61) --
	(143.41, 91.62) --
	(143.58, 91.64) --
	(143.75, 91.66) --
	(143.91, 91.68) --
	(144.08, 91.69) --
	(144.25, 91.71) --
	(144.42, 91.73) --
	(144.58, 91.75) --
	(144.75, 91.77) --
	(144.92, 91.78) --
	(145.09, 91.80) --
	(145.26, 91.82) --
	(145.42, 91.84) --
	(145.59, 91.87) --
	(145.76, 91.88) --
	(145.93, 91.91) --
	(146.09, 91.92) --
	(146.26, 91.94) --
	(146.43, 91.96) --
	(146.60, 91.98) --
	(146.76, 92.00) --
	(146.93, 92.02) --
	(147.10, 92.04) --
	(147.27, 92.06) --
	(147.44, 92.07) --
	(147.60, 92.09) --
	(147.77, 92.11) --
	(147.94, 92.13) --
	(148.11, 92.15) --
	(148.27, 92.16) --
	(148.44, 92.18) --
	(148.61, 92.20) --
	(148.78, 92.21) --
	(148.94, 92.23) --
	(149.11, 92.25) --
	(149.28, 92.26) --
	(149.45, 92.28) --
	(149.62, 92.30) --
	(149.78, 92.31) --
	(149.95, 92.33) --
	(150.12, 92.35) --
	(150.29, 92.36) --
	(150.45, 92.39) --
	(150.62, 92.40) --
	(150.79, 92.42) --
	(150.96, 92.44) --
	(151.12, 92.45) --
	(151.29, 92.47) --
	(151.46, 92.49) --
	(151.63, 92.50) --
	(151.79, 92.52) --
	(151.96, 92.54) --
	(152.13, 92.56) --
	(152.30, 92.57) --
	(152.47, 92.59) --
	(152.63, 92.60) --
	(152.80, 92.62) --
	(152.97, 92.63) --
	(153.14, 92.65) --
	(153.30, 92.68) --
	(153.47, 92.74) --
	(153.64, 92.83) --
	(153.81, 92.87) --
	(153.97, 92.92) --
	(154.14, 93.00) --
	(154.31, 93.08) --
	(154.48, 93.13) --
	(154.65, 93.17) --
	(154.81, 93.20) --
	(154.98, 93.25) --
	(155.15, 93.28) --
	(155.32, 93.30) --
	(155.48, 93.32) --
	(155.65, 93.34) --
	(155.82, 93.34) --
	(155.99, 93.35) --
	(156.15, 93.39) --
	(156.32, 93.43) --
	(156.49, 93.47) --
	(156.66, 93.51) --
	(156.83, 93.54) --
	(156.99, 93.59) --
	(157.16, 93.63) --
	(157.33, 93.67) --
	(157.50, 93.71) --
	(157.66, 93.75) --
	(157.83, 93.79) --
	(158.00, 93.81) --
	(158.17, 93.84) --
	(158.33, 93.87) --
	(158.50, 93.92) --
	(158.67, 93.93) --
	(158.84, 93.94) --
	(159.01, 93.96) --
	(159.17, 93.98) --
	(159.34, 94.00) --
	(159.51, 94.00) --
	(159.68, 94.01) --
	(159.84, 94.03) --
	(160.01, 94.04) --
	(160.18, 94.08) --
	(160.35, 94.09) --
	(160.51, 94.12) --
	(160.68, 94.14) --
	(160.85, 94.17) --
	(161.02, 94.20) --
	(161.19, 94.22) --
	(161.35, 94.24) --
	(161.52, 94.26) --
	(161.69, 94.27) --
	(161.86, 94.31) --
	(162.02, 94.34) --
	(162.19, 94.39) --
	(162.36, 94.48) --
	(162.53, 94.51) --
	(162.69, 94.53) --
	(162.86, 94.56) --
	(163.03, 94.61) --
	(163.20, 94.64) --
	(163.37, 94.66) --
	(163.53, 94.70) --
	(163.70, 94.71) --
	(163.87, 94.72) --
	(164.04, 94.73) --
	(164.20, 94.75) --
	(164.37, 94.76) --
	(164.54, 94.77) --
	(164.71, 94.79) --
	(164.87, 94.80) --
	(165.04, 94.81) --
	(165.21, 94.83) --
	(165.38, 94.85) --
	(165.54, 94.87) --
	(165.71, 94.89) --
	(165.88, 94.90) --
	(166.05, 94.93) --
	(166.22, 94.95) --
	(166.38, 94.96) --
	(166.55, 94.98) --
	(166.72, 95.00) --
	(166.89, 95.01) --
	(167.05, 95.02) --
	(167.22, 95.04) --
	(167.39, 95.06) --
	(167.56, 95.08) --
	(167.72, 95.10) --
	(167.89, 95.12) --
	(168.06, 95.13) --
	(168.23, 95.15) --
	(168.40, 95.17) --
	(168.56, 95.19) --
	(168.73, 95.21) --
	(168.90, 95.23) --
	(169.07, 95.24) --
	(169.23, 95.26) --
	(169.40, 95.28) --
	(169.57, 95.30) --
	(169.74, 95.32) --
	(169.90, 95.34) --
	(170.07, 95.35) --
	(170.24, 95.37) --
	(170.41, 95.39) --
	(170.58, 95.41) --
	(170.74, 95.43) --
	(170.91, 95.45) --
	(171.08, 95.46) --
	(171.25, 95.48) --
	(171.41, 95.50) --
	(171.58, 95.54) --
	(171.75, 95.55) --
	(171.92, 95.57) --
	(172.08, 95.59) --
	(172.25, 95.61) --
	(172.42, 95.63) --
	(172.59, 95.65) --
	(172.76, 95.68) --
	(172.92, 95.70) --
	(173.09, 95.74) --
	(173.26, 95.84) --
	(173.43, 95.89) --
	(173.59, 95.93) --
	(173.76, 95.98) --
	(173.93, 96.10) --
	(174.10, 96.18) --
	(174.26, 96.21) --
	(174.43, 96.24) --
	(174.60, 96.28) --
	(174.77, 96.32) --
	(174.94, 96.36) --
	(175.10, 96.38) --
	(175.27, 96.41) --
	(175.44, 96.48) --
	(175.61, 96.53) --
	(175.77, 96.59) --
	(175.94, 96.65) --
	(176.11, 96.70) --
	(176.28, 96.77) --
	(176.44, 96.80) --
	(176.61, 96.86) --
	(176.78, 96.91) --
	(176.95, 96.94) --
	(177.12, 96.97) --
	(177.28, 96.99) --
	(177.45, 97.01) --
	(177.62, 97.05) --
	(177.79, 97.08) --
	(177.95, 97.11) --
	(178.12, 97.13) --
	(178.29, 97.16) --
	(178.46, 97.17) --
	(178.62, 97.20) --
	(178.79, 97.21) --
	(178.96, 97.23) --
	(179.13, 97.25) --
	(179.29, 97.28) --
	(179.46, 97.31) --
	(179.63, 97.32) --
	(179.80, 97.35) --
	(179.97, 97.37) --
	(180.13, 97.40) --
	(180.30, 97.44) --
	(180.47, 97.49) --
	(180.64, 97.54) --
	(180.80, 97.60) --
	(180.97, 97.66) --
	(181.14, 97.70) --
	(181.31, 97.75) --
	(181.47, 97.81) --
	(181.64, 97.85) --
	(181.81, 97.88) --
	(181.98, 97.92) --
	(182.15, 97.97) --
	(182.31, 98.01) --
	(182.48, 98.05) --
	(182.65, 98.10) --
	(182.82, 98.13) --
	(182.98, 98.16) --
	(183.15, 98.20) --
	(183.32, 98.23) --
	(183.49, 98.26) --
	(183.65, 98.29) --
	(183.82, 98.31) --
	(183.99, 98.34) --
	(184.16, 98.37) --
	(184.33, 98.39) --
	(184.49, 98.43) --
	(184.66, 98.47) --
	(184.83, 98.50) --
	(185.00, 98.53) --
	(185.16, 98.56) --
	(185.33, 98.59) --
	(185.50, 98.62) --
	(185.67, 98.65) --
	(185.83, 98.67) --
	(186.00, 98.71) --
	(186.17, 98.74) --
	(186.34, 98.78) --
	(186.51, 98.82) --
	(186.67, 98.86) --
	(186.84, 98.90) --
	(187.01, 98.93) --
	(187.18, 98.96) --
	(187.34, 98.99) --
	(187.51, 99.01) --
	(187.68, 99.03) --
	(187.85, 99.05) --
	(188.01, 99.08) --
	(188.18, 99.12) --
	(188.35, 99.15) --
	(188.52, 99.20) --
	(188.69, 99.22) --
	(188.85, 99.24) --
	(189.02, 99.25) --
	(189.19, 99.27) --
	(189.36, 99.30) --
	(189.52, 99.33) --
	(189.69, 99.35) --
	(189.86, 99.38) --
	(190.03, 99.42) --
	(190.19, 99.46) --
	(190.36, 99.49) --
	(190.53, 99.53) --
	(190.70, 99.57) --
	(190.87, 99.60) --
	(191.03, 99.64) --
	(191.20, 99.68) --
	(191.37, 99.72) --
	(191.54, 99.74) --
	(191.70, 99.77) --
	(191.87, 99.80) --
	(192.04, 99.84) --
	(192.21, 99.87) --
	(192.37, 99.89) --
	(192.54, 99.93) --
	(192.71, 99.96) --
	(192.88,100.01) --
	(193.04,100.05) --
	(193.21,100.13) --
	(193.38,100.16) --
	(193.55,100.20) --
	(193.72,100.23) --
	(193.88,100.27) --
	(194.05,100.31) --
	(194.22,100.34) --
	(194.39,100.38) --
	(194.55,100.42) --
	(194.72,100.46) --
	(194.89,100.49) --
	(195.06,100.52) --
	(195.22,100.56) --
	(195.39,100.59) --
	(195.56,100.63) --
	(195.73,100.66) --
	(195.90,100.70) --
	(196.06,100.72) --
	(196.23,100.74) --
	(196.40,100.77) --
	(196.57,100.81) --
	(196.73,100.83) --
	(196.90,100.86) --
	(197.07,100.89) --
	(197.24,100.94) --
	(197.40,100.96) --
	(197.57,100.99) --
	(197.74,101.01) --
	(197.91,101.04) --
	(198.08,101.06) --
	(198.24,101.09) --
	(198.41,101.12) --
	(198.58,101.15) --
	(198.75,101.19) --
	(198.91,101.22) --
	(199.08,101.25) --
	(199.25,101.29) --
	(199.42,101.32) --
	(199.58,101.36) --
	(199.75,101.40) --
	(199.92,101.43) --
	(200.09,101.48) --
	(200.26,101.51) --
	(200.42,101.55) --
	(200.59,101.57) --
	(200.76,101.61) --
	(200.93,101.64) --
	(201.09,101.68) --
	(201.26,101.72) --
	(201.43,101.75) --
	(201.60,101.79) --
	(201.76,101.82) --
	(201.93,101.86) --
	(202.10,101.87) --
	(202.27,101.89) --
	(202.44,101.90) --
	(202.60,101.94) --
	(202.77,101.97) --
	(202.94,101.99) --
	(203.11,102.01) --
	(203.27,102.04) --
	(203.44,102.07) --
	(203.61,102.11) --
	(203.78,102.15) --
	(203.94,102.17) --
	(204.11,102.20) --
	(204.28,102.23) --
	(204.45,102.26) --
	(204.61,102.29) --
	(204.78,102.33) --
	(204.95,102.36) --
	(205.12,102.38) --
	(205.29,102.42) --
	(205.45,102.46) --
	(205.62,102.50) --
	(205.79,102.54) --
	(205.96,102.56) --
	(206.12,102.59) --
	(206.29,102.63) --
	(206.46,102.65) --
	(206.63,102.68) --
	(206.79,102.70) --
	(206.96,102.73) --
	(207.13,102.77) --
	(207.30,102.83) --
	(207.47,102.85) --
	(207.63,102.89) --
	(207.80,102.98) --
	(207.97,103.03) --
	(208.14,103.07) --
	(208.30,103.09) --
	(208.47,103.13) --
	(208.64,103.15) --
	(208.81,103.18) --
	(208.97,103.21) --
	(209.14,103.24) --
	(209.31,103.26) --
	(209.48,103.29) --
	(209.65,103.32) --
	(209.81,103.35) --
	(209.98,103.40) --
	(210.15,103.43) --
	(210.32,103.43) --
	(210.48,103.45) --
	(210.65,103.48) --
	(210.82,103.49) --
	(210.99,103.50) --
	(211.15,103.51) --
	(211.32,103.54) --
	(211.49,103.57) --
	(211.66,103.57) --
	(211.83,103.58) --
	(211.99,103.59) --
	(212.16,103.60) --
	(212.33,103.61) --
	(212.50,103.61) --
	(212.66,103.62) --
	(212.83,103.63) --
	(213.00,103.64) --
	(213.17,103.66) --
	(213.33,103.67) --
	(213.50,103.68) --
	(213.67,103.70) --
	(213.84,103.72) --
	(214.01,103.74) --
	(214.17,103.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.38, 61.20) -- (189.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.38, 61.20) -- ( 55.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.91, 61.20) -- ( 88.91, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.45, 61.20) -- (122.45, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.99, 61.20) -- (155.99, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.52, 61.20) -- (189.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.38, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.91, 39.60) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.45, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.99, 39.60) {60000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.52, 39.60) {80000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,153.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 82.79) -- ( 43.20, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,100.43) -- ( 43.20,100.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,118.08) -- ( 43.20,118.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,135.72) -- ( 43.20,135.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.37) -- ( 43.20,153.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,100.43) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,135.72) {4000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(220.52, 61.20) --
	(220.52,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (134.86,188.07) {\bfseries Costa Concordia grounding};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.86, 15.60) {Downloaded URLs};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Relevance (accumulated)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (220.52,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.55, 65.36) --
	( 55.71, 65.48) --
	( 55.88, 65.59) --
	( 56.05, 65.76) --
	( 56.22, 65.87) --
	( 56.38, 66.06) --
	( 56.55, 66.14) --
	( 56.72, 66.21) --
	( 56.89, 66.40) --
	( 57.05, 66.57) --
	( 57.22, 66.72) --
	( 57.39, 66.87) --
	( 57.56, 67.03) --
	( 57.72, 67.27) --
	( 57.89, 67.43) --
	( 58.06, 67.65) --
	( 58.23, 67.80) --
	( 58.40, 67.98) --
	( 58.56, 68.18) --
	( 58.73, 68.34) --
	( 58.90, 68.45) --
	( 59.07, 68.54) --
	( 59.23, 68.73) --
	( 59.40, 68.89) --
	( 59.57, 69.06) --
	( 59.74, 69.21) --
	( 59.90, 69.33) --
	( 60.07, 69.45) --
	( 60.24, 69.59) --
	( 60.41, 69.71) --
	( 60.58, 69.85) --
	( 60.74, 70.03) --
	( 60.91, 70.16) --
	( 61.08, 70.25) --
	( 61.25, 70.38) --
	( 61.41, 70.48) --
	( 61.58, 70.57) --
	( 61.75, 70.64) --
	( 61.92, 70.75) --
	( 62.08, 70.87) --
	( 62.25, 70.96) --
	( 62.42, 71.03) --
	( 62.59, 71.17) --
	( 62.76, 71.24) --
	( 62.92, 71.31) --
	( 63.09, 71.51) --
	( 63.26, 71.64) --
	( 63.43, 71.70) --
	( 63.59, 71.82) --
	( 63.76, 71.96) --
	( 63.93, 72.08) --
	( 64.10, 72.22) --
	( 64.26, 72.30) --
	( 64.43, 72.41) --
	( 64.60, 72.52) --
	( 64.77, 72.64) --
	( 64.94, 72.73) --
	( 65.10, 72.82) --
	( 65.27, 72.91) --
	( 65.44, 73.04) --
	( 65.61, 73.23) --
	( 65.77, 73.37) --
	( 65.94, 73.55) --
	( 66.11, 73.68) --
	( 66.28, 73.78) --
	( 66.44, 73.89) --
	( 66.61, 74.03) --
	( 66.78, 74.14) --
	( 66.95, 74.24) --
	( 67.12, 74.35) --
	( 67.28, 74.46) --
	( 67.45, 74.57) --
	( 67.62, 74.66) --
	( 67.79, 74.76) --
	( 67.95, 74.87) --
	( 68.12, 74.99) --
	( 68.29, 75.05) --
	( 68.46, 75.14) --
	( 68.62, 75.25) --
	( 68.79, 75.33) --
	( 68.96, 75.44) --
	( 69.13, 75.56) --
	( 69.30, 75.63) --
	( 69.46, 75.72) --
	( 69.63, 75.80) --
	( 69.80, 75.90) --
	( 69.97, 76.00) --
	( 70.13, 76.14) --
	( 70.30, 76.28) --
	( 70.47, 76.36) --
	( 70.64, 76.47) --
	( 70.80, 76.55) --
	( 70.97, 76.81) --
	( 71.14, 77.06) --
	( 71.31, 77.23) --
	( 71.47, 77.40) --
	( 71.64, 77.56) --
	( 71.81, 77.74) --
	( 71.98, 77.89) --
	( 72.15, 78.04) --
	( 72.31, 78.17) --
	( 72.48, 78.28) --
	( 72.65, 78.37) --
	( 72.82, 78.48) --
	( 72.98, 78.71) --
	( 73.15, 78.89) --
	( 73.32, 79.03) --
	( 73.49, 79.24) --
	( 73.65, 79.41) --
	( 73.82, 79.53) --
	( 73.99, 79.63) --
	( 74.16, 79.71) --
	( 74.33, 79.79) --
	( 74.49, 79.86) --
	( 74.66, 79.97) --
	( 74.83, 80.05) --
	( 75.00, 80.13) --
	( 75.16, 80.19) --
	( 75.33, 80.39) --
	( 75.50, 80.56) --
	( 75.67, 80.66) --
	( 75.83, 80.76) --
	( 76.00, 81.10) --
	( 76.17, 81.29) --
	( 76.34, 81.43) --
	( 76.51, 81.51) --
	( 76.67, 81.63) --
	( 76.84, 81.86) --
	( 77.01, 82.03) --
	( 77.18, 82.21) --
	( 77.34, 82.30) --
	( 77.51, 82.37) --
	( 77.68, 82.44) --
	( 77.85, 82.52) --
	( 78.01, 82.63) --
	( 78.18, 82.78) --
	( 78.35, 82.91) --
	( 78.52, 83.16) --
	( 78.69, 83.42) --
	( 78.85, 83.69) --
	( 79.02, 83.95) --
	( 79.19, 84.21) --
	( 79.36, 84.40) --
	( 79.52, 84.56) --
	( 79.69, 84.81) --
	( 79.86, 85.00) --
	( 80.03, 85.20) --
	( 80.19, 85.38) --
	( 80.36, 85.62) --
	( 80.53, 85.78) --
	( 80.70, 86.04) --
	( 80.87, 86.32) --
	( 81.03, 86.57) --
	( 81.20, 86.82) --
	( 81.37, 87.07) --
	( 81.54, 87.30) --
	( 81.70, 87.51) --
	( 81.87, 87.73) --
	( 82.04, 87.93) --
	( 82.21, 88.13) --
	( 82.37, 88.34) --
	( 82.54, 88.54) --
	( 82.71, 88.72) --
	( 82.88, 88.89) --
	( 83.05, 89.10) --
	( 83.21, 89.32) --
	( 83.38, 89.48) --
	( 83.55, 89.57) --
	( 83.72, 89.75) --
	( 83.88, 89.97) --
	( 84.05, 90.19) --
	( 84.22, 90.40) --
	( 84.39, 90.62) --
	( 84.55, 90.77) --
	( 84.72, 90.84) --
	( 84.89, 90.91) --
	( 85.06, 90.98) --
	( 85.22, 91.05) --
	( 85.39, 91.19) --
	( 85.56, 91.42) --
	( 85.73, 91.62) --
	( 85.90, 91.81) --
	( 86.06, 92.06) --
	( 86.23, 92.20) --
	( 86.40, 92.26) --
	( 86.57, 92.33) --
	( 86.73, 92.40) --
	( 86.90, 92.46) --
	( 87.07, 92.52) --
	( 87.24, 92.60) --
	( 87.40, 92.67) --
	( 87.57, 92.74) --
	( 87.74, 92.84) --
	( 87.91, 92.93) --
	( 88.08, 93.01) --
	( 88.24, 93.10) --
	( 88.41, 93.18) --
	( 88.58, 93.25) --
	( 88.75, 93.33) --
	( 88.91, 93.41) --
	( 89.08, 93.49) --
	( 89.25, 93.58) --
	( 89.42, 93.66) --
	( 89.58, 93.73) --
	( 89.75, 93.81) --
	( 89.92, 93.88) --
	( 90.09, 93.96) --
	( 90.26, 94.05) --
	( 90.42, 94.16) --
	( 90.59, 94.25) --
	( 90.76, 94.35) --
	( 90.93, 94.44) --
	( 91.09, 94.53) --
	( 91.26, 94.62) --
	( 91.43, 94.72) --
	( 91.60, 94.82) --
	( 91.76, 94.92) --
	( 91.93, 95.05) --
	( 92.10, 95.21) --
	( 92.27, 95.32) --
	( 92.44, 95.48) --
	( 92.60, 95.62) --
	( 92.77, 95.76) --
	( 92.94, 95.89) --
	( 93.11, 96.03) --
	( 93.27, 96.19) --
	( 93.44, 96.34) --
	( 93.61, 96.41) --
	( 93.78, 96.48) --
	( 93.94, 96.55) --
	( 94.11, 96.63) --
	( 94.28, 96.72) --
	( 94.45, 96.80) --
	( 94.62, 96.86) --
	( 94.78, 96.95) --
	( 94.95, 97.03) --
	( 95.12, 97.12) --
	( 95.29, 97.21) --
	( 95.45, 97.28) --
	( 95.62, 97.40) --
	( 95.79, 97.53) --
	( 95.96, 97.65) --
	( 96.12, 97.76) --
	( 96.29, 97.85) --
	( 96.46, 97.95) --
	( 96.63, 98.14) --
	( 96.80, 98.27) --
	( 96.96, 98.41) --
	( 97.13, 98.54) --
	( 97.30, 98.62) --
	( 97.47, 98.68) --
	( 97.63, 98.75) --
	( 97.80, 98.81) --
	( 97.97, 98.89) --
	( 98.14, 98.95) --
	( 98.30, 98.99) --
	( 98.47, 99.05) --
	( 98.64, 99.12) --
	( 98.81, 99.22) --
	( 98.97, 99.27) --
	( 99.14, 99.32) --
	( 99.31, 99.46) --
	( 99.48, 99.65) --
	( 99.65, 99.79) --
	( 99.81, 99.95) --
	( 99.98,100.10) --
	(100.15,100.24) --
	(100.32,100.41) --
	(100.48,100.48) --
	(100.65,100.64) --
	(100.82,100.86) --
	(100.99,101.02) --
	(101.15,101.09) --
	(101.32,101.17) --
	(101.49,101.27) --
	(101.66,101.38) --
	(101.83,101.49) --
	(101.99,101.58) --
	(102.16,101.68) --
	(102.33,101.74) --
	(102.50,101.84) --
	(102.66,101.95) --
	(102.83,102.03) --
	(103.00,102.13) --
	(103.17,102.23) --
	(103.33,102.32) --
	(103.50,102.39) --
	(103.67,102.47) --
	(103.84,102.62) --
	(104.01,102.74) --
	(104.17,102.85) --
	(104.34,102.99) --
	(104.51,103.12) --
	(104.68,103.33) --
	(104.84,103.53) --
	(105.01,103.73) --
	(105.18,103.94) --
	(105.35,104.12) --
	(105.51,104.29) --
	(105.68,104.50) --
	(105.85,104.70) --
	(106.02,104.88) --
	(106.19,105.02) --
	(106.35,105.14) --
	(106.52,105.26) --
	(106.69,105.35) --
	(106.86,105.45) --
	(107.02,105.55) --
	(107.19,105.65) --
	(107.36,105.72) --
	(107.53,105.81) --
	(107.69,105.89) --
	(107.86,105.99) --
	(108.03,106.07) --
	(108.20,106.16) --
	(108.37,106.25) --
	(108.53,106.32) --
	(108.70,106.42) --
	(108.87,106.50) --
	(109.04,106.58) --
	(109.20,106.66) --
	(109.37,106.74) --
	(109.54,106.81) --
	(109.71,106.89) --
	(109.87,106.97) --
	(110.04,107.06) --
	(110.21,107.17) --
	(110.38,107.27) --
	(110.55,107.40) --
	(110.71,107.54) --
	(110.88,107.67) --
	(111.05,107.78) --
	(111.22,107.89) --
	(111.38,107.99) --
	(111.55,108.09) --
	(111.72,108.21) --
	(111.89,108.35) --
	(112.05,108.49) --
	(112.22,108.61) --
	(112.39,108.73) --
	(112.56,108.86) --
	(112.72,108.97) --
	(112.89,109.17) --
	(113.06,109.36) --
	(113.23,109.55) --
	(113.40,109.76) --
	(113.56,109.91) --
	(113.73,110.02) --
	(113.90,110.12) --
	(114.07,110.20) --
	(114.23,110.35) --
	(114.40,110.46) --
	(114.57,110.56) --
	(114.74,110.68) --
	(114.90,110.83) --
	(115.07,111.01) --
	(115.24,111.22) --
	(115.41,111.41) --
	(115.58,111.61) --
	(115.74,111.79) --
	(115.91,111.95) --
	(116.08,112.12) --
	(116.25,112.30) --
	(116.41,112.47) --
	(116.58,112.65) --
	(116.75,112.76) --
	(116.92,112.90) --
	(117.08,113.04) --
	(117.25,113.19) --
	(117.42,113.30) --
	(117.59,113.40) --
	(117.76,113.51) --
	(117.92,113.57) --
	(118.09,113.63) --
	(118.26,113.70) --
	(118.43,113.89) --
	(118.59,113.95) --
	(118.76,114.00) --
	(118.93,114.04) --
	(119.10,114.09) --
	(119.26,114.12) --
	(119.43,114.17) --
	(119.60,114.22) --
	(119.77,114.26) --
	(119.94,114.42) --
	(120.10,114.58) --
	(120.27,114.76) --
	(120.44,114.97) --
	(120.61,115.18) --
	(120.77,115.30) --
	(120.94,115.51) --
	(121.11,115.66) --
	(121.28,115.81) --
	(121.44,115.97) --
	(121.61,116.08) --
	(121.78,116.34) --
	(121.95,116.60) --
	(122.12,116.86) --
	(122.28,117.12) --
	(122.45,117.36) --
	(122.62,117.61) --
	(122.79,117.85) --
	(122.95,118.06) --
	(123.12,118.17) --
	(123.29,118.22) --
	(123.46,118.28) --
	(123.62,118.35) --
	(123.79,118.43) --
	(123.96,118.60) --
	(124.13,118.85) --
	(124.29,119.08) --
	(124.46,119.31) --
	(124.63,119.42) --
	(124.80,119.49) --
	(124.97,119.56) --
	(125.13,119.62) --
	(125.30,119.77) --
	(125.47,119.93) --
	(125.64,119.99) --
	(125.80,120.06) --
	(125.97,120.11) --
	(126.14,120.20) --
	(126.31,120.33) --
	(126.47,120.38) --
	(126.64,120.44) --
	(126.81,120.50) --
	(126.98,120.55) --
	(127.15,120.63) --
	(127.31,120.70) --
	(127.48,120.76) --
	(127.65,120.83) --
	(127.82,120.90) --
	(127.98,120.96) --
	(128.15,121.02) --
	(128.32,121.09) --
	(128.49,121.21) --
	(128.65,121.46) --
	(128.82,121.60) --
	(128.99,121.67) --
	(129.16,121.74) --
	(129.33,121.81) --
	(129.49,121.99) --
	(129.66,122.09) --
	(129.83,122.17) --
	(130.00,122.21) --
	(130.16,122.26) --
	(130.33,122.30) --
	(130.50,122.39) --
	(130.67,122.46) --
	(130.83,122.57) --
	(131.00,122.67) --
	(131.17,122.72) --
	(131.34,122.78) --
	(131.51,122.88) --
	(131.67,122.91) --
	(131.84,122.95) --
	(132.01,123.15) --
	(132.18,123.28) --
	(132.34,123.49) --
	(132.51,123.75) --
	(132.68,123.90) --
	(132.85,124.08) --
	(133.01,124.23) --
	(133.18,124.29) --
	(133.35,124.33) --
	(133.52,124.37) --
	(133.69,124.41) --
	(133.85,124.51) --
	(134.02,124.72) --
	(134.19,124.93) --
	(134.36,125.16) --
	(134.52,125.36) --
	(134.69,125.56) --
	(134.86,125.65) --
	(135.03,125.75) --
	(135.19,125.83) --
	(135.36,125.93) --
	(135.53,126.02) --
	(135.70,126.08) --
	(135.87,126.18) --
	(136.03,126.26) --
	(136.20,126.32) --
	(136.37,126.36) --
	(136.54,126.41) --
	(136.70,126.48) --
	(136.87,126.51) --
	(137.04,126.53) --
	(137.21,126.57) --
	(137.37,126.60) --
	(137.54,126.64) --
	(137.71,126.67) --
	(137.88,126.70) --
	(138.04,126.82) --
	(138.21,126.99) --
	(138.38,127.11) --
	(138.55,127.30) --
	(138.72,127.44) --
	(138.88,127.54) --
	(139.05,127.58) --
	(139.22,127.79) --
	(139.39,128.02) --
	(139.55,128.22) --
	(139.72,128.47) --
	(139.89,128.69) --
	(140.06,128.94) --
	(140.22,129.17) --
	(140.39,129.39) --
	(140.56,129.58) --
	(140.73,129.81) --
	(140.90,130.04) --
	(141.06,130.26) --
	(141.23,130.48) --
	(141.40,130.54) --
	(141.57,130.60) --
	(141.73,130.66) --
	(141.90,130.72) --
	(142.07,130.80) --
	(142.24,130.87) --
	(142.40,130.95) --
	(142.57,131.03) --
	(142.74,131.10) --
	(142.91,131.15) --
	(143.08,131.21) --
	(143.24,131.29) --
	(143.41,131.36) --
	(143.58,131.42) --
	(143.75,131.49) --
	(143.91,131.56) --
	(144.08,131.63) --
	(144.25,131.68) --
	(144.42,131.74) --
	(144.58,131.84) --
	(144.75,131.90) --
	(144.92,131.97) --
	(145.09,132.04) --
	(145.26,132.09) --
	(145.42,132.15) --
	(145.59,132.23) --
	(145.76,132.28) --
	(145.93,132.36) --
	(146.09,132.43) --
	(146.26,132.50) --
	(146.43,132.63) --
	(146.60,132.73) --
	(146.76,132.84) --
	(146.93,132.96) --
	(147.10,133.06) --
	(147.27,133.17) --
	(147.44,133.30) --
	(147.60,133.37) --
	(147.77,133.40) --
	(147.94,133.49) --
	(148.11,133.56) --
	(148.27,133.66) --
	(148.44,133.76) --
	(148.61,133.88) --
	(148.78,133.98) --
	(148.94,134.08) --
	(149.11,134.17) --
	(149.28,134.40) --
	(149.45,134.63) --
	(149.62,134.87) --
	(149.78,135.07) --
	(149.95,135.16) --
	(150.12,135.21) --
	(150.29,135.26) --
	(150.45,135.43) --
	(150.62,135.63) --
	(150.79,135.83) --
	(150.96,136.00) --
	(151.12,136.04) --
	(151.29,136.09) --
	(151.46,136.18) --
	(151.63,136.31) --
	(151.79,136.45) --
	(151.96,136.58) --
	(152.13,136.72) --
	(152.30,136.88) --
	(152.47,137.10) --
	(152.63,137.27) --
	(152.80,137.46) --
	(152.97,137.67) --
	(153.14,137.82) --
	(153.30,137.90) --
	(153.47,137.94) --
	(153.64,138.13) --
	(153.81,138.36) --
	(153.97,138.59) --
	(154.14,138.80) --
	(154.31,138.85) --
	(154.48,138.89) --
	(154.65,138.93) --
	(154.81,138.97) --
	(154.98,139.02) --
	(155.15,139.12) --
	(155.32,139.37) --
	(155.48,139.62) --
	(155.65,139.80) --
	(155.82,139.98) --
	(155.99,140.02) --
	(156.15,140.06) --
	(156.32,140.15) --
	(156.49,140.24) --
	(156.66,140.51) --
	(156.83,140.72) --
	(156.99,140.88) --
	(157.16,140.91) --
	(157.33,140.95) --
	(157.50,140.98) --
	(157.66,141.02) --
	(157.83,141.05) --
	(158.00,141.09) --
	(158.17,141.15) --
	(158.33,141.20) --
	(158.50,141.24) --
	(158.67,141.28) --
	(158.84,141.32) --
	(159.01,141.43) --
	(159.17,141.53) --
	(159.34,141.62) --
	(159.51,141.76) --
	(159.68,141.88) --
	(159.84,142.04) --
	(160.01,142.21) --
	(160.18,142.37) --
	(160.35,142.40) --
	(160.51,142.47) --
	(160.68,142.54) --
	(160.85,142.59) --
	(161.02,142.68) --
	(161.19,142.80) --
	(161.35,142.83) --
	(161.52,142.88) --
	(161.69,142.96) --
	(161.86,143.12) --
	(162.02,143.16) --
	(162.19,143.23) --
	(162.36,143.27) --
	(162.53,143.32) --
	(162.69,143.40) --
	(162.86,143.63) --
	(163.03,143.89) --
	(163.20,144.00) --
	(163.37,144.04) --
	(163.53,144.18) --
	(163.70,144.32) --
	(163.87,144.50) --
	(164.04,144.61) --
	(164.20,144.66) --
	(164.37,144.70) --
	(164.54,144.74) --
	(164.71,144.79) --
	(164.87,144.84) --
	(165.04,144.90) --
	(165.21,144.97) --
	(165.38,145.07) --
	(165.54,145.26) --
	(165.71,145.52) --
	(165.88,145.80) --
	(166.05,146.06) --
	(166.22,146.12) --
	(166.38,146.34) --
	(166.55,146.46) --
	(166.72,146.57) --
	(166.89,146.62) --
	(167.05,146.75) --
	(167.22,146.78) --
	(167.39,146.82) --
	(167.56,146.88) --
	(167.72,146.94) --
	(167.89,146.98) --
	(168.06,147.02) --
	(168.23,147.06) --
	(168.40,147.10) --
	(168.56,147.14) --
	(168.73,147.18) --
	(168.90,147.22) --
	(169.07,147.27) --
	(169.23,147.32) --
	(169.40,147.38) --
	(169.57,147.44) --
	(169.74,147.48) --
	(169.90,147.53) --
	(170.07,147.59) --
	(170.24,147.66) --
	(170.41,147.73) --
	(170.58,147.82) --
	(170.74,147.90) --
	(170.91,148.00) --
	(171.08,148.07) --
	(171.25,148.16) --
	(171.41,148.24) --
	(171.58,148.33) --
	(171.75,148.38) --
	(171.92,148.45) --
	(172.08,148.49) --
	(172.25,148.52) --
	(172.42,148.54) --
	(172.59,148.57) --
	(172.76,148.61) --
	(172.92,148.68) --
	(173.09,148.74) --
	(173.26,148.81) --
	(173.43,148.88) --
	(173.59,148.98) --
	(173.76,149.01) --
	(173.93,149.11) --
	(174.10,149.22) --
	(174.26,149.25) --
	(174.43,149.30) --
	(174.60,149.41) --
	(174.77,149.61) --
	(174.94,149.78) --
	(175.10,149.82) --
	(175.27,149.86) --
	(175.44,149.96) --
	(175.61,150.00) --
	(175.77,150.03) --
	(175.94,150.14) --
	(176.11,150.24) --
	(176.28,150.36) --
	(176.44,150.38) --
	(176.61,150.41) --
	(176.78,150.44) --
	(176.95,150.47) --
	(177.12,150.51) --
	(177.28,150.53) --
	(177.45,150.59) --
	(177.62,150.64) --
	(177.79,150.67) --
	(177.95,150.70) --
	(178.12,150.80) --
	(178.29,150.85) --
	(178.46,150.90) --
	(178.62,151.00) --
	(178.79,151.09) --
	(178.96,151.21) --
	(179.13,151.30) --
	(179.29,151.38) --
	(179.46,151.47) --
	(179.63,151.54) --
	(179.80,151.60) --
	(179.97,151.73) --
	(180.13,151.93) --
	(180.30,152.04) --
	(180.47,152.19) --
	(180.64,152.29) --
	(180.80,152.47) --
	(180.97,152.65) --
	(181.14,152.71) --
	(181.31,152.84) --
	(181.47,152.97) --
	(181.64,153.12) --
	(181.81,153.25) --
	(181.98,153.39) --
	(182.15,153.51) --
	(182.31,153.62) --
	(182.48,153.74) --
	(182.65,153.82) --
	(182.82,153.89) --
	(182.98,153.96) --
	(183.15,154.02) --
	(183.32,154.18) --
	(183.49,154.36) --
	(183.65,154.57) --
	(183.82,154.66) --
	(183.99,154.76) --
	(184.16,154.82) --
	(184.33,154.85) --
	(184.49,154.89) --
	(184.66,155.00) --
	(184.83,155.06) --
	(185.00,155.09) --
	(185.16,155.14) --
	(185.33,155.24) --
	(185.50,155.32) --
	(185.67,155.40) --
	(185.83,155.45) --
	(186.00,155.51) --
	(186.17,155.56) --
	(186.34,155.61) --
	(186.51,155.67) --
	(186.67,155.77) --
	(186.84,155.86) --
	(187.01,155.93) --
	(187.18,155.99) --
	(187.34,156.05) --
	(187.51,156.10) --
	(187.68,156.17) --
	(187.85,156.22) --
	(188.01,156.26) --
	(188.18,156.33) --
	(188.35,156.37) --
	(188.52,156.44) --
	(188.69,156.50) --
	(188.85,156.55) --
	(189.02,156.60) --
	(189.19,156.66) --
	(189.36,156.71) --
	(189.52,156.76) --
	(189.69,156.81) --
	(189.86,156.86) --
	(190.03,156.90) --
	(190.19,156.93) --
	(190.36,156.97) --
	(190.53,157.01) --
	(190.70,157.03) --
	(190.87,157.09) --
	(191.03,157.15) --
	(191.20,157.19) --
	(191.37,157.22) --
	(191.54,157.28) --
	(191.70,157.33) --
	(191.87,157.37) --
	(192.04,157.41) --
	(192.21,157.46) --
	(192.37,157.51) --
	(192.54,157.56) --
	(192.71,157.60) --
	(192.88,157.64) --
	(193.04,157.69) --
	(193.21,157.73) --
	(193.38,157.78) --
	(193.55,157.85) --
	(193.72,157.92) --
	(193.88,157.97) --
	(194.05,158.01) --
	(194.22,158.06) --
	(194.39,158.24) --
	(194.55,158.41) --
	(194.72,158.46) --
	(194.89,158.54) --
	(195.06,158.59) --
	(195.22,158.62) --
	(195.39,158.71) --
	(195.56,158.76) --
	(195.73,158.80) --
	(195.90,158.84) --
	(196.06,158.89) --
	(196.23,158.93) --
	(196.40,158.96) --
	(196.57,159.00) --
	(196.73,159.04) --
	(196.90,159.09) --
	(197.07,159.13) --
	(197.24,159.17) --
	(197.40,159.22) --
	(197.57,159.26) --
	(197.74,159.30) --
	(197.91,159.43) --
	(198.08,159.68) --
	(198.24,159.86) --
	(198.41,159.93) --
	(198.58,160.02) --
	(198.75,160.27) --
	(198.91,160.51) --
	(199.08,160.65) --
	(199.25,160.69) --
	(199.42,160.73) --
	(199.58,160.77) --
	(199.75,160.81) --
	(199.92,160.86) --
	(200.09,160.96) --
	(200.26,161.12) --
	(200.42,161.19) --
	(200.59,161.32) --
	(200.76,161.41) --
	(200.93,161.50) --
	(201.09,161.55) --
	(201.26,161.60) --
	(201.43,161.65) --
	(201.60,161.70) --
	(201.76,161.74) --
	(201.93,161.79) --
	(202.10,161.82) --
	(202.27,161.87) --
	(202.44,161.91) --
	(202.60,161.95) --
	(202.77,161.99) --
	(202.94,162.02) --
	(203.11,162.07) --
	(203.27,162.14) --
	(203.44,162.17) --
	(203.61,162.21) --
	(203.78,162.25) --
	(203.94,162.28) --
	(204.11,162.32) --
	(204.28,162.36) --
	(204.45,162.41) --
	(204.61,162.45) --
	(204.78,162.49) --
	(204.95,162.52) --
	(205.12,162.56) --
	(205.29,162.59) --
	(205.45,162.64) --
	(205.62,162.68) --
	(205.79,162.72) --
	(205.96,162.77) --
	(206.12,162.79) --
	(206.29,162.83) --
	(206.46,162.88) --
	(206.63,162.92) --
	(206.79,162.95) --
	(206.96,162.99) --
	(207.13,163.03) --
	(207.30,163.06) --
	(207.47,163.09) --
	(207.63,163.13) --
	(207.80,163.16) --
	(207.97,163.21) --
	(208.14,163.27) --
	(208.30,163.31) --
	(208.47,163.35) --
	(208.64,163.39) --
	(208.81,163.43) --
	(208.97,163.47) --
	(209.14,163.51) --
	(209.31,163.55) --
	(209.48,163.59) --
	(209.65,163.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.55, 65.33) --
	( 55.71, 65.61) --
	( 55.88, 65.85) --
	( 56.05, 65.96) --
	( 56.22, 66.07) --
	( 56.38, 66.17) --
	( 56.55, 66.26) --
	( 56.72, 66.32) --
	( 56.89, 66.38) --
	( 57.05, 66.44) --
	( 57.22, 66.48) --
	( 57.39, 66.51) --
	( 57.56, 66.55) --
	( 57.72, 66.59) --
	( 57.89, 66.65) --
	( 58.06, 66.70) --
	( 58.23, 66.74) --
	( 58.40, 66.81) --
	( 58.56, 66.88) --
	( 58.73, 66.94) --
	( 58.90, 67.01) --
	( 59.07, 67.05) --
	( 59.23, 67.09) --
	( 59.40, 67.15) --
	( 59.57, 67.20) --
	( 59.74, 67.24) --
	( 59.90, 67.28) --
	( 60.07, 67.30) --
	( 60.24, 67.35) --
	( 60.41, 67.39) --
	( 60.58, 67.43) --
	( 60.74, 67.46) --
	( 60.91, 67.51) --
	( 61.08, 67.55) --
	( 61.25, 67.57) --
	( 61.41, 67.60) --
	( 61.58, 67.65) --
	( 61.75, 67.69) --
	( 61.92, 67.73) --
	( 62.08, 67.77) --
	( 62.25, 67.81) --
	( 62.42, 67.84) --
	( 62.59, 67.88) --
	( 62.76, 67.93) --
	( 62.92, 67.97) --
	( 63.09, 68.00) --
	( 63.26, 68.04) --
	( 63.43, 68.15) --
	( 63.59, 68.30) --
	( 63.76, 68.36) --
	( 63.93, 68.40) --
	( 64.10, 68.45) --
	( 64.26, 68.48) --
	( 64.43, 68.54) --
	( 64.60, 68.63) --
	( 64.77, 68.67) --
	( 64.94, 68.70) --
	( 65.10, 68.75) --
	( 65.27, 68.81) --
	( 65.44, 68.85) --
	( 65.61, 68.89) --
	( 65.77, 68.92) --
	( 65.94, 68.97) --
	( 66.11, 69.02) --
	( 66.28, 69.07) --
	( 66.44, 69.19) --
	( 66.61, 69.25) --
	( 66.78, 69.28) --
	( 66.95, 69.32) --
	( 67.12, 69.36) --
	( 67.28, 69.41) --
	( 67.45, 69.46) --
	( 67.62, 69.50) --
	( 67.79, 69.54) --
	( 67.95, 69.60) --
	( 68.12, 69.65) --
	( 68.29, 69.71) --
	( 68.46, 69.76) --
	( 68.62, 69.81) --
	( 68.79, 69.85) --
	( 68.96, 69.94) --
	( 69.13, 70.02) --
	( 69.30, 70.09) --
	( 69.46, 70.15) --
	( 69.63, 70.19) --
	( 69.80, 70.22) --
	( 69.97, 70.26) --
	( 70.13, 70.30) --
	( 70.30, 70.35) --
	( 70.47, 70.38) --
	( 70.64, 70.46) --
	( 70.80, 70.51) --
	( 70.97, 70.59) --
	( 71.14, 70.69) --
	( 71.31, 70.74) --
	( 71.47, 70.85) --
	( 71.64, 70.92) --
	( 71.81, 70.96) --
	( 71.98, 71.04) --
	( 72.15, 71.16) --
	( 72.31, 71.30) --
	( 72.48, 71.42) --
	( 72.65, 71.54) --
	( 72.82, 71.63) --
	( 72.98, 71.74) --
	( 73.15, 71.83) --
	( 73.32, 71.91) --
	( 73.49, 71.97) --
	( 73.65, 72.03) --
	( 73.82, 72.14) --
	( 73.99, 72.22) --
	( 74.16, 72.33) --
	( 74.33, 72.43) --
	( 74.49, 72.47) --
	( 74.66, 72.54) --
	( 74.83, 72.57) --
	( 75.00, 72.61) --
	( 75.16, 72.68) --
	( 75.33, 72.75) --
	( 75.50, 72.81) --
	( 75.67, 72.91) --
	( 75.83, 73.03) --
	( 76.00, 73.15) --
	( 76.17, 73.28) --
	( 76.34, 73.40) --
	( 76.51, 73.50) --
	( 76.67, 73.59) --
	( 76.84, 73.72) --
	( 77.01, 73.83) --
	( 77.18, 73.92) --
	( 77.34, 73.97) --
	( 77.51, 74.01) --
	( 77.68, 74.07) --
	( 77.85, 74.12) --
	( 78.01, 74.16) --
	( 78.18, 74.23) --
	( 78.35, 74.32) --
	( 78.52, 74.40) --
	( 78.69, 74.49) --
	( 78.85, 74.57) --
	( 79.02, 74.64) --
	( 79.19, 74.74) --
	( 79.36, 74.84) --
	( 79.52, 74.93) --
	( 79.69, 75.02) --
	( 79.86, 75.13) --
	( 80.03, 75.20) --
	( 80.19, 75.28) --
	( 80.36, 75.41) --
	( 80.53, 75.51) --
	( 80.70, 75.59) --
	( 80.87, 75.68) --
	( 81.03, 75.75) --
	( 81.20, 75.83) --
	( 81.37, 75.91) --
	( 81.54, 76.00) --
	( 81.70, 76.07) --
	( 81.87, 76.13) --
	( 82.04, 76.15) --
	( 82.21, 76.22) --
	( 82.37, 76.28) --
	( 82.54, 76.33) --
	( 82.71, 76.37) --
	( 82.88, 76.42) --
	( 83.05, 76.48) --
	( 83.21, 76.52) --
	( 83.38, 76.58) --
	( 83.55, 76.62) --
	( 83.72, 76.68) --
	( 83.88, 76.72) --
	( 84.05, 76.78) --
	( 84.22, 76.84) --
	( 84.39, 76.90) --
	( 84.55, 76.95) --
	( 84.72, 77.00) --
	( 84.89, 77.06) --
	( 85.06, 77.11) --
	( 85.22, 77.18) --
	( 85.39, 77.24) --
	( 85.56, 77.30) --
	( 85.73, 77.35) --
	( 85.90, 77.42) --
	( 86.06, 77.49) --
	( 86.23, 77.53) --
	( 86.40, 77.57) --
	( 86.57, 77.68) --
	( 86.73, 77.80) --
	( 86.90, 77.87) --
	( 87.07, 77.90) --
	( 87.24, 77.93) --
	( 87.40, 77.97) --
	( 87.57, 78.04) --
	( 87.74, 78.14) --
	( 87.91, 78.23) --
	( 88.08, 78.30) --
	( 88.24, 78.35) --
	( 88.41, 78.38) --
	( 88.58, 78.41) --
	( 88.75, 78.46) --
	( 88.91, 78.50) --
	( 89.08, 78.52) --
	( 89.25, 78.57) --
	( 89.42, 78.61) --
	( 89.58, 78.66) --
	( 89.75, 78.71) --
	( 89.92, 78.74) --
	( 90.09, 78.79) --
	( 90.26, 78.82) --
	( 90.42, 78.85) --
	( 90.59, 78.88) --
	( 90.76, 78.92) --
	( 90.93, 78.97) --
	( 91.09, 79.01) --
	( 91.26, 79.05) --
	( 91.43, 79.20) --
	( 91.60, 79.35) --
	( 91.76, 79.41) --
	( 91.93, 79.46) --
	( 92.10, 79.52) --
	( 92.27, 79.59) --
	( 92.44, 79.65) --
	( 92.60, 79.77) --
	( 92.77, 79.88) --
	( 92.94, 79.94) --
	( 93.11, 80.00) --
	( 93.27, 80.07) --
	( 93.44, 80.13) --
	( 93.61, 80.17) --
	( 93.78, 80.22) --
	( 93.94, 80.27) --
	( 94.11, 80.32) --
	( 94.28, 80.45) --
	( 94.45, 80.55) --
	( 94.62, 80.63) --
	( 94.78, 80.70) --
	( 94.95, 80.76) --
	( 95.12, 80.91) --
	( 95.29, 80.98) --
	( 95.45, 81.10) --
	( 95.62, 81.17) --
	( 95.79, 81.23) --
	( 95.96, 81.29) --
	( 96.12, 81.35) --
	( 96.29, 81.42) --
	( 96.46, 81.46) --
	( 96.63, 81.54) --
	( 96.80, 81.63) --
	( 96.96, 81.69) --
	( 97.13, 81.76) --
	( 97.30, 81.82) --
	( 97.47, 81.92) --
	( 97.63, 81.98) --
	( 97.80, 82.07) --
	( 97.97, 82.18) --
	( 98.14, 82.26) --
	( 98.30, 82.34) --
	( 98.47, 82.37) --
	( 98.64, 82.43) --
	( 98.81, 82.50) --
	( 98.97, 82.54) --
	( 99.14, 82.64) --
	( 99.31, 82.71) --
	( 99.48, 82.80) --
	( 99.65, 82.85) --
	( 99.81, 82.93) --
	( 99.98, 82.96) --
	(100.15, 83.03) --
	(100.32, 83.09) --
	(100.48, 83.22) --
	(100.65, 83.28) --
	(100.82, 83.32) --
	(100.99, 83.37) --
	(101.15, 83.45) --
	(101.32, 83.49) --
	(101.49, 83.52) --
	(101.66, 83.56) --
	(101.83, 83.60) --
	(101.99, 83.65) --
	(102.16, 83.77) --
	(102.33, 83.90) --
	(102.50, 84.02) --
	(102.66, 84.10) --
	(102.83, 84.16) --
	(103.00, 84.24) --
	(103.17, 84.28) --
	(103.33, 84.32) --
	(103.50, 84.37) --
	(103.67, 84.44) --
	(103.84, 84.49) --
	(104.01, 84.56) --
	(104.17, 84.64) --
	(104.34, 84.72) --
	(104.51, 84.78) --
	(104.68, 84.82) --
	(104.84, 84.87) --
	(105.01, 84.90) --
	(105.18, 84.95) --
	(105.35, 85.02) --
	(105.51, 85.06) --
	(105.68, 85.12) --
	(105.85, 85.17) --
	(106.02, 85.24) --
	(106.19, 85.32) --
	(106.35, 85.38) --
	(106.52, 85.43) --
	(106.69, 85.49) --
	(106.86, 85.55) --
	(107.02, 85.57) --
	(107.19, 85.60) --
	(107.36, 85.63) --
	(107.53, 85.66) --
	(107.69, 85.70) --
	(107.86, 85.75) --
	(108.03, 85.84) --
	(108.20, 85.93) --
	(108.37, 85.98) --
	(108.53, 86.02) --
	(108.70, 86.07) --
	(108.87, 86.13) --
	(109.04, 86.21) --
	(109.20, 86.28) --
	(109.37, 86.37) --
	(109.54, 86.43) --
	(109.71, 86.49) --
	(109.87, 86.52) --
	(110.04, 86.61) --
	(110.21, 86.68) --
	(110.38, 86.78) --
	(110.55, 86.82) --
	(110.71, 86.91) --
	(110.88, 86.98) --
	(111.05, 87.05) --
	(111.22, 87.09) --
	(111.38, 87.14) --
	(111.55, 87.20) --
	(111.72, 87.27) --
	(111.89, 87.30) --
	(112.05, 87.34) --
	(112.22, 87.43) --
	(112.39, 87.56) --
	(112.56, 87.68) --
	(112.72, 87.80) --
	(112.89, 87.86) --
	(113.06, 87.95) --
	(113.23, 88.03) --
	(113.40, 88.08) --
	(113.56, 88.13) --
	(113.73, 88.17) --
	(113.90, 88.25) --
	(114.07, 88.35) --
	(114.23, 88.44) --
	(114.40, 88.49) --
	(114.57, 88.54) --
	(114.74, 88.57) --
	(114.90, 88.59) --
	(115.07, 88.64) --
	(115.24, 88.71) --
	(115.41, 88.80) --
	(115.58, 88.85) --
	(115.74, 88.91) --
	(115.91, 89.03) --
	(116.08, 89.12) --
	(116.25, 89.23) --
	(116.41, 89.29) --
	(116.58, 89.35) --
	(116.75, 89.38) --
	(116.92, 89.43) --
	(117.08, 89.48) --
	(117.25, 89.54) --
	(117.42, 89.60) --
	(117.59, 89.65) --
	(117.76, 89.70) --
	(117.92, 89.74) --
	(118.09, 89.79) --
	(118.26, 89.82) --
	(118.43, 89.82) --
	(118.59, 89.83) --
	(118.76, 89.84) --
	(118.93, 89.85) --
	(119.10, 89.87) --
	(119.26, 89.89) --
	(119.43, 89.93) --
	(119.60, 89.97) --
	(119.77, 90.00) --
	(119.94, 90.06) --
	(120.10, 90.12) --
	(120.27, 90.20) --
	(120.44, 90.23) --
	(120.61, 90.28) --
	(120.77, 90.31) --
	(120.94, 90.37) --
	(121.11, 90.42) --
	(121.28, 90.47) --
	(121.44, 90.53) --
	(121.61, 90.57) --
	(121.78, 90.62) --
	(121.95, 90.69) --
	(122.12, 90.73) --
	(122.28, 90.77) --
	(122.45, 90.87) --
	(122.62, 90.99) --
	(122.79, 91.12) --
	(122.95, 91.23) --
	(123.12, 91.32) --
	(123.29, 91.36) --
	(123.46, 91.40) --
	(123.62, 91.45) --
	(123.79, 91.50) --
	(123.96, 91.54) --
	(124.13, 91.59) --
	(124.29, 91.64) --
	(124.46, 91.77) --
	(124.63, 91.85) --
	(124.80, 91.91) --
	(124.97, 91.94) --
	(125.13, 91.97) --
	(125.30, 92.00) --
	(125.47, 92.03) --
	(125.64, 92.07) --
	(125.80, 92.14) --
	(125.97, 92.17) --
	(126.14, 92.19) --
	(126.31, 92.21) --
	(126.47, 92.23) --
	(126.64, 92.27) --
	(126.81, 92.31) --
	(126.98, 92.36) --
	(127.15, 92.39) --
	(127.31, 92.42) --
	(127.48, 92.43) --
	(127.65, 92.44) --
	(127.82, 92.47) --
	(127.98, 92.49) --
	(128.15, 92.53) --
	(128.32, 92.56) --
	(128.49, 92.57) --
	(128.65, 92.59) --
	(128.82, 92.61) --
	(128.99, 92.62) --
	(129.16, 92.63) --
	(129.33, 92.64) --
	(129.49, 92.67) --
	(129.66, 92.70) --
	(129.83, 92.74) --
	(130.00, 92.78) --
	(130.16, 92.78) --
	(130.33, 92.79) --
	(130.50, 92.81) --
	(130.67, 92.82) --
	(130.83, 92.84) --
	(131.00, 92.87) --
	(131.17, 92.91) --
	(131.34, 92.95) --
	(131.51, 92.97) --
	(131.67, 92.99) --
	(131.84, 93.01) --
	(132.01, 93.02) --
	(132.18, 93.03) --
	(132.34, 93.04) --
	(132.51, 93.05) --
	(132.68, 93.09) --
	(132.85, 93.10) --
	(133.01, 93.14) --
	(133.18, 93.18) --
	(133.35, 93.22) --
	(133.52, 93.25) --
	(133.69, 93.26) --
	(133.85, 93.27) --
	(134.02, 93.28) --
	(134.19, 93.28) --
	(134.36, 93.28) --
	(134.52, 93.28) --
	(134.69, 93.28) --
	(134.86, 93.29) --
	(135.03, 93.34) --
	(135.19, 93.35) --
	(135.36, 93.37) --
	(135.53, 93.38) --
	(135.70, 93.39) --
	(135.87, 93.40) --
	(136.03, 93.41) --
	(136.20, 93.43) --
	(136.37, 93.45) --
	(136.54, 93.46) --
	(136.70, 93.47) --
	(136.87, 93.48) --
	(137.04, 93.49) --
	(137.21, 93.51) --
	(137.37, 93.52) --
	(137.54, 93.53) --
	(137.71, 93.56) --
	(137.88, 93.57) --
	(138.04, 93.57) --
	(138.21, 93.59) --
	(138.38, 93.60) --
	(138.55, 93.61) --
	(138.72, 93.63) --
	(138.88, 93.64) --
	(139.05, 93.65) --
	(139.22, 93.67) --
	(139.39, 93.68) --
	(139.55, 93.69) --
	(139.72, 93.70) --
	(139.89, 93.72) --
	(140.06, 93.75) --
	(140.22, 93.77) --
	(140.39, 93.79) --
	(140.56, 93.80) --
	(140.73, 93.81) --
	(140.90, 93.82) --
	(141.06, 93.83) --
	(141.23, 93.84) --
	(141.40, 93.85) --
	(141.57, 93.86) --
	(141.73, 93.87) --
	(141.90, 93.87) --
	(142.07, 93.88) --
	(142.24, 93.88) --
	(142.40, 93.88) --
	(142.57, 93.89) --
	(142.74, 93.91) --
	(142.91, 93.92) --
	(143.08, 93.92) --
	(143.24, 93.95) --
	(143.41, 93.98) --
	(143.58, 94.03) --
	(143.75, 94.08) --
	(143.91, 94.13) --
	(144.08, 94.17) --
	(144.25, 94.18) --
	(144.42, 94.20) --
	(144.58, 94.22) --
	(144.75, 94.24) --
	(144.92, 94.25) --
	(145.09, 94.27) --
	(145.26, 94.28) --
	(145.42, 94.30) --
	(145.59, 94.31) --
	(145.76, 94.33) --
	(145.93, 94.35) --
	(146.09, 94.36) --
	(146.26, 94.40) --
	(146.43, 94.44) --
	(146.60, 94.47) --
	(146.76, 94.49) --
	(146.93, 94.51) --
	(147.10, 94.52) --
	(147.27, 94.53) --
	(147.44, 94.55) --
	(147.60, 94.56) --
	(147.77, 94.58) --
	(147.94, 94.61) --
	(148.11, 94.64) --
	(148.27, 94.65) --
	(148.44, 94.65) --
	(148.61, 94.66) --
	(148.78, 94.67) --
	(148.94, 94.68) --
	(149.11, 94.70) --
	(149.28, 94.71) --
	(149.45, 94.73) --
	(149.62, 94.74) --
	(149.78, 94.75) --
	(149.95, 94.77) --
	(150.12, 94.79) --
	(150.29, 94.80) --
	(150.45, 94.82) --
	(150.62, 94.83) --
	(150.79, 94.85) --
	(150.96, 94.86) --
	(151.12, 94.87) --
	(151.29, 94.88) --
	(151.46, 94.90) --
	(151.63, 94.92) --
	(151.79, 94.93) --
	(151.96, 94.95) --
	(152.13, 94.97) --
	(152.30, 94.97) --
	(152.47, 94.99) --
	(152.63, 95.00) --
	(152.80, 95.02) --
	(152.97, 95.03) --
	(153.14, 95.04) --
	(153.30, 95.05) --
	(153.47, 95.06) --
	(153.64, 95.07) --
	(153.81, 95.09) --
	(153.97, 95.10) --
	(154.14, 95.11) --
	(154.31, 95.12) --
	(154.48, 95.12) --
	(154.65, 95.14) --
	(154.81, 95.15) --
	(154.98, 95.18) --
	(155.15, 95.19) --
	(155.32, 95.19) --
	(155.48, 95.19) --
	(155.65, 95.20) --
	(155.82, 95.21) --
	(155.99, 95.22) --
	(156.15, 95.23) --
	(156.32, 95.23) --
	(156.49, 95.24) --
	(156.66, 95.25) --
	(156.83, 95.26) --
	(156.99, 95.27) --
	(157.16, 95.28) --
	(157.33, 95.29) --
	(157.50, 95.29) --
	(157.66, 95.30) --
	(157.83, 95.31) --
	(158.00, 95.32) --
	(158.17, 95.32) --
	(158.33, 95.34) --
	(158.50, 95.34) --
	(158.67, 95.34) --
	(158.84, 95.35) --
	(159.01, 95.35) --
	(159.17, 95.35) --
	(159.34, 95.35) --
	(159.51, 95.35) --
	(159.68, 95.36) --
	(159.84, 95.38) --
	(160.01, 95.41) --
	(160.18, 95.42) --
	(160.35, 95.42) --
	(160.51, 95.44) --
	(160.68, 95.45) --
	(160.85, 95.46) --
	(161.02, 95.49) --
	(161.19, 95.50) --
	(161.35, 95.51) --
	(161.52, 95.54) --
	(161.69, 95.55) --
	(161.86, 95.57) --
	(162.02, 95.57) --
	(162.19, 95.60) --
	(162.36, 95.62) --
	(162.53, 95.63) --
	(162.69, 95.65) --
	(162.86, 95.68) --
	(163.03, 95.71) --
	(163.20, 95.72) --
	(163.37, 95.74) --
	(163.53, 95.76) --
	(163.70, 95.76) --
	(163.87, 95.79) --
	(164.04, 95.81) --
	(164.20, 95.82) --
	(164.37, 95.84) --
	(164.54, 95.85) --
	(164.71, 95.88) --
	(164.87, 95.90) --
	(165.04, 95.93) --
	(165.21, 95.95) --
	(165.38, 95.96) --
	(165.54, 95.99) --
	(165.71, 96.01) --
	(165.88, 96.03) --
	(166.05, 96.04) --
	(166.22, 96.07) --
	(166.38, 96.12) --
	(166.55, 96.16) --
	(166.72, 96.19) --
	(166.89, 96.20) --
	(167.05, 96.20) --
	(167.22, 96.22) --
	(167.39, 96.24) --
	(167.56, 96.27) --
	(167.72, 96.30) --
	(167.89, 96.34) --
	(168.06, 96.38) --
	(168.23, 96.43) --
	(168.40, 96.44) --
	(168.56, 96.45) --
	(168.73, 96.46) --
	(168.90, 96.49) --
	(169.07, 96.51) --
	(169.23, 96.52) --
	(169.40, 96.53) --
	(169.57, 96.53) --
	(169.74, 96.54) --
	(169.90, 96.55) --
	(170.07, 96.56) --
	(170.24, 96.57) --
	(170.41, 96.58) --
	(170.58, 96.59) --
	(170.74, 96.60) --
	(170.91, 96.62) --
	(171.08, 96.63) --
	(171.25, 96.65) --
	(171.41, 96.66) --
	(171.58, 96.67) --
	(171.75, 96.68) --
	(171.92, 96.69) --
	(172.08, 96.69) --
	(172.25, 96.69) --
	(172.42, 96.70) --
	(172.59, 96.71) --
	(172.76, 96.72) --
	(172.92, 96.73) --
	(173.09, 96.73) --
	(173.26, 96.75) --
	(173.43, 96.75) --
	(173.59, 96.76) --
	(173.76, 96.78) --
	(173.93, 96.78) --
	(174.10, 96.79) --
	(174.26, 96.81) --
	(174.43, 96.83) --
	(174.60, 96.85) --
	(174.77, 96.87) --
	(174.94, 96.88) --
	(175.10, 96.90) --
	(175.27, 96.90) --
	(175.44, 96.92) --
	(175.61, 96.94) --
	(175.77, 96.95) --
	(175.94, 96.97) --
	(176.11, 96.98) --
	(176.28, 96.99) --
	(176.44, 97.00) --
	(176.61, 97.01) --
	(176.78, 97.03) --
	(176.95, 97.04) --
	(177.12, 97.06) --
	(177.28, 97.07) --
	(177.45, 97.08) --
	(177.62, 97.09) --
	(177.79, 97.10) --
	(177.95, 97.11) --
	(178.12, 97.13) --
	(178.29, 97.15) --
	(178.46, 97.16) --
	(178.62, 97.17) --
	(178.79, 97.18) --
	(178.96, 97.19) --
	(179.13, 97.20) --
	(179.29, 97.22) --
	(179.46, 97.22) --
	(179.63, 97.23) --
	(179.80, 97.25) --
	(179.97, 97.26) --
	(180.13, 97.27) --
	(180.30, 97.28) --
	(180.47, 97.29) --
	(180.64, 97.31) --
	(180.80, 97.32) --
	(180.97, 97.33) --
	(181.14, 97.34) --
	(181.31, 97.36) --
	(181.47, 97.38) --
	(181.64, 97.40) --
	(181.81, 97.41) --
	(181.98, 97.41) --
	(182.15, 97.42) --
	(182.31, 97.44) --
	(182.48, 97.45) --
	(182.65, 97.45) --
	(182.82, 97.46) --
	(182.98, 97.48) --
	(183.15, 97.49) --
	(183.32, 97.51) --
	(183.49, 97.51) --
	(183.65, 97.53) --
	(183.82, 97.53) --
	(183.99, 97.56) --
	(184.16, 97.57) --
	(184.33, 97.57) --
	(184.49, 97.58) --
	(184.66, 97.61) --
	(184.83, 97.62) --
	(185.00, 97.63) --
	(185.16, 97.64) --
	(185.33, 97.65);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.55, 65.32) --
	( 55.71, 65.48) --
	( 55.88, 65.67) --
	( 56.05, 65.84) --
	( 56.22, 66.06) --
	( 56.38, 66.28) --
	( 56.55, 66.40) --
	( 56.72, 66.56) --
	( 56.89, 66.73) --
	( 57.05, 66.91) --
	( 57.22, 67.01) --
	( 57.39, 67.15) --
	( 57.56, 67.28) --
	( 57.72, 67.37) --
	( 57.89, 67.47) --
	( 58.06, 67.54) --
	( 58.23, 67.63) --
	( 58.40, 67.71) --
	( 58.56, 67.79) --
	( 58.73, 67.88) --
	( 58.90, 67.98) --
	( 59.07, 68.11) --
	( 59.23, 68.16) --
	( 59.40, 68.23) --
	( 59.57, 68.32) --
	( 59.74, 68.41) --
	( 59.90, 68.53) --
	( 60.07, 68.59) --
	( 60.24, 68.70) --
	( 60.41, 68.74) --
	( 60.58, 68.78) --
	( 60.74, 68.93) --
	( 60.91, 69.10) --
	( 61.08, 69.19) --
	( 61.25, 69.27) --
	( 61.41, 69.37) --
	( 61.58, 69.44) --
	( 61.75, 69.53) --
	( 61.92, 69.64) --
	( 62.08, 69.76) --
	( 62.25, 69.83) --
	( 62.42, 69.88) --
	( 62.59, 69.95) --
	( 62.76, 70.02) --
	( 62.92, 70.12) --
	( 63.09, 70.16) --
	( 63.26, 70.25) --
	( 63.43, 70.30) --
	( 63.59, 70.36) --
	( 63.76, 70.45) --
	( 63.93, 70.53) --
	( 64.10, 70.66) --
	( 64.26, 70.81) --
	( 64.43, 70.95) --
	( 64.60, 71.10) --
	( 64.77, 71.23) --
	( 64.94, 71.31) --
	( 65.10, 71.38) --
	( 65.27, 71.46) --
	( 65.44, 71.52) --
	( 65.61, 71.61) --
	( 65.77, 71.67) --
	( 65.94, 71.78) --
	( 66.11, 71.88) --
	( 66.28, 71.98) --
	( 66.44, 72.06) --
	( 66.61, 72.14) --
	( 66.78, 72.20) --
	( 66.95, 72.23) --
	( 67.12, 72.27) --
	( 67.28, 72.33) --
	( 67.45, 72.37) --
	( 67.62, 72.43) --
	( 67.79, 72.48) --
	( 67.95, 72.60) --
	( 68.12, 72.75) --
	( 68.29, 72.84) --
	( 68.46, 73.01) --
	( 68.62, 73.09) --
	( 68.79, 73.18) --
	( 68.96, 73.23) --
	( 69.13, 73.27) --
	( 69.30, 73.34) --
	( 69.46, 73.41) --
	( 69.63, 73.50) --
	( 69.80, 73.56) --
	( 69.97, 73.61) --
	( 70.13, 73.69) --
	( 70.30, 73.81) --
	( 70.47, 73.94) --
	( 70.64, 74.08) --
	( 70.80, 74.17) --
	( 70.97, 74.26) --
	( 71.14, 74.33) --
	( 71.31, 74.38) --
	( 71.47, 74.47) --
	( 71.64, 74.53) --
	( 71.81, 74.58) --
	( 71.98, 74.68) --
	( 72.15, 74.78) --
	( 72.31, 74.86) --
	( 72.48, 74.92) --
	( 72.65, 74.96) --
	( 72.82, 75.00) --
	( 72.98, 75.06) --
	( 73.15, 75.13) --
	( 73.32, 75.18) --
	( 73.49, 75.23) --
	( 73.65, 75.27) --
	( 73.82, 75.34) --
	( 73.99, 75.42) --
	( 74.16, 75.52) --
	( 74.33, 75.57) --
	( 74.49, 75.66) --
	( 74.66, 75.74) --
	( 74.83, 75.85) --
	( 75.00, 75.91) --
	( 75.16, 75.99) --
	( 75.33, 76.08) --
	( 75.50, 76.13) --
	( 75.67, 76.19) --
	( 75.83, 76.24) --
	( 76.00, 76.32) --
	( 76.17, 76.40) --
	( 76.34, 76.47) --
	( 76.51, 76.54) --
	( 76.67, 76.61) --
	( 76.84, 76.70) --
	( 77.01, 76.79) --
	( 77.18, 76.88) --
	( 77.34, 76.94) --
	( 77.51, 77.10) --
	( 77.68, 77.31) --
	( 77.85, 77.44) --
	( 78.01, 77.59) --
	( 78.18, 77.75) --
	( 78.35, 77.88) --
	( 78.52, 78.01) --
	( 78.69, 78.13) --
	( 78.85, 78.24) --
	( 79.02, 78.36) --
	( 79.19, 78.48) --
	( 79.36, 78.59) --
	( 79.52, 78.72) --
	( 79.69, 78.84) --
	( 79.86, 78.95) --
	( 80.03, 79.06) --
	( 80.19, 79.17) --
	( 80.36, 79.26) --
	( 80.53, 79.37) --
	( 80.70, 79.48) --
	( 80.87, 79.58) --
	( 81.03, 79.68) --
	( 81.20, 79.78) --
	( 81.37, 79.89) --
	( 81.54, 79.99) --
	( 81.70, 80.09) --
	( 81.87, 80.20) --
	( 82.04, 80.29) --
	( 82.21, 80.38) --
	( 82.37, 80.46) --
	( 82.54, 80.55) --
	( 82.71, 80.64) --
	( 82.88, 80.74) --
	( 83.05, 80.81) --
	( 83.21, 80.89) --
	( 83.38, 80.98) --
	( 83.55, 81.07) --
	( 83.72, 81.14) --
	( 83.88, 81.23) --
	( 84.05, 81.32) --
	( 84.22, 81.39) --
	( 84.39, 81.45) --
	( 84.55, 81.52) --
	( 84.72, 81.61) --
	( 84.89, 81.72) --
	( 85.06, 81.79) --
	( 85.22, 81.87) --
	( 85.39, 81.93) --
	( 85.56, 82.02) --
	( 85.73, 82.08) --
	( 85.90, 82.15) --
	( 86.06, 82.24) --
	( 86.23, 82.31) --
	( 86.40, 82.39) --
	( 86.57, 82.45) --
	( 86.73, 82.51) --
	( 86.90, 82.56) --
	( 87.07, 82.61) --
	( 87.24, 82.71) --
	( 87.40, 82.75) --
	( 87.57, 82.83) --
	( 87.74, 82.89) --
	( 87.91, 82.94) --
	( 88.08, 82.99) --
	( 88.24, 83.04) --
	( 88.41, 83.12) --
	( 88.58, 83.19) --
	( 88.75, 83.24) --
	( 88.91, 83.31) --
	( 89.08, 83.40) --
	( 89.25, 83.46) --
	( 89.42, 83.50) --
	( 89.58, 83.54) --
	( 89.75, 83.60) --
	( 89.92, 83.64) --
	( 90.09, 83.71) --
	( 90.26, 83.78) --
	( 90.42, 83.83) --
	( 90.59, 83.88) --
	( 90.76, 83.92) --
	( 90.93, 83.98) --
	( 91.09, 84.02) --
	( 91.26, 84.06) --
	( 91.43, 84.10) --
	( 91.60, 84.15) --
	( 91.76, 84.20) --
	( 91.93, 84.26) --
	( 92.10, 84.31) --
	( 92.27, 84.35) --
	( 92.44, 84.38) --
	( 92.60, 84.44) --
	( 92.77, 84.48) --
	( 92.94, 84.51) --
	( 93.11, 84.55) --
	( 93.27, 84.63) --
	( 93.44, 84.67) --
	( 93.61, 84.73) --
	( 93.78, 84.78) --
	( 93.94, 84.82) --
	( 94.11, 84.85) --
	( 94.28, 84.91) --
	( 94.45, 84.98) --
	( 94.62, 85.09) --
	( 94.78, 85.20) --
	( 94.95, 85.31) --
	( 95.12, 85.43) --
	( 95.29, 85.50) --
	( 95.45, 85.59) --
	( 95.62, 85.69) --
	( 95.79, 85.76) --
	( 95.96, 85.85) --
	( 96.12, 85.95) --
	( 96.29, 86.05) --
	( 96.46, 86.13) --
	( 96.63, 86.18) --
	( 96.80, 86.27) --
	( 96.96, 86.36) --
	( 97.13, 86.44) --
	( 97.30, 86.52) --
	( 97.47, 86.62) --
	( 97.63, 86.71) --
	( 97.80, 86.78) --
	( 97.97, 86.84) --
	( 98.14, 86.90) --
	( 98.30, 86.99) --
	( 98.47, 87.08) --
	( 98.64, 87.16) --
	( 98.81, 87.23) --
	( 98.97, 87.31) --
	( 99.14, 87.35) --
	( 99.31, 87.43) --
	( 99.48, 87.53) --
	( 99.65, 87.64) --
	( 99.81, 87.75) --
	( 99.98, 87.88) --
	(100.15, 87.99) --
	(100.32, 88.11) --
	(100.48, 88.15) --
	(100.65, 88.24) --
	(100.82, 88.36) --
	(100.99, 88.49) --
	(101.15, 88.64) --
	(101.32, 88.71) --
	(101.49, 88.79) --
	(101.66, 88.87) --
	(101.83, 88.96) --
	(101.99, 89.05) --
	(102.16, 89.14) --
	(102.33, 89.25) --
	(102.50, 89.32) --
	(102.66, 89.39) --
	(102.83, 89.50) --
	(103.00, 89.54) --
	(103.17, 89.62) --
	(103.33, 89.70) --
	(103.50, 89.79) --
	(103.67, 89.86) --
	(103.84, 89.92) --
	(104.01, 90.00) --
	(104.17, 90.08) --
	(104.34, 90.16) --
	(104.51, 90.29) --
	(104.68, 90.48) --
	(104.84, 90.62) --
	(105.01, 90.75) --
	(105.18, 90.87) --
	(105.35, 90.98) --
	(105.51, 91.10) --
	(105.68, 91.21) --
	(105.85, 91.33) --
	(106.02, 91.45) --
	(106.19, 91.57) --
	(106.35, 91.70) --
	(106.52, 91.83) --
	(106.69, 91.97) --
	(106.86, 92.11) --
	(107.02, 92.23) --
	(107.19, 92.36) --
	(107.36, 92.51) --
	(107.53, 92.67) --
	(107.69, 92.78) --
	(107.86, 92.90) --
	(108.03, 93.02) --
	(108.20, 93.17) --
	(108.37, 93.30) --
	(108.53, 93.43) --
	(108.70, 93.56) --
	(108.87, 93.71) --
	(109.04, 93.87) --
	(109.20, 94.00) --
	(109.37, 94.13) --
	(109.54, 94.27) --
	(109.71, 94.41) --
	(109.87, 94.53) --
	(110.04, 94.68) --
	(110.21, 94.81) --
	(110.38, 94.96) --
	(110.55, 95.08) --
	(110.71, 95.20) --
	(110.88, 95.33) --
	(111.05, 95.46) --
	(111.22, 95.60) --
	(111.38, 95.74) --
	(111.55, 95.87) --
	(111.72, 96.00) --
	(111.89, 96.10) --
	(112.05, 96.23) --
	(112.22, 96.39) --
	(112.39, 96.52) --
	(112.56, 96.67) --
	(112.72, 96.79) --
	(112.89, 96.91) --
	(113.06, 97.03) --
	(113.23, 97.16) --
	(113.40, 97.28) --
	(113.56, 97.46) --
	(113.73, 97.63) --
	(113.90, 97.77) --
	(114.07, 97.92) --
	(114.23, 98.05) --
	(114.40, 98.18) --
	(114.57, 98.33) --
	(114.74, 98.48) --
	(114.90, 98.62) --
	(115.07, 98.74) --
	(115.24, 98.87) --
	(115.41, 99.01) --
	(115.58, 99.12) --
	(115.74, 99.24) --
	(115.91, 99.36) --
	(116.08, 99.47) --
	(116.25, 99.59) --
	(116.41, 99.70) --
	(116.58, 99.79) --
	(116.75, 99.85) --
	(116.92, 99.90) --
	(117.08,100.01) --
	(117.25,100.15) --
	(117.42,100.32) --
	(117.59,100.43) --
	(117.76,100.54) --
	(117.92,100.68) --
	(118.09,100.81) --
	(118.26,100.93) --
	(118.43,101.04) --
	(118.59,101.18) --
	(118.76,101.28) --
	(118.93,101.39) --
	(119.10,101.50) --
	(119.26,101.60) --
	(119.43,101.72) --
	(119.60,101.81) --
	(119.77,101.92) --
	(119.94,102.05) --
	(120.10,102.17) --
	(120.27,102.29) --
	(120.44,102.45) --
	(120.61,102.57) --
	(120.77,102.70) --
	(120.94,102.82) --
	(121.11,102.92) --
	(121.28,103.02) --
	(121.44,103.16) --
	(121.61,103.28) --
	(121.78,103.42) --
	(121.95,103.53) --
	(122.12,103.65) --
	(122.28,103.69) --
	(122.45,103.80) --
	(122.62,103.94) --
	(122.79,104.07) --
	(122.95,104.17) --
	(123.12,104.24) --
	(123.29,104.30) --
	(123.46,104.38) --
	(123.62,104.45) --
	(123.79,104.52) --
	(123.96,104.62) --
	(124.13,104.72) --
	(124.29,104.86) --
	(124.46,105.02) --
	(124.63,105.09) --
	(124.80,105.14) --
	(124.97,105.24) --
	(125.13,105.32) --
	(125.30,105.43) --
	(125.47,105.54) --
	(125.64,105.63) --
	(125.80,105.72) --
	(125.97,105.81) --
	(126.14,105.96) --
	(126.31,106.15) --
	(126.47,106.26) --
	(126.64,106.32) --
	(126.81,106.44) --
	(126.98,106.53) --
	(127.15,106.64) --
	(127.31,106.77) --
	(127.48,106.88) --
	(127.65,106.99) --
	(127.82,107.07) --
	(127.98,107.14) --
	(128.15,107.20) --
	(128.32,107.27) --
	(128.49,107.38) --
	(128.65,107.48) --
	(128.82,107.54) --
	(128.99,107.62) --
	(129.16,107.70) --
	(129.33,107.81) --
	(129.49,107.91) --
	(129.66,108.04) --
	(129.83,108.12) --
	(130.00,108.22) --
	(130.16,108.31) --
	(130.33,108.43) --
	(130.50,108.53) --
	(130.67,108.63) --
	(130.83,108.73) --
	(131.00,108.83) --
	(131.17,108.89) --
	(131.34,108.98) --
	(131.51,109.05) --
	(131.67,109.11) --
	(131.84,109.19) --
	(132.01,109.30) --
	(132.18,109.42) --
	(132.34,109.53) --
	(132.51,109.65) --
	(132.68,109.77) --
	(132.85,109.88) --
	(133.01,109.98) --
	(133.18,110.09) --
	(133.35,110.21) --
	(133.52,110.32) --
	(133.69,110.41) --
	(133.85,110.51) --
	(134.02,110.61) --
	(134.19,110.71) --
	(134.36,110.81) --
	(134.52,110.93) --
	(134.69,111.05) --
	(134.86,111.16) --
	(135.03,111.25) --
	(135.19,111.31) --
	(135.36,111.44) --
	(135.53,111.51) --
	(135.70,111.59) --
	(135.87,111.67) --
	(136.03,111.74) --
	(136.20,111.83) --
	(136.37,111.92) --
	(136.54,112.03) --
	(136.70,112.15) --
	(136.87,112.26) --
	(137.04,112.36) --
	(137.21,112.45) --
	(137.37,112.54) --
	(137.54,112.62) --
	(137.71,112.71) --
	(137.88,112.84) --
	(138.04,112.96) --
	(138.21,113.09) --
	(138.38,113.17) --
	(138.55,113.22) --
	(138.72,113.31) --
	(138.88,113.39) --
	(139.05,113.50) --
	(139.22,113.63) --
	(139.39,113.78) --
	(139.55,113.90) --
	(139.72,114.00) --
	(139.89,114.11) --
	(140.06,114.20) --
	(140.22,114.32) --
	(140.39,114.43) --
	(140.56,114.54) --
	(140.73,114.67) --
	(140.90,114.79) --
	(141.06,114.89) --
	(141.23,115.01) --
	(141.40,115.13) --
	(141.57,115.22) --
	(141.73,115.32) --
	(141.90,115.42) --
	(142.07,115.52) --
	(142.24,115.64) --
	(142.40,115.74) --
	(142.57,115.87) --
	(142.74,115.96) --
	(142.91,116.02) --
	(143.08,116.12) --
	(143.24,116.32) --
	(143.41,116.44) --
	(143.58,116.56) --
	(143.75,116.69) --
	(143.91,116.76) --
	(144.08,116.82) --
	(144.25,116.89) --
	(144.42,116.96) --
	(144.58,117.03) --
	(144.75,117.08) --
	(144.92,117.15) --
	(145.09,117.23) --
	(145.26,117.32) --
	(145.42,117.42) --
	(145.59,117.52) --
	(145.76,117.61) --
	(145.93,117.67) --
	(146.09,117.74) --
	(146.26,117.87) --
	(146.43,117.97) --
	(146.60,118.06) --
	(146.76,118.15) --
	(146.93,118.26) --
	(147.10,118.35) --
	(147.27,118.45) --
	(147.44,118.52) --
	(147.60,118.64) --
	(147.77,118.76) --
	(147.94,118.86) --
	(148.11,118.98) --
	(148.27,119.07) --
	(148.44,119.11) --
	(148.61,119.15) --
	(148.78,119.26) --
	(148.94,119.34) --
	(149.11,119.43) --
	(149.28,119.50) --
	(149.45,119.57) --
	(149.62,119.64) --
	(149.78,119.74) --
	(149.95,119.81) --
	(150.12,119.93) --
	(150.29,119.99) --
	(150.45,120.09) --
	(150.62,120.16) --
	(150.79,120.25) --
	(150.96,120.35) --
	(151.12,120.45) --
	(151.29,120.57) --
	(151.46,120.68) --
	(151.63,120.80) --
	(151.79,120.89) --
	(151.96,120.94) --
	(152.13,121.03) --
	(152.30,121.14) --
	(152.47,121.23) --
	(152.63,121.32) --
	(152.80,121.42) --
	(152.97,121.54) --
	(153.14,121.64) --
	(153.30,121.72) --
	(153.47,121.80) --
	(153.64,121.90) --
	(153.81,121.98) --
	(153.97,122.03) --
	(154.14,122.13) --
	(154.31,122.18) --
	(154.48,122.30) --
	(154.65,122.41) --
	(154.81,122.50) --
	(154.98,122.59) --
	(155.15,122.67) --
	(155.32,122.74) --
	(155.48,122.81) --
	(155.65,122.89) --
	(155.82,122.94) --
	(155.99,122.99) --
	(156.15,123.03) --
	(156.32,123.07) --
	(156.49,123.12) --
	(156.66,123.19) --
	(156.83,123.26) --
	(156.99,123.32) --
	(157.16,123.38) --
	(157.33,123.46) --
	(157.50,123.53) --
	(157.66,123.59) --
	(157.83,123.64) --
	(158.00,123.72) --
	(158.17,123.81) --
	(158.33,123.91) --
	(158.50,124.02) --
	(158.67,124.09) --
	(158.84,124.13) --
	(159.01,124.18) --
	(159.17,124.26) --
	(159.34,124.31) --
	(159.51,124.36) --
	(159.68,124.41) --
	(159.84,124.49) --
	(160.01,124.57) --
	(160.18,124.67) --
	(160.35,124.79) --
	(160.51,124.86) --
	(160.68,124.93) --
	(160.85,125.01) --
	(161.02,125.10) --
	(161.19,125.19) --
	(161.35,125.30) --
	(161.52,125.41) --
	(161.69,125.52) --
	(161.86,125.67) --
	(162.02,125.77) --
	(162.19,125.84) --
	(162.36,125.93) --
	(162.53,126.01) --
	(162.69,126.11) --
	(162.86,126.20) --
	(163.03,126.28) --
	(163.20,126.34) --
	(163.37,126.39) --
	(163.53,126.45) --
	(163.70,126.54) --
	(163.87,126.70) --
	(164.04,126.86) --
	(164.20,126.99) --
	(164.37,127.11) --
	(164.54,127.24) --
	(164.71,127.36) --
	(164.87,127.50) --
	(165.04,127.61) --
	(165.21,127.71) --
	(165.38,127.81) --
	(165.54,127.90) --
	(165.71,127.97) --
	(165.88,128.03) --
	(166.05,128.14) --
	(166.22,128.26) --
	(166.38,128.35) --
	(166.55,128.44) --
	(166.72,128.53) --
	(166.89,128.60) --
	(167.05,128.70) --
	(167.22,128.74) --
	(167.39,128.79) --
	(167.56,128.85) --
	(167.72,128.96) --
	(167.89,129.03) --
	(168.06,129.10) --
	(168.23,129.16) --
	(168.40,129.24) --
	(168.56,129.31) --
	(168.73,129.38) --
	(168.90,129.49) --
	(169.07,129.58) --
	(169.23,129.67) --
	(169.40,129.73) --
	(169.57,129.79) --
	(169.74,129.85) --
	(169.90,129.90) --
	(170.07,129.94) --
	(170.24,129.99) --
	(170.41,130.03) --
	(170.58,130.07) --
	(170.74,130.11) --
	(170.91,130.15) --
	(171.08,130.19) --
	(171.25,130.25) --
	(171.41,130.29) --
	(171.58,130.39) --
	(171.75,130.47) --
	(171.92,130.55) --
	(172.08,130.64) --
	(172.25,130.70) --
	(172.42,130.80) --
	(172.59,130.85) --
	(172.76,130.92) --
	(172.92,130.97) --
	(173.09,131.04) --
	(173.26,131.10) --
	(173.43,131.17) --
	(173.59,131.28) --
	(173.76,131.45) --
	(173.93,131.55) --
	(174.10,131.64) --
	(174.26,131.72) --
	(174.43,131.78) --
	(174.60,131.84) --
	(174.77,131.89) --
	(174.94,131.98) --
	(175.10,132.10) --
	(175.27,132.21) --
	(175.44,132.33) --
	(175.61,132.45) --
	(175.77,132.59) --
	(175.94,132.72) --
	(176.11,132.82) --
	(176.28,132.93) --
	(176.44,133.00) --
	(176.61,133.07) --
	(176.78,133.15) --
	(176.95,133.24) --
	(177.12,133.33) --
	(177.28,133.44) --
	(177.45,133.54) --
	(177.62,133.60) --
	(177.79,133.64) --
	(177.95,133.68) --
	(178.12,133.75) --
	(178.29,133.81) --
	(178.46,133.89) --
	(178.62,133.97) --
	(178.79,134.04) --
	(178.96,134.11) --
	(179.13,134.17) --
	(179.29,134.25) --
	(179.46,134.35) --
	(179.63,134.50) --
	(179.80,134.64) --
	(179.97,134.74) --
	(180.13,134.82) --
	(180.30,134.90) --
	(180.47,134.96) --
	(180.64,135.03) --
	(180.80,135.09) --
	(180.97,135.15) --
	(181.14,135.26) --
	(181.31,135.33) --
	(181.47,135.42) --
	(181.64,135.51) --
	(181.81,135.60) --
	(181.98,135.68) --
	(182.15,135.70) --
	(182.31,135.79) --
	(182.48,135.89) --
	(182.65,135.97) --
	(182.82,136.05) --
	(182.98,136.13) --
	(183.15,136.22) --
	(183.32,136.31) --
	(183.49,136.39) --
	(183.65,136.48) --
	(183.82,136.58) --
	(183.99,136.67) --
	(184.16,136.76) --
	(184.33,136.85) --
	(184.49,136.97) --
	(184.66,137.05) --
	(184.83,137.13) --
	(185.00,137.23) --
	(185.16,137.34) --
	(185.33,137.43) --
	(185.50,137.49) --
	(185.67,137.59) --
	(185.83,137.70) --
	(186.00,137.76) --
	(186.17,137.82) --
	(186.34,137.87) --
	(186.51,137.94) --
	(186.67,137.99) --
	(186.84,138.05) --
	(187.01,138.12) --
	(187.18,138.19) --
	(187.34,138.27) --
	(187.51,138.36) --
	(187.68,138.45) --
	(187.85,138.53) --
	(188.01,138.62) --
	(188.18,138.70) --
	(188.35,138.78) --
	(188.52,138.86) --
	(188.69,138.92) --
	(188.85,138.98) --
	(189.02,139.06) --
	(189.19,139.14) --
	(189.36,139.20) --
	(189.52,139.28) --
	(189.69,139.35) --
	(189.86,139.42) --
	(190.03,139.49) --
	(190.19,139.54) --
	(190.36,139.60) --
	(190.53,139.67) --
	(190.70,139.71) --
	(190.87,139.78) --
	(191.03,139.82) --
	(191.20,139.88) --
	(191.37,139.95) --
	(191.54,140.02) --
	(191.70,140.06) --
	(191.87,140.11) --
	(192.04,140.14) --
	(192.21,140.20) --
	(192.37,140.30) --
	(192.54,140.36) --
	(192.71,140.42) --
	(192.88,140.47) --
	(193.04,140.57) --
	(193.21,140.65) --
	(193.38,140.73) --
	(193.55,140.78) --
	(193.72,140.84) --
	(193.88,140.91) --
	(194.05,140.97) --
	(194.22,141.05) --
	(194.39,141.12) --
	(194.55,141.17) --
	(194.72,141.25) --
	(194.89,141.31) --
	(195.06,141.38) --
	(195.22,141.44) --
	(195.39,141.48) --
	(195.56,141.54) --
	(195.73,141.62) --
	(195.90,141.70) --
	(196.06,141.77) --
	(196.23,141.83) --
	(196.40,141.92) --
	(196.57,141.98) --
	(196.73,142.07) --
	(196.90,142.15) --
	(197.07,142.23) --
	(197.24,142.28) --
	(197.40,142.34) --
	(197.57,142.42) --
	(197.74,142.50) --
	(197.91,142.54) --
	(198.08,142.62) --
	(198.24,142.70) --
	(198.41,142.78) --
	(198.58,142.88) --
	(198.75,142.97) --
	(198.91,143.05) --
	(199.08,143.14) --
	(199.25,143.22) --
	(199.42,143.32) --
	(199.58,143.42) --
	(199.75,143.49) --
	(199.92,143.52) --
	(200.09,143.58) --
	(200.26,143.65) --
	(200.42,143.71) --
	(200.59,143.80) --
	(200.76,143.87) --
	(200.93,143.95) --
	(201.09,144.01) --
	(201.26,144.10) --
	(201.43,144.16) --
	(201.60,144.27) --
	(201.76,144.34) --
	(201.93,144.43) --
	(202.10,144.55) --
	(202.27,144.60) --
	(202.44,144.68) --
	(202.60,144.74) --
	(202.77,144.80) --
	(202.94,144.85) --
	(203.11,144.92) --
	(203.27,144.99) --
	(203.44,145.08) --
	(203.61,145.14) --
	(203.78,145.19) --
	(203.94,145.26) --
	(204.11,145.32) --
	(204.28,145.38) --
	(204.45,145.44) --
	(204.61,145.52) --
	(204.78,145.59) --
	(204.95,145.66) --
	(205.12,145.72) --
	(205.29,145.79) --
	(205.45,145.86) --
	(205.62,145.91) --
	(205.79,145.97) --
	(205.96,146.20) --
	(206.12,146.38) --
	(206.29,146.55) --
	(206.46,146.83) --
	(206.63,147.00) --
	(206.79,147.17) --
	(206.96,147.28) --
	(207.13,147.37) --
	(207.30,147.46) --
	(207.47,147.52) --
	(207.63,147.59) --
	(207.80,147.67) --
	(207.97,147.75) --
	(208.14,147.80) --
	(208.30,147.89) --
	(208.47,148.01) --
	(208.64,148.09) --
	(208.81,148.17) --
	(208.97,148.22) --
	(209.14,148.29) --
	(209.31,148.38) --
	(209.48,148.47) --
	(209.65,148.57) --
	(209.81,148.65) --
	(209.98,148.72) --
	(210.15,148.77) --
	(210.32,148.81) --
	(210.48,148.89) --
	(210.65,148.95) --
	(210.82,149.01) --
	(210.99,149.08) --
	(211.15,149.14) --
	(211.32,149.21) --
	(211.49,149.25) --
	(211.66,149.32) --
	(211.83,149.39) --
	(211.99,149.47) --
	(212.16,149.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.38,163.67) rectangle (124.04,115.67);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 62.58,154.07) -- ( 76.98,154.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.58,144.47) -- ( 76.98,144.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.58,134.87) -- ( 76.98,134.87);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 62.58,125.27) -- ( 76.98,125.27);
\definecolor{drawColor}{RGB}{0,0,0}
 % \vspace{-20pt}
\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.18,151.31) {Unfocused};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.18,141.71) {C-F};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.18,132.11) {T-F};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.18,122.51) {CT-F};
\end{scope}
\end{tikzpicture}


==> figures/election2009.tex <==
% Created by tikzDevice version 0.9 on 2016-04-19 15:53:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (220.52,167.61);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 55.55, 65.27) --
	( 55.72, 65.39) --
	( 55.89, 65.43) --
	( 56.07, 65.47) --
	( 56.24, 65.52) --
	( 56.42, 65.60) --
	( 56.59, 65.67) --
	( 56.76, 65.75) --
	( 56.94, 65.80) --
	( 57.11, 65.85) --
	( 57.29, 65.94) --
	( 57.46, 65.99) --
	( 57.63, 66.05) --
	( 57.81, 66.07) --
	( 57.98, 66.09) --
	( 58.16, 66.13) --
	( 58.33, 66.19) --
	( 58.51, 66.21) --
	( 58.68, 66.23) --
	( 58.85, 66.25) --
	( 59.03, 66.29) --
	( 59.20, 66.31) --
	( 59.38, 66.38) --
	( 59.55, 66.43) --
	( 59.72, 66.48) --
	( 59.90, 66.56) --
	( 60.07, 66.65) --
	( 60.25, 66.70) --
	( 60.42, 66.78) --
	( 60.59, 66.88) --
	( 60.77, 67.06) --
	( 60.94, 67.13) --
	( 61.12, 67.22) --
	( 61.29, 67.37) --
	( 61.47, 67.49) --
	( 61.64, 67.61) --
	( 61.81, 67.66) --
	( 61.99, 67.70) --
	( 62.16, 67.73) --
	( 62.34, 67.78) --
	( 62.51, 67.81) --
	( 62.68, 67.83) --
	( 62.86, 67.85) --
	( 63.03, 67.89) --
	( 63.21, 67.92) --
	( 63.38, 67.95) --
	( 63.55, 67.98) --
	( 63.73, 68.02) --
	( 63.90, 68.05) --
	( 64.08, 68.09) --
	( 64.25, 68.11) --
	( 64.43, 68.15) --
	( 64.60, 68.18) --
	( 64.77, 68.22) --
	( 64.95, 68.24) --
	( 65.12, 68.27) --
	( 65.30, 68.31) --
	( 65.47, 68.34) --
	( 65.64, 68.38) --
	( 65.82, 68.41) --
	( 65.99, 68.43) --
	( 66.17, 68.46) --
	( 66.34, 68.50) --
	( 66.51, 68.54) --
	( 66.69, 68.60) --
	( 66.86, 68.66) --
	( 67.04, 68.71) --
	( 67.21, 68.77) --
	( 67.39, 68.83) --
	( 67.56, 68.88) --
	( 67.73, 68.91) --
	( 67.91, 68.94) --
	( 68.08, 68.98) --
	( 68.26, 69.00) --
	( 68.43, 69.02) --
	( 68.60, 69.06) --
	( 68.78, 69.10) --
	( 68.95, 69.14) --
	( 69.13, 69.17) --
	( 69.30, 69.20) --
	( 69.48, 69.22) --
	( 69.65, 69.24) --
	( 69.82, 69.25) --
	( 70.00, 69.27) --
	( 70.17, 69.28) --
	( 70.35, 69.30) --
	( 70.52, 69.31) --
	( 70.69, 69.33) --
	( 70.87, 69.34) --
	( 71.04, 69.35) --
	( 71.22, 69.38) --
	( 71.39, 69.39) --
	( 71.56, 69.41) --
	( 71.74, 69.43) --
	( 71.91, 69.47) --
	( 72.09, 69.51) --
	( 72.26, 69.53) --
	( 72.44, 69.56) --
	( 72.61, 69.57) --
	( 72.78, 69.58) --
	( 72.96, 69.63) --
	( 73.13, 69.68) --
	( 73.31, 69.69) --
	( 73.48, 69.71) --
	( 73.65, 69.75) --
	( 73.83, 69.76) --
	( 74.00, 69.82) --
	( 74.18, 69.84) --
	( 74.35, 69.88) --
	( 74.52, 69.91) --
	( 74.70, 69.95) --
	( 74.87, 69.99) --
	( 75.05, 70.02) --
	( 75.22, 70.04) --
	( 75.40, 70.08) --
	( 75.57, 70.11) --
	( 75.74, 70.16) --
	( 75.92, 70.20) --
	( 76.09, 70.22) --
	( 76.27, 70.34) --
	( 76.44, 70.37) --
	( 76.61, 70.39) --
	( 76.79, 70.41) --
	( 76.96, 70.45) --
	( 77.14, 70.54) --
	( 77.31, 70.71) --
	( 77.48, 70.79) --
	( 77.66, 70.86) --
	( 77.83, 70.90) --
	( 78.01, 70.94) --
	( 78.18, 70.97) --
	( 78.36, 71.00) --
	( 78.53, 71.04) --
	( 78.70, 71.08) --
	( 78.88, 71.11) --
	( 79.05, 71.17) --
	( 79.23, 71.21) --
	( 79.40, 71.25) --
	( 79.57, 71.26) --
	( 79.75, 71.28) --
	( 79.92, 71.33) --
	( 80.10, 71.38) --
	( 80.27, 71.42) --
	( 80.44, 71.50) --
	( 80.62, 71.54) --
	( 80.79, 71.57) --
	( 80.97, 71.58) --
	( 81.14, 71.60) --
	( 81.32, 71.62) --
	( 81.49, 71.63) --
	( 81.66, 71.67) --
	( 81.84, 71.68) --
	( 82.01, 71.69) --
	( 82.19, 71.70) --
	( 82.36, 71.72) --
	( 82.53, 71.72) --
	( 82.71, 71.73) --
	( 82.88, 71.74) --
	( 83.06, 71.76) --
	( 83.23, 71.77) --
	( 83.41, 71.84) --
	( 83.58, 71.87) --
	( 83.75, 71.90) --
	( 83.93, 71.91) --
	( 84.10, 71.94) --
	( 84.28, 71.98) --
	( 84.45, 71.99) --
	( 84.62, 72.06) --
	( 84.80, 72.24) --
	( 84.97, 72.35) --
	( 85.15, 72.36) --
	( 85.32, 72.40) --
	( 85.49, 72.43) --
	( 85.67, 72.49) --
	( 85.84, 72.52) --
	( 86.02, 72.56) --
	( 86.19, 72.59) --
	( 86.37, 72.65) --
	( 86.54, 72.70) --
	( 86.71, 72.73) --
	( 86.89, 72.76) --
	( 87.06, 72.78) --
	( 87.24, 72.81) --
	( 87.41, 72.86) --
	( 87.58, 72.91) --
	( 87.76, 72.95) --
	( 87.93, 72.97) --
	( 88.11, 72.98) --
	( 88.28, 73.01) --
	( 88.45, 73.03) --
	( 88.63, 73.07) --
	( 88.80, 73.09) --
	( 88.98, 73.12) --
	( 89.15, 73.17) --
	( 89.33, 73.21) --
	( 89.50, 73.36) --
	( 89.67, 73.57) --
	( 89.85, 73.76) --
	( 90.02, 73.85) --
	( 90.20, 73.87) --
	( 90.37, 73.88) --
	( 90.54, 73.90) --
	( 90.72, 74.03) --
	( 90.89, 74.18) --
	( 91.07, 74.22) --
	( 91.24, 74.24) --
	( 91.41, 74.28) --
	( 91.59, 74.34) --
	( 91.76, 74.48) --
	( 91.94, 74.60) --
	( 92.11, 74.72) --
	( 92.29, 74.85) --
	( 92.46, 74.95) --
	( 92.63, 75.02) --
	( 92.81, 75.18) --
	( 92.98, 75.34) --
	( 93.16, 75.49) --
	( 93.33, 75.51) --
	( 93.50, 75.54) --
	( 93.68, 75.57) --
	( 93.85, 75.59) --
	( 94.03, 75.61) --
	( 94.20, 75.68) --
	( 94.37, 75.74) --
	( 94.55, 75.77) --
	( 94.72, 75.79) --
	( 94.90, 75.81) --
	( 95.07, 75.81) --
	( 95.25, 75.82) --
	( 95.42, 75.84) --
	( 95.59, 75.86) --
	( 95.77, 75.88) --
	( 95.94, 75.93) --
	( 96.12, 75.98) --
	( 96.29, 76.01) --
	( 96.46, 76.03) --
	( 96.64, 76.06) --
	( 96.81, 76.10) --
	( 96.99, 76.15) --
	( 97.16, 76.19) --
	( 97.34, 76.21) --
	( 97.51, 76.24) --
	( 97.68, 76.31) --
	( 97.86, 76.34) --
	( 98.03, 76.42) --
	( 98.21, 76.48) --
	( 98.38, 76.53) --
	( 98.55, 76.55) --
	( 98.73, 76.56) --
	( 98.90, 76.58) --
	( 99.08, 76.59) --
	( 99.25, 76.60) --
	( 99.42, 76.60) --
	( 99.60, 76.61) --
	( 99.77, 76.61) --
	( 99.95, 76.62) --
	(100.12, 76.64) --
	(100.30, 76.69) --
	(100.47, 76.74) --
	(100.64, 76.75) --
	(100.82, 76.76) --
	(100.99, 76.77) --
	(101.17, 76.78) --
	(101.34, 76.79) --
	(101.51, 76.79) --
	(101.69, 76.80) --
	(101.86, 76.82) --
	(102.04, 76.83) --
	(102.21, 76.84) --
	(102.38, 76.90) --
	(102.56, 76.93) --
	(102.73, 76.97) --
	(102.91, 77.02) --
	(103.08, 77.08) --
	(103.26, 77.19) --
	(103.43, 77.22) --
	(103.60, 77.25) --
	(103.78, 77.32) --
	(103.95, 77.34) --
	(104.13, 77.36) --
	(104.30, 77.39) --
	(104.47, 77.41) --
	(104.65, 77.44) --
	(104.82, 77.44) --
	(105.00, 77.47) --
	(105.17, 77.51) --
	(105.34, 77.58) --
	(105.52, 77.62) --
	(105.69, 77.65) --
	(105.87, 77.69) --
	(106.04, 77.72) --
	(106.22, 77.76) --
	(106.39, 77.80) --
	(106.56, 77.84) --
	(106.74, 77.89) --
	(106.91, 77.95) --
	(107.09, 78.01) --
	(107.26, 78.07) --
	(107.43, 78.15) --
	(107.61, 78.26) --
	(107.78, 78.31) --
	(107.96, 78.38) --
	(108.13, 78.45) --
	(108.30, 78.48) --
	(108.48, 78.57) --
	(108.65, 78.59) --
	(108.83, 78.60) --
	(109.00, 78.62) --
	(109.18, 78.63) --
	(109.35, 78.66) --
	(109.52, 78.68) --
	(109.70, 78.70) --
	(109.87, 78.72) --
	(110.05, 78.77) --
	(110.22, 78.81) --
	(110.39, 78.84) --
	(110.57, 78.85) --
	(110.74, 78.87) --
	(110.92, 78.89) --
	(111.09, 78.92) --
	(111.27, 78.93) --
	(111.44, 78.95) --
	(111.61, 78.97) --
	(111.79, 78.98) --
	(111.96, 79.00) --
	(112.14, 79.01) --
	(112.31, 79.03) --
	(112.48, 79.04) --
	(112.66, 79.06) --
	(112.83, 79.07) --
	(113.01, 79.09) --
	(113.18, 79.12) --
	(113.35, 79.14) --
	(113.53, 79.15) --
	(113.70, 79.17) --
	(113.88, 79.20) --
	(114.05, 79.23) --
	(114.23, 79.25) --
	(114.40, 79.27) --
	(114.57, 79.28) --
	(114.75, 79.30) --
	(114.92, 79.32) --
	(115.10, 79.34) --
	(115.27, 79.35) --
	(115.44, 79.37) --
	(115.62, 79.39) --
	(115.79, 79.42) --
	(115.97, 79.44) --
	(116.14, 79.46) --
	(116.31, 79.48) --
	(116.49, 79.53) --
	(116.66, 79.59) --
	(116.84, 79.70) --
	(117.01, 79.78) --
	(117.19, 79.81) --
	(117.36, 79.83) --
	(117.53, 79.85) --
	(117.71, 79.87) --
	(117.88, 79.89) --
	(118.06, 79.90) --
	(118.23, 79.93) --
	(118.40, 79.95) --
	(118.58, 79.96) --
	(118.75, 80.00) --
	(118.93, 80.05) --
	(119.10, 80.15) --
	(119.27, 80.26) --
	(119.45, 80.28) --
	(119.62, 80.31) --
	(119.80, 80.34) --
	(119.97, 80.36) --
	(120.15, 80.37) --
	(120.32, 80.38) --
	(120.49, 80.40) --
	(120.67, 80.41) --
	(120.84, 80.43) --
	(121.02, 80.44) --
	(121.19, 80.46) --
	(121.36, 80.47) --
	(121.54, 80.48) --
	(121.71, 80.50) --
	(121.89, 80.51) --
	(122.06, 80.52) --
	(122.23, 80.54) --
	(122.41, 80.55) --
	(122.58, 80.57) --
	(122.76, 80.58) --
	(122.93, 80.59) --
	(123.11, 80.60) --
	(123.28, 80.61) --
	(123.45, 80.63) --
	(123.63, 80.64) --
	(123.80, 80.67) --
	(123.98, 80.68) --
	(124.15, 80.71) --
	(124.32, 80.75) --
	(124.50, 80.77) --
	(124.67, 80.79) --
	(124.85, 80.80) --
	(125.02, 80.81) --
	(125.20, 80.82) --
	(125.37, 80.83) --
	(125.54, 80.84) --
	(125.72, 80.85) --
	(125.89, 80.85) --
	(126.07, 80.87) --
	(126.24, 80.88) --
	(126.41, 80.89) --
	(126.59, 80.91) --
	(126.76, 80.92) --
	(126.94, 80.93) --
	(127.11, 80.94) --
	(127.28, 80.96) --
	(127.46, 80.98) --
	(127.63, 81.01) --
	(127.81, 81.03) --
	(127.98, 81.05) --
	(128.16, 81.11) --
	(128.33, 81.14) --
	(128.50, 81.17) --
	(128.68, 81.19) --
	(128.85, 81.22) --
	(129.03, 81.24) --
	(129.20, 81.27) --
	(129.37, 81.30) --
	(129.55, 81.32) --
	(129.72, 81.35) --
	(129.90, 81.38) --
	(130.07, 81.41) --
	(130.24, 81.43) --
	(130.42, 81.46) --
	(130.59, 81.48) --
	(130.77, 81.50) --
	(130.94, 81.51) --
	(131.12, 81.52) --
	(131.29, 81.53) --
	(131.46, 81.55) --
	(131.64, 81.56) --
	(131.81, 81.57) --
	(131.99, 81.58) --
	(132.16, 81.60) --
	(132.33, 81.61) --
	(132.51, 81.63) --
	(132.68, 81.64) --
	(132.86, 81.65) --
	(133.03, 81.66) --
	(133.20, 81.67) --
	(133.38, 81.68) --
	(133.55, 81.69) --
	(133.73, 81.71) --
	(133.90, 81.72) --
	(134.08, 81.73) --
	(134.25, 81.74) --
	(134.42, 81.75) --
	(134.60, 81.76) --
	(134.77, 81.77) --
	(134.95, 81.78) --
	(135.12, 81.79) --
	(135.29, 81.80) --
	(135.47, 81.81) --
	(135.64, 81.82) --
	(135.82, 81.83) --
	(135.99, 81.84) --
	(136.16, 81.85) --
	(136.34, 81.87) --
	(136.51, 81.87) --
	(136.69, 81.88) --
	(136.86, 81.91) --
	(137.04, 81.92) --
	(137.21, 81.93) --
	(137.38, 81.94) --
	(137.56, 81.95) --
	(137.73, 81.96) --
	(137.91, 81.98) --
	(138.08, 81.99) --
	(138.25, 82.01) --
	(138.43, 82.02) --
	(138.60, 82.03) --
	(138.78, 82.04) --
	(138.95, 82.05) --
	(139.13, 82.06) --
	(139.30, 82.07) --
	(139.47, 82.08) --
	(139.65, 82.10) --
	(139.82, 82.11) --
	(140.00, 82.12) --
	(140.17, 82.13) --
	(140.34, 82.14) --
	(140.52, 82.14) --
	(140.69, 82.15) --
	(140.87, 82.17) --
	(141.04, 82.18) --
	(141.21, 82.19) --
	(141.39, 82.20) --
	(141.56, 82.21) --
	(141.74, 82.22) --
	(141.91, 82.23) --
	(142.09, 82.25) --
	(142.26, 82.26) --
	(142.43, 82.27) --
	(142.61, 82.29) --
	(142.78, 82.29) --
	(142.96, 82.30) --
	(143.13, 82.32) --
	(143.30, 82.33) --
	(143.48, 82.34) --
	(143.65, 82.35) --
	(143.83, 82.36) --
	(144.00, 82.37) --
	(144.17, 82.38) --
	(144.35, 82.40) --
	(144.52, 82.41) --
	(144.70, 82.42) --
	(144.87, 82.43) --
	(145.05, 82.44) --
	(145.22, 82.45) --
	(145.39, 82.46) --
	(145.57, 82.47) --
	(145.74, 82.49) --
	(145.92, 82.50) --
	(146.09, 82.51) --
	(146.26, 82.53) --
	(146.44, 82.57) --
	(146.61, 82.58) --
	(146.79, 82.59) --
	(146.96, 82.62) --
	(147.13, 82.65) --
	(147.31, 82.69) --
	(147.48, 82.72) --
	(147.66, 82.77) --
	(147.83, 82.81) --
	(148.01, 82.85) --
	(148.18, 82.90) --
	(148.35, 82.94) --
	(148.53, 82.98) --
	(148.70, 83.06) --
	(148.88, 83.20) --
	(149.05, 83.25) --
	(149.22, 83.29) --
	(149.40, 83.36) --
	(149.57, 83.41) --
	(149.75, 83.48) --
	(149.92, 83.54) --
	(150.09, 83.58) --
	(150.27, 83.65) --
	(150.44, 83.66) --
	(150.62, 83.72) --
	(150.79, 83.77) --
	(150.97, 83.82) --
	(151.14, 83.85) --
	(151.31, 83.89) --
	(151.49, 83.93) --
	(151.66, 83.97) --
	(151.84, 84.01) --
	(152.01, 84.06) --
	(152.18, 84.09) --
	(152.36, 84.12) --
	(152.53, 84.15) --
	(152.71, 84.18) --
	(152.88, 84.21) --
	(153.06, 84.24) --
	(153.23, 84.28) --
	(153.40, 84.31) --
	(153.58, 84.33) --
	(153.75, 84.35) --
	(153.93, 84.39) --
	(154.10, 84.43) --
	(154.27, 84.46) --
	(154.45, 84.49) --
	(154.62, 84.52) --
	(154.80, 84.56) --
	(154.97, 84.59) --
	(155.14, 84.62) --
	(155.32, 84.65) --
	(155.49, 84.68) --
	(155.67, 84.71) --
	(155.84, 84.73) --
	(156.02, 84.78) --
	(156.19, 84.82) --
	(156.36, 84.88) --
	(156.54, 84.94) --
	(156.71, 84.99) --
	(156.89, 85.05) --
	(157.06, 85.13) --
	(157.23, 85.19) --
	(157.41, 85.23) --
	(157.58, 85.28) --
	(157.76, 85.33) --
	(157.93, 85.37) --
	(158.10, 85.43) --
	(158.28, 85.48) --
	(158.45, 85.55) --
	(158.63, 85.60) --
	(158.80, 85.67) --
	(158.98, 85.72) --
	(159.15, 85.77) --
	(159.32, 85.82) --
	(159.50, 85.86) --
	(159.67, 85.91) --
	(159.85, 85.98) --
	(160.02, 86.05) --
	(160.19, 86.11) --
	(160.37, 86.16) --
	(160.54, 86.23) --
	(160.72, 86.29) --
	(160.89, 86.32) --
	(161.06, 86.35) --
	(161.24, 86.41) --
	(161.41, 86.46) --
	(161.59, 86.49) --
	(161.76, 86.53) --
	(161.94, 86.56) --
	(162.11, 86.62) --
	(162.28, 86.68) --
	(162.46, 86.74) --
	(162.63, 86.77) --
	(162.81, 86.82) --
	(162.98, 86.85) --
	(163.15, 86.93) --
	(163.33, 87.00) --
	(163.50, 87.06) --
	(163.68, 87.11) --
	(163.85, 87.16) --
	(164.02, 87.21) --
	(164.20, 87.27) --
	(164.37, 87.31) --
	(164.55, 87.36) --
	(164.72, 87.44) --
	(164.90, 87.54) --
	(165.07, 87.59) --
	(165.24, 87.66) --
	(165.42, 87.70) --
	(165.59, 87.74) --
	(165.77, 87.78) --
	(165.94, 87.93) --
	(166.11, 88.14) --
	(166.29, 88.30) --
	(166.46, 88.45) --
	(166.64, 88.63) --
	(166.81, 88.80) --
	(166.99, 88.97) --
	(167.16, 89.12) --
	(167.33, 89.28) --
	(167.51, 89.46) --
	(167.68, 89.64) --
	(167.86, 89.82) --
	(168.03, 89.99) --
	(168.20, 90.17) --
	(168.38, 90.36) --
	(168.55, 90.57) --
	(168.73, 90.76) --
	(168.90, 90.95) --
	(169.07, 91.10) --
	(169.25, 91.27) --
	(169.42, 91.45) --
	(169.60, 91.62) --
	(169.77, 91.80) --
	(169.95, 91.87) --
	(170.12, 91.90) --
	(170.29, 91.93) --
	(170.47, 91.96) --
	(170.64, 91.99) --
	(170.82, 92.02) --
	(170.99, 92.04) --
	(171.16, 92.06) --
	(171.34, 92.08) --
	(171.51, 92.12) --
	(171.69, 92.15) --
	(171.86, 92.20) --
	(172.03, 92.24) --
	(172.21, 92.28) --
	(172.38, 92.31) --
	(172.56, 92.35) --
	(172.73, 92.41) --
	(172.91, 92.43) --
	(173.08, 92.46) --
	(173.25, 92.48) --
	(173.43, 92.59) --
	(173.60, 92.69) --
	(173.78, 92.81) --
	(173.95, 92.95) --
	(174.12, 93.10) --
	(174.30, 93.25) --
	(174.47, 93.41) --
	(174.65, 93.58) --
	(174.82, 93.73) --
	(174.99, 93.84) --
	(175.17, 93.95) --
	(175.34, 94.07) --
	(175.52, 94.19) --
	(175.69, 94.37) --
	(175.87, 94.56) --
	(176.04, 94.76) --
	(176.21, 94.91) --
	(176.39, 94.93) --
	(176.56, 94.97) --
	(176.74, 95.05) --
	(176.91, 95.14) --
	(177.08, 95.18) --
	(177.26, 95.21) --
	(177.43, 95.23) --
	(177.61, 95.25) --
	(177.78, 95.26) --
	(177.95, 95.28) --
	(178.13, 95.30) --
	(178.30, 95.32) --
	(178.48, 95.35) --
	(178.65, 95.38) --
	(178.83, 95.42) --
	(179.00, 95.44) --
	(179.17, 95.47) --
	(179.35, 95.50) --
	(179.52, 95.55) --
	(179.70, 95.58) --
	(179.87, 95.63) --
	(180.04, 95.63) --
	(180.22, 95.67) --
	(180.39, 95.71) --
	(180.57, 95.74) --
	(180.74, 95.77) --
	(180.92, 95.79) --
	(181.09, 95.85) --
	(181.26, 95.98) --
	(181.44, 96.00) --
	(181.61, 96.03) --
	(181.79, 96.06) --
	(181.96, 96.10) --
	(182.13, 96.14) --
	(182.31, 96.17) --
	(182.48, 96.21) --
	(182.66, 96.25) --
	(182.83, 96.28) --
	(183.00, 96.31) --
	(183.18, 96.34) --
	(183.35, 96.37) --
	(183.53, 96.40) --
	(183.70, 96.42) --
	(183.88, 96.44) --
	(184.05, 96.47) --
	(184.22, 96.50) --
	(184.40, 96.53) --
	(184.57, 96.56) --
	(184.75, 96.60) --
	(184.92, 96.63) --
	(185.09, 96.66) --
	(185.27, 96.68) --
	(185.44, 96.72) --
	(185.62, 96.78) --
	(185.79, 96.84) --
	(185.96, 96.91) --
	(186.14, 96.99) --
	(186.31, 97.04) --
	(186.49, 97.09) --
	(186.66, 97.13) --
	(186.84, 97.16) --
	(187.01, 97.19) --
	(187.18, 97.22) --
	(187.36, 97.27) --
	(187.53, 97.30) --
	(187.71, 97.35) --
	(187.88, 97.38) --
	(188.05, 97.41) --
	(188.23, 97.44) --
	(188.40, 97.48) --
	(188.58, 97.50) --
	(188.75, 97.52) --
	(188.92, 97.54) --
	(189.10, 97.57) --
	(189.27, 97.60) --
	(189.45, 97.63) --
	(189.62, 97.65) --
	(189.80, 97.68) --
	(189.97, 97.69) --
	(190.14, 97.72) --
	(190.32, 97.75) --
	(190.49, 97.78) --
	(190.67, 97.79) --
	(190.84, 97.81) --
	(191.01, 97.82) --
	(191.19, 97.84) --
	(191.36, 97.87) --
	(191.54, 97.90) --
	(191.71, 97.93) --
	(191.88, 97.95) --
	(192.06, 97.97) --
	(192.23, 97.99) --
	(192.41, 98.02) --
	(192.58, 98.09) --
	(192.76, 98.13) --
	(192.93, 98.21) --
	(193.10, 98.26) --
	(193.28, 98.31) --
	(193.45, 98.34) --
	(193.63, 98.37) --
	(193.80, 98.40) --
	(193.97, 98.44) --
	(194.15, 98.47) --
	(194.32, 98.49) --
	(194.50, 98.52) --
	(194.67, 98.56) --
	(194.85, 98.58) --
	(195.02, 98.61) --
	(195.19, 98.64) --
	(195.37, 98.67) --
	(195.54, 98.70) --
	(195.72, 98.72) --
	(195.89, 98.74) --
	(196.06, 98.74) --
	(196.24, 98.75) --
	(196.41, 98.75) --
	(196.59, 98.75) --
	(196.76, 98.76) --
	(196.93, 98.76) --
	(197.11, 98.76) --
	(197.28, 98.77) --
	(197.46, 98.77) --
	(197.63, 98.78) --
	(197.81, 98.78) --
	(197.98, 98.80) --
	(198.15, 98.83) --
	(198.33, 98.85) --
	(198.50, 98.88) --
	(198.68, 98.91) --
	(198.85, 98.92) --
	(199.02, 98.95) --
	(199.20, 98.98) --
	(199.37, 99.01) --
	(199.55, 99.03) --
	(199.72, 99.06) --
	(199.89, 99.09) --
	(200.07, 99.12) --
	(200.24, 99.14) --
	(200.42, 99.18) --
	(200.59, 99.21) --
	(200.77, 99.24) --
	(200.94, 99.27) --
	(201.11, 99.34) --
	(201.29, 99.42) --
	(201.46, 99.43) --
	(201.64, 99.44) --
	(201.81, 99.46) --
	(201.98, 99.47) --
	(202.16, 99.50) --
	(202.33, 99.53) --
	(202.51, 99.57) --
	(202.68, 99.60) --
	(202.85, 99.62) --
	(203.03, 99.66) --
	(203.20, 99.68) --
	(203.38, 99.70) --
	(203.55, 99.72) --
	(203.73, 99.75) --
	(203.90, 99.78) --
	(204.07, 99.82) --
	(204.25, 99.85) --
	(204.42, 99.87) --
	(204.60, 99.90) --
	(204.77, 99.93) --
	(204.94, 99.95) --
	(205.12, 99.97) --
	(205.29, 99.99) --
	(205.47,100.01) --
	(205.64,100.03) --
	(205.81,100.06) --
	(205.99,100.10) --
	(206.16,100.12) --
	(206.34,100.13) --
	(206.51,100.16) --
	(206.69,100.18) --
	(206.86,100.21) --
	(207.03,100.23) --
	(207.21,100.30) --
	(207.38,100.35) --
	(207.56,100.38) --
	(207.73,100.40) --
	(207.90,100.43) --
	(208.08,100.46) --
	(208.25,100.51) --
	(208.43,100.55) --
	(208.60,100.58) --
	(208.78,100.60) --
	(208.95,100.62) --
	(209.12,100.65) --
	(209.30,100.67) --
	(209.47,100.69) --
	(209.65,100.72) --
	(209.82,100.75) --
	(209.99,100.77) --
	(210.17,100.80) --
	(210.34,100.82) --
	(210.52,100.85) --
	(210.69,100.88) --
	(210.86,100.90) --
	(211.04,100.93) --
	(211.21,100.96) --
	(211.39,100.98) --
	(211.56,101.00) --
	(211.74,101.03) --
	(211.91,101.08) --
	(212.08,101.13) --
	(212.26,101.16) --
	(212.43,101.18) --
	(212.61,101.20) --
	(212.78,101.22) --
	(212.95,101.25) --
	(213.13,101.27) --
	(213.30,101.30) --
	(213.48,101.32) --
	(213.65,101.34) --
	(213.82,101.36) --
	(214.00,101.38) --
	(214.17,101.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.37, 61.20) -- (194.67, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.37, 61.20) -- ( 55.37, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.20, 61.20) -- ( 90.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.02, 61.20) -- (125.02, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.85, 61.20) -- (159.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.67, 61.20) -- (194.67, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.37, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.20, 39.60) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.02, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.85, 39.60) {60000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (194.67, 39.60) {80000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,153.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 87.15) -- ( 43.20, 87.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,109.16) -- ( 43.20,109.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,131.17) -- ( 43.20,131.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,153.18) -- ( 43.20,153.18);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 87.15) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,131.17) {6000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(220.52, 61.20) --
	(220.52,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (134.86,188.07) {\bfseries German federal election 2009};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.86, 15.60) {Downloaded URLs};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Relevance (accumulated)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (220.52,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.55, 65.35) --
	( 55.72, 65.47) --
	( 55.89, 65.58) --
	( 56.07, 65.69) --
	( 56.24, 65.87) --
	( 56.42, 66.03) --
	( 56.59, 66.11) --
	( 56.76, 66.29) --
	( 56.94, 66.42) --
	( 57.11, 66.52) --
	( 57.29, 66.63) --
	( 57.46, 66.68) --
	( 57.63, 66.77) --
	( 57.81, 66.89) --
	( 57.98, 67.02) --
	( 58.16, 67.14) --
	( 58.33, 67.25) --
	( 58.51, 67.34) --
	( 58.68, 67.47) --
	( 58.85, 67.67) --
	( 59.03, 67.94) --
	( 59.20, 68.22) --
	( 59.38, 68.48) --
	( 59.55, 68.73) --
	( 59.72, 68.98) --
	( 59.90, 69.25) --
	( 60.07, 69.44) --
	( 60.25, 69.67) --
	( 60.42, 69.88) --
	( 60.59, 70.17) --
	( 60.77, 70.43) --
	( 60.94, 70.65) --
	( 61.12, 70.85) --
	( 61.29, 70.99) --
	( 61.47, 71.15) --
	( 61.64, 71.35) --
	( 61.81, 71.54) --
	( 61.99, 71.75) --
	( 62.16, 71.96) --
	( 62.34, 72.12) --
	( 62.51, 72.26) --
	( 62.68, 72.39) --
	( 62.86, 72.51) --
	( 63.03, 72.65) --
	( 63.21, 72.79) --
	( 63.38, 72.91) --
	( 63.55, 73.03) --
	( 63.73, 73.15) --
	( 63.90, 73.31) --
	( 64.08, 73.48) --
	( 64.25, 73.61) --
	( 64.43, 73.72) --
	( 64.60, 73.82) --
	( 64.77, 73.97) --
	( 64.95, 74.14) --
	( 65.12, 74.29) --
	( 65.30, 74.48) --
	( 65.47, 74.63) --
	( 65.64, 74.75) --
	( 65.82, 74.87) --
	( 65.99, 74.98) --
	( 66.17, 75.08) --
	( 66.34, 75.18) --
	( 66.51, 75.32) --
	( 66.69, 75.46) --
	( 66.86, 75.59) --
	( 67.04, 75.72) --
	( 67.21, 75.86) --
	( 67.39, 76.00) --
	( 67.56, 76.14) --
	( 67.73, 76.30) --
	( 67.91, 76.47) --
	( 68.08, 76.62) --
	( 68.26, 76.77) --
	( 68.43, 76.93) --
	( 68.60, 77.12) --
	( 68.78, 77.31) --
	( 68.95, 77.44) --
	( 69.13, 77.58) --
	( 69.30, 77.69) --
	( 69.48, 77.80) --
	( 69.65, 77.92) --
	( 69.82, 78.04) --
	( 70.00, 78.18) --
	( 70.17, 78.31) --
	( 70.35, 78.45) --
	( 70.52, 78.58) --
	( 70.69, 78.74) --
	( 70.87, 78.88) --
	( 71.04, 79.02) --
	( 71.22, 79.14) --
	( 71.39, 79.29) --
	( 71.56, 79.48) --
	( 71.74, 79.65) --
	( 71.91, 79.81) --
	( 72.09, 79.93) --
	( 72.26, 80.10) --
	( 72.44, 80.28) --
	( 72.61, 80.42) --
	( 72.78, 80.54) --
	( 72.96, 80.68) --
	( 73.13, 80.80) --
	( 73.31, 80.92) --
	( 73.48, 81.07) --
	( 73.65, 81.18) --
	( 73.83, 81.29) --
	( 74.00, 81.42) --
	( 74.18, 81.59) --
	( 74.35, 81.69) --
	( 74.52, 81.80) --
	( 74.70, 81.90) --
	( 74.87, 81.97) --
	( 75.05, 82.08) --
	( 75.22, 82.16) --
	( 75.40, 82.25) --
	( 75.57, 82.33) --
	( 75.74, 82.43) --
	( 75.92, 82.52) --
	( 76.09, 82.56) --
	( 76.27, 82.62) --
	( 76.44, 82.72) --
	( 76.61, 82.80) --
	( 76.79, 82.88) --
	( 76.96, 82.99) --
	( 77.14, 83.15) --
	( 77.31, 83.21) --
	( 77.48, 83.40) --
	( 77.66, 83.55) --
	( 77.83, 83.69) --
	( 78.01, 83.84) --
	( 78.18, 84.00) --
	( 78.36, 84.14) --
	( 78.53, 84.28) --
	( 78.70, 84.38) --
	( 78.88, 84.49) --
	( 79.05, 84.56) --
	( 79.23, 84.61) --
	( 79.40, 84.72) --
	( 79.57, 84.84) --
	( 79.75, 84.93) --
	( 79.92, 85.03) --
	( 80.10, 85.11) --
	( 80.27, 85.23) --
	( 80.44, 85.34) --
	( 80.62, 85.46) --
	( 80.79, 85.59) --
	( 80.97, 85.71) --
	( 81.14, 85.79) --
	( 81.32, 85.87) --
	( 81.49, 85.98) --
	( 81.66, 86.09) --
	( 81.84, 86.22) --
	( 82.01, 86.34) --
	( 82.19, 86.41) --
	( 82.36, 86.51) --
	( 82.53, 86.65) --
	( 82.71, 86.80) --
	( 82.88, 86.93) --
	( 83.06, 87.06) --
	( 83.23, 87.17) --
	( 83.41, 87.28) --
	( 83.58, 87.37) --
	( 83.75, 87.45) --
	( 83.93, 87.61) --
	( 84.10, 87.71) --
	( 84.28, 87.79) --
	( 84.45, 87.87) --
	( 84.62, 87.92) --
	( 84.80, 87.98) --
	( 84.97, 88.02) --
	( 85.15, 88.06) --
	( 85.32, 88.11) --
	( 85.49, 88.16) --
	( 85.67, 88.22) --
	( 85.84, 88.27) --
	( 86.02, 88.32) --
	( 86.19, 88.37) --
	( 86.37, 88.43) --
	( 86.54, 88.49) --
	( 86.71, 88.56) --
	( 86.89, 88.60) --
	( 87.06, 88.64) --
	( 87.24, 88.67) --
	( 87.41, 88.72) --
	( 87.58, 88.78) --
	( 87.76, 88.83) --
	( 87.93, 88.90) --
	( 88.11, 88.96) --
	( 88.28, 89.02) --
	( 88.45, 89.09) --
	( 88.63, 89.15) --
	( 88.80, 89.20) --
	( 88.98, 89.31) --
	( 89.15, 89.51) --
	( 89.33, 89.61) --
	( 89.50, 89.69) --
	( 89.67, 89.79) --
	( 89.85, 89.93) --
	( 90.02, 90.02) --
	( 90.20, 90.14) --
	( 90.37, 90.20) --
	( 90.54, 90.27) --
	( 90.72, 90.35) --
	( 90.89, 90.43) --
	( 91.07, 90.49) --
	( 91.24, 90.56) --
	( 91.41, 90.65) --
	( 91.59, 90.78) --
	( 91.76, 90.89) --
	( 91.94, 90.95) --
	( 92.11, 91.00) --
	( 92.29, 91.06) --
	( 92.46, 91.12) --
	( 92.63, 91.18) --
	( 92.81, 91.23) --
	( 92.98, 91.31) --
	( 93.16, 91.41) --
	( 93.33, 91.49) --
	( 93.50, 91.56) --
	( 93.68, 91.63) --
	( 93.85, 91.71) --
	( 94.03, 91.84) --
	( 94.20, 91.92) --
	( 94.37, 92.01) --
	( 94.55, 92.12) --
	( 94.72, 92.22) --
	( 94.90, 92.32) --
	( 95.07, 92.41) --
	( 95.25, 92.57) --
	( 95.42, 92.70) --
	( 95.59, 92.82) --
	( 95.77, 92.92) --
	( 95.94, 93.03) --
	( 96.12, 93.15) --
	( 96.29, 93.22) --
	( 96.46, 93.28) --
	( 96.64, 93.36) --
	( 96.81, 93.42) --
	( 96.99, 93.48) --
	( 97.16, 93.55) --
	( 97.34, 93.62) --
	( 97.51, 93.68) --
	( 97.68, 93.76) --
	( 97.86, 93.84) --
	( 98.03, 93.89) --
	( 98.21, 93.93) --
	( 98.38, 93.98) --
	( 98.55, 94.03) --
	( 98.73, 94.11) --
	( 98.90, 94.16) --
	( 99.08, 94.23) --
	( 99.25, 94.29) --
	( 99.42, 94.35) --
	( 99.60, 94.42) --
	( 99.77, 94.49) --
	( 99.95, 94.54) --
	(100.12, 94.61) --
	(100.30, 94.67) --
	(100.47, 94.76) --
	(100.64, 94.81) --
	(100.82, 94.88) --
	(100.99, 94.96) --
	(101.17, 95.04) --
	(101.34, 95.10) --
	(101.51, 95.17) --
	(101.69, 95.26) --
	(101.86, 95.33) --
	(102.04, 95.42) --
	(102.21, 95.50) --
	(102.38, 95.56) --
	(102.56, 95.64) --
	(102.73, 95.71) --
	(102.91, 95.78) --
	(103.08, 95.87) --
	(103.26, 95.95) --
	(103.43, 96.04) --
	(103.60, 96.10) --
	(103.78, 96.18) --
	(103.95, 96.27) --
	(104.13, 96.32) --
	(104.30, 96.38) --
	(104.47, 96.50) --
	(104.65, 96.56) --
	(104.82, 96.64) --
	(105.00, 96.72) --
	(105.17, 96.76) --
	(105.34, 96.82) --
	(105.52, 96.88) --
	(105.69, 97.00) --
	(105.87, 97.08) --
	(106.04, 97.14) --
	(106.22, 97.23) --
	(106.39, 97.45) --
	(106.56, 97.65) --
	(106.74, 97.81) --
	(106.91, 98.00) --
	(107.09, 98.13) --
	(107.26, 98.26) --
	(107.43, 98.37) --
	(107.61, 98.44) --
	(107.78, 98.51) --
	(107.96, 98.64) --
	(108.13, 98.75) --
	(108.30, 98.88) --
	(108.48, 99.03) --
	(108.65, 99.11) --
	(108.83, 99.21) --
	(109.00, 99.29) --
	(109.18, 99.38) --
	(109.35, 99.48) --
	(109.52, 99.56) --
	(109.70, 99.64) --
	(109.87, 99.72) --
	(110.05, 99.82) --
	(110.22, 99.91) --
	(110.39, 99.98) --
	(110.57,100.07) --
	(110.74,100.16) --
	(110.92,100.27) --
	(111.09,100.36) --
	(111.27,100.44) --
	(111.44,100.54) --
	(111.61,100.66) --
	(111.79,100.75) --
	(111.96,100.87) --
	(112.14,101.00) --
	(112.31,101.14) --
	(112.48,101.25) --
	(112.66,101.31) --
	(112.83,101.42) --
	(113.01,101.55) --
	(113.18,101.69) --
	(113.35,101.83) --
	(113.53,101.98) --
	(113.70,102.16) --
	(113.88,102.33) --
	(114.05,102.46) --
	(114.23,102.61) --
	(114.40,102.77) --
	(114.57,102.92) --
	(114.75,103.08) --
	(114.92,103.24) --
	(115.10,103.40) --
	(115.27,103.54) --
	(115.44,103.68) --
	(115.62,103.81) --
	(115.79,103.98) --
	(115.97,104.14) --
	(116.14,104.32) --
	(116.31,104.49) --
	(116.49,104.66) --
	(116.66,104.83) --
	(116.84,104.98) --
	(117.01,105.15) --
	(117.19,105.32) --
	(117.36,105.49) --
	(117.53,105.65) --
	(117.71,105.80) --
	(117.88,105.93) --
	(118.06,106.06) --
	(118.23,106.20) --
	(118.40,106.33) --
	(118.58,106.47) --
	(118.75,106.60) --
	(118.93,106.69) --
	(119.10,106.78) --
	(119.27,106.85) --
	(119.45,106.92) --
	(119.62,106.99) --
	(119.80,107.06) --
	(119.97,107.20) --
	(120.15,107.28) --
	(120.32,107.37) --
	(120.49,107.43) --
	(120.67,107.56) --
	(120.84,107.70) --
	(121.02,107.85) --
	(121.19,108.01) --
	(121.36,108.13) --
	(121.54,108.31) --
	(121.71,108.47) --
	(121.89,108.61) --
	(122.06,108.77) --
	(122.23,108.94) --
	(122.41,109.08) --
	(122.58,109.16) --
	(122.76,109.23) --
	(122.93,109.29) --
	(123.11,109.35) --
	(123.28,109.40) --
	(123.45,109.48) --
	(123.63,109.54) --
	(123.80,109.60) --
	(123.98,109.69) --
	(124.15,109.76) --
	(124.32,109.82) --
	(124.50,109.87) --
	(124.67,109.91) --
	(124.85,109.96) --
	(125.02,110.01) --
	(125.20,110.05) --
	(125.37,110.11) --
	(125.54,110.17) --
	(125.72,110.23) --
	(125.89,110.33) --
	(126.07,110.47) --
	(126.24,110.57) --
	(126.41,110.63) --
	(126.59,110.70) --
	(126.76,110.75) --
	(126.94,110.81) --
	(127.11,110.87) --
	(127.28,110.95) --
	(127.46,110.99) --
	(127.63,111.04) --
	(127.81,111.10) --
	(127.98,111.19) --
	(128.16,111.26) --
	(128.33,111.31) --
	(128.50,111.40) --
	(128.68,111.49) --
	(128.85,111.56) --
	(129.03,111.64) --
	(129.20,111.80) --
	(129.37,111.93) --
	(129.55,112.05) --
	(129.72,112.17) --
	(129.90,112.30) --
	(130.07,112.38) --
	(130.24,112.47) --
	(130.42,112.55) --
	(130.59,112.66) --
	(130.77,112.73) --
	(130.94,112.80) --
	(131.12,112.86) --
	(131.29,112.95) --
	(131.46,113.08) --
	(131.64,113.21) --
	(131.81,113.35) --
	(131.99,113.51) --
	(132.16,113.58) --
	(132.33,113.69) --
	(132.51,113.81) --
	(132.68,113.92) --
	(132.86,114.06) --
	(133.03,114.23) --
	(133.20,114.35) --
	(133.38,114.50) --
	(133.55,114.60) --
	(133.73,114.71) --
	(133.90,114.82) --
	(134.08,114.92) --
	(134.25,115.04) --
	(134.42,115.15) --
	(134.60,115.23) --
	(134.77,115.32) --
	(134.95,115.39) --
	(135.12,115.47) --
	(135.29,115.56) --
	(135.47,115.65) --
	(135.64,115.80) --
	(135.82,115.90) --
	(135.99,116.06) --
	(136.16,116.20) --
	(136.34,116.46) --
	(136.51,116.67) --
	(136.69,116.88) --
	(136.86,117.04) --
	(137.04,117.18) --
	(137.21,117.30) --
	(137.38,117.43) --
	(137.56,117.57) --
	(137.73,117.68) --
	(137.91,117.82) --
	(138.08,117.96) --
	(138.25,118.06) --
	(138.43,118.21) --
	(138.60,118.36) --
	(138.78,118.42) --
	(138.95,118.50) --
	(139.13,118.62) --
	(139.30,118.77) --
	(139.47,118.92) --
	(139.65,119.06) --
	(139.82,119.20) --
	(140.00,119.32) --
	(140.17,119.38) --
	(140.34,119.45) --
	(140.52,119.51) --
	(140.69,119.60) --
	(140.87,119.67) --
	(141.04,119.74) --
	(141.21,119.81) --
	(141.39,119.86) --
	(141.56,119.92) --
	(141.74,119.97) --
	(141.91,120.02) --
	(142.09,120.07) --
	(142.26,120.13) --
	(142.43,120.17) --
	(142.61,120.23) --
	(142.78,120.40) --
	(142.96,120.55) --
	(143.13,120.62) --
	(143.30,120.69) --
	(143.48,120.76) --
	(143.65,120.84) --
	(143.83,120.96) --
	(144.00,121.04) --
	(144.17,121.13) --
	(144.35,121.21) --
	(144.52,121.29) --
	(144.70,121.38) --
	(144.87,121.46) --
	(145.05,121.53) --
	(145.22,121.63) --
	(145.39,121.78) --
	(145.57,121.92) --
	(145.74,122.03) --
	(145.92,122.16) --
	(146.09,122.30) --
	(146.26,122.39) --
	(146.44,122.53) --
	(146.61,122.59) --
	(146.79,122.72) --
	(146.96,122.85) --
	(147.13,122.95) --
	(147.31,123.04) --
	(147.48,123.15) --
	(147.66,123.25) --
	(147.83,123.34) --
	(148.01,123.40) --
	(148.18,123.48) --
	(148.35,123.54) --
	(148.53,123.67) --
	(148.70,123.80) --
	(148.88,123.91) --
	(149.05,123.98) --
	(149.22,124.05) --
	(149.40,124.14) --
	(149.57,124.25) --
	(149.75,124.32) --
	(149.92,124.43) --
	(150.09,124.49) --
	(150.27,124.63) --
	(150.44,124.81) --
	(150.62,124.95) --
	(150.79,125.09) --
	(150.97,125.22) --
	(151.14,125.38) --
	(151.31,125.53) --
	(151.49,125.66) --
	(151.66,125.79) --
	(151.84,125.95) --
	(152.01,126.10) --
	(152.18,126.23) --
	(152.36,126.35) --
	(152.53,126.49) --
	(152.71,126.66) --
	(152.88,126.82) --
	(153.06,126.96) --
	(153.23,127.12) --
	(153.40,127.28) --
	(153.58,127.41) --
	(153.75,127.54) --
	(153.93,127.68) --
	(154.10,127.81) --
	(154.27,127.87) --
	(154.45,127.96) --
	(154.62,128.07) --
	(154.80,128.16) --
	(154.97,128.28) --
	(155.14,128.36) --
	(155.32,128.46) --
	(155.49,128.56) --
	(155.67,128.73) --
	(155.84,128.86) --
	(156.02,129.02) --
	(156.19,129.17) --
	(156.36,129.33) --
	(156.54,129.42) --
	(156.71,129.50) --
	(156.89,129.60) --
	(157.06,129.71) --
	(157.23,129.84) --
	(157.41,129.94) --
	(157.58,130.09) --
	(157.76,130.18) --
	(157.93,130.28) --
	(158.10,130.37) --
	(158.28,130.44) --
	(158.45,130.53) --
	(158.63,130.65) --
	(158.80,130.77) --
	(158.98,130.87) --
	(159.15,130.91) --
	(159.32,131.02) --
	(159.50,131.11) --
	(159.67,131.21) --
	(159.85,131.28) --
	(160.02,131.38) --
	(160.19,131.54) --
	(160.37,131.61) --
	(160.54,131.68) --
	(160.72,131.72) --
	(160.89,131.76) --
	(161.06,131.83) --
	(161.24,131.86) --
	(161.41,131.89) --
	(161.59,131.95) --
	(161.76,132.05) --
	(161.94,132.18) --
	(162.11,132.26) --
	(162.28,132.33) --
	(162.46,132.39) --
	(162.63,132.46) --
	(162.81,132.55) --
	(162.98,132.63) --
	(163.15,132.69) --
	(163.33,132.77) --
	(163.50,132.86) --
	(163.68,132.98) --
	(163.85,133.14) --
	(164.02,133.29) --
	(164.20,133.40) --
	(164.37,133.54) --
	(164.55,133.66) --
	(164.72,133.77) --
	(164.90,133.88) --
	(165.07,133.96) --
	(165.24,134.04) --
	(165.42,134.11) --
	(165.59,134.18) --
	(165.77,134.24) --
	(165.94,134.31) --
	(166.11,134.39) --
	(166.29,134.47) --
	(166.46,134.52) --
	(166.64,134.58) --
	(166.81,134.68) --
	(166.99,134.77) --
	(167.16,134.80) --
	(167.33,134.83) --
	(167.51,134.88) --
	(167.68,134.96) --
	(167.86,135.02) --
	(168.03,135.09) --
	(168.20,135.15) --
	(168.38,135.21) --
	(168.55,135.28) --
	(168.73,135.34) --
	(168.90,135.46) --
	(169.07,135.59) --
	(169.25,135.67) --
	(169.42,135.76) --
	(169.60,135.92) --
	(169.77,136.06) --
	(169.95,136.22) --
	(170.12,136.40) --
	(170.29,136.56) --
	(170.47,136.71) --
	(170.64,136.88) --
	(170.82,137.04) --
	(170.99,137.20) --
	(171.16,137.36) --
	(171.34,137.51) --
	(171.51,137.65) --
	(171.69,137.78) --
	(171.86,137.92) --
	(172.03,138.06) --
	(172.21,138.17) --
	(172.38,138.23) --
	(172.56,138.29) --
	(172.73,138.35) --
	(172.91,138.40) --
	(173.08,138.46) --
	(173.25,138.53) --
	(173.43,138.63) --
	(173.60,138.71) --
	(173.78,138.85) --
	(173.95,139.01) --
	(174.12,139.15) --
	(174.30,139.25) --
	(174.47,139.41) --
	(174.65,139.56) --
	(174.82,139.69) --
	(174.99,139.83) --
	(175.17,139.92) --
	(175.34,140.05) --
	(175.52,140.14) --
	(175.69,140.23) --
	(175.87,140.30) --
	(176.04,140.38) --
	(176.21,140.56) --
	(176.39,140.75) --
	(176.56,140.84) --
	(176.74,140.97) --
	(176.91,141.15) --
	(177.08,141.30) --
	(177.26,141.41) --
	(177.43,141.55) --
	(177.61,141.67) --
	(177.78,141.80) --
	(177.95,141.92) --
	(178.13,142.07) --
	(178.30,142.22) --
	(178.48,142.34) --
	(178.65,142.45) --
	(178.83,142.59) --
	(179.00,142.71) --
	(179.17,142.85) --
	(179.35,142.98) --
	(179.52,143.09) --
	(179.70,143.21) --
	(179.87,143.33) --
	(180.04,143.45) --
	(180.22,143.56) --
	(180.39,143.67) --
	(180.57,143.76) --
	(180.74,143.86) --
	(180.92,143.98) --
	(181.09,144.08) --
	(181.26,144.17) --
	(181.44,144.29) --
	(181.61,144.39) --
	(181.79,144.50) --
	(181.96,144.60) --
	(182.13,144.72) --
	(182.31,144.84) --
	(182.48,144.98) --
	(182.66,145.09) --
	(182.83,145.20) --
	(183.00,145.34) --
	(183.18,145.43) --
	(183.35,145.51) --
	(183.53,145.57) --
	(183.70,145.61) --
	(183.88,145.69) --
	(184.05,145.83) --
	(184.22,145.95) --
	(184.40,146.04) --
	(184.57,146.11) --
	(184.75,146.20) --
	(184.92,146.36) --
	(185.09,146.49) --
	(185.27,146.65) --
	(185.44,146.76) --
	(185.62,146.85) --
	(185.79,146.91) --
	(185.96,147.02) --
	(186.14,147.17) --
	(186.31,147.31) --
	(186.49,147.45) --
	(186.66,147.58) --
	(186.84,147.71) --
	(187.01,147.85) --
	(187.18,147.98) --
	(187.36,148.11) --
	(187.53,148.25) --
	(187.71,148.35) --
	(187.88,148.45) --
	(188.05,148.58) --
	(188.23,148.72) --
	(188.40,148.88) --
	(188.58,149.04) --
	(188.75,149.19) --
	(188.92,149.34) --
	(189.10,149.50) --
	(189.27,149.66) --
	(189.45,149.83) --
	(189.62,149.98) --
	(189.80,150.15) --
	(189.97,150.33) --
	(190.14,150.48) --
	(190.32,150.65) --
	(190.49,150.82) --
	(190.67,150.98) --
	(190.84,151.17) --
	(191.01,151.34) --
	(191.19,151.49) --
	(191.36,151.65) --
	(191.54,151.77) --
	(191.71,151.86) --
	(191.88,151.98) --
	(192.06,152.09) --
	(192.23,152.21) --
	(192.41,152.32) --
	(192.58,152.42) --
	(192.76,152.47) --
	(192.93,152.49) --
	(193.10,152.53) --
	(193.28,152.58) --
	(193.45,152.62) --
	(193.63,152.66) --
	(193.80,152.70) --
	(193.97,152.79) --
	(194.15,152.86) --
	(194.32,152.97) --
	(194.50,153.10) --
	(194.67,153.23) --
	(194.85,153.38) --
	(195.02,153.50) --
	(195.19,153.61) --
	(195.37,153.74) --
	(195.54,153.86) --
	(195.72,153.92) --
	(195.89,154.04) --
	(196.06,154.16) --
	(196.24,154.26) --
	(196.41,154.31) --
	(196.59,154.35) --
	(196.76,154.39) --
	(196.93,154.42) --
	(197.11,154.47) --
	(197.28,154.51) --
	(197.46,154.54) --
	(197.63,154.57) --
	(197.81,154.62) --
	(197.98,154.64) --
	(198.15,154.66) --
	(198.33,154.68) --
	(198.50,154.71) --
	(198.68,154.78) --
	(198.85,154.91) --
	(199.02,154.97) --
	(199.20,155.02) --
	(199.37,155.07) --
	(199.55,155.13) --
	(199.72,155.18) --
	(199.89,155.29) --
	(200.07,155.38) --
	(200.24,155.47) --
	(200.42,155.57) --
	(200.59,155.72) --
	(200.77,155.78) --
	(200.94,155.85) --
	(201.11,155.95) --
	(201.29,156.03) --
	(201.46,156.11) --
	(201.64,156.17) --
	(201.81,156.24) --
	(201.98,156.28) --
	(202.16,156.37) --
	(202.33,156.48) --
	(202.51,156.59) --
	(202.68,156.70) --
	(202.85,156.77) --
	(203.03,156.89) --
	(203.20,156.99) --
	(203.38,157.11) --
	(203.55,157.25) --
	(203.73,157.42) --
	(203.90,157.61) --
	(204.07,157.76) --
	(204.25,157.93) --
	(204.42,158.10) --
	(204.60,158.28) --
	(204.77,158.44) --
	(204.94,158.59) --
	(205.12,158.71) --
	(205.29,158.83) --
	(205.47,159.00) --
	(205.64,159.14) --
	(205.81,159.28) --
	(205.99,159.45) --
	(206.16,159.58) --
	(206.34,159.65) --
	(206.51,159.79) --
	(206.69,159.92) --
	(206.86,160.06) --
	(207.03,160.18) --
	(207.21,160.28) --
	(207.38,160.36) --
	(207.56,160.43) --
	(207.73,160.53) --
	(207.90,160.65) --
	(208.08,160.76) --
	(208.25,160.87) --
	(208.43,160.99) --
	(208.60,161.09) --
	(208.78,161.13) --
	(208.95,161.16) --
	(209.12,161.19) --
	(209.30,161.24) --
	(209.47,161.31) --
	(209.65,161.38) --
	(209.82,161.42) --
	(209.99,161.48) --
	(210.17,161.55) --
	(210.34,161.67) --
	(210.52,161.82) --
	(210.69,161.92) --
	(210.86,162.04) --
	(211.04,162.15) --
	(211.21,162.26) --
	(211.39,162.36) --
	(211.56,162.48) --
	(211.74,162.65) --
	(211.91,162.83) --
	(212.08,163.01) --
	(212.26,163.17) --
	(212.43,163.29) --
	(212.61,163.40) --
	(212.78,163.48) --
	(212.95,163.55) --
	(213.13,163.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.55, 65.28) --
	( 55.72, 65.38) --
	( 55.89, 65.45) --
	( 56.07, 65.52) --
	( 56.24, 65.62) --
	( 56.42, 65.69) --
	( 56.59, 65.75) --
	( 56.76, 65.82) --
	( 56.94, 65.90) --
	( 57.11, 65.98) --
	( 57.29, 66.07) --
	( 57.46, 66.15) --
	( 57.63, 66.22) --
	( 57.81, 66.31) --
	( 57.98, 66.36) --
	( 58.16, 66.41) --
	( 58.33, 66.47) --
	( 58.51, 66.52) --
	( 58.68, 66.58) --
	( 58.85, 66.63) --
	( 59.03, 66.80) --
	( 59.20, 66.97) --
	( 59.38, 67.08) --
	( 59.55, 67.15) --
	( 59.72, 67.23) --
	( 59.90, 67.29) --
	( 60.07, 67.35) --
	( 60.25, 67.40) --
	( 60.42, 67.47) --
	( 60.59, 67.53) --
	( 60.77, 67.59) --
	( 60.94, 67.68) --
	( 61.12, 67.77) --
	( 61.29, 67.84) --
	( 61.47, 67.91) --
	( 61.64, 68.00) --
	( 61.81, 68.08) --
	( 61.99, 68.17) --
	( 62.16, 68.25) --
	( 62.34, 68.32) --
	( 62.51, 68.37) --
	( 62.68, 68.41) --
	( 62.86, 68.45) --
	( 63.03, 68.50) --
	( 63.21, 68.56) --
	( 63.38, 68.60) --
	( 63.55, 68.67) --
	( 63.73, 68.73) --
	( 63.90, 68.77) --
	( 64.08, 68.81) --
	( 64.25, 68.88) --
	( 64.43, 68.92) --
	( 64.60, 68.97) --
	( 64.77, 69.01) --
	( 64.95, 69.05) --
	( 65.12, 69.11) --
	( 65.30, 69.17) --
	( 65.47, 69.22) --
	( 65.64, 69.26) --
	( 65.82, 69.32) --
	( 65.99, 69.37) --
	( 66.17, 69.42) --
	( 66.34, 69.47) --
	( 66.51, 69.52) --
	( 66.69, 69.57) --
	( 66.86, 69.64) --
	( 67.04, 69.69) --
	( 67.21, 69.73) --
	( 67.39, 69.78) --
	( 67.56, 69.81) --
	( 67.73, 69.86) --
	( 67.91, 69.91) --
	( 68.08, 69.96) --
	( 68.26, 70.00) --
	( 68.43, 70.04) --
	( 68.60, 70.08) --
	( 68.78, 70.12) --
	( 68.95, 70.15) --
	( 69.13, 70.19) --
	( 69.30, 70.22) --
	( 69.48, 70.25) --
	( 69.65, 70.30) --
	( 69.82, 70.33) --
	( 70.00, 70.37) --
	( 70.17, 70.40) --
	( 70.35, 70.45) --
	( 70.52, 70.47) --
	( 70.69, 70.50) --
	( 70.87, 70.56) --
	( 71.04, 70.60) --
	( 71.22, 70.66) --
	( 71.39, 70.72) --
	( 71.56, 70.78) --
	( 71.74, 70.83) --
	( 71.91, 70.87) --
	( 72.09, 70.90) --
	( 72.26, 70.95) --
	( 72.44, 70.99) --
	( 72.61, 71.02) --
	( 72.78, 71.06) --
	( 72.96, 71.09) --
	( 73.13, 71.12) --
	( 73.31, 71.15) --
	( 73.48, 71.20) --
	( 73.65, 71.22) --
	( 73.83, 71.25) --
	( 74.00, 71.29) --
	( 74.18, 71.32) --
	( 74.35, 71.36) --
	( 74.52, 71.40) --
	( 74.70, 71.45) --
	( 74.87, 71.50) --
	( 75.05, 71.55) --
	( 75.22, 71.61) --
	( 75.40, 71.69) --
	( 75.57, 71.73) --
	( 75.74, 71.78) --
	( 75.92, 71.83) --
	( 76.09, 71.90) --
	( 76.27, 71.95) --
	( 76.44, 71.98) --
	( 76.61, 72.00) --
	( 76.79, 72.02) --
	( 76.96, 72.07) --
	( 77.14, 72.13) --
	( 77.31, 72.18) --
	( 77.48, 72.24) --
	( 77.66, 72.28) --
	( 77.83, 72.31) --
	( 78.01, 72.34) --
	( 78.18, 72.37) --
	( 78.36, 72.39) --
	( 78.53, 72.41) --
	( 78.70, 72.46) --
	( 78.88, 72.52) --
	( 79.05, 72.58) --
	( 79.23, 72.63) --
	( 79.40, 72.67) --
	( 79.57, 72.71) --
	( 79.75, 72.77) --
	( 79.92, 72.82) --
	( 80.10, 72.89) --
	( 80.27, 72.98) --
	( 80.44, 73.04) --
	( 80.62, 73.08) --
	( 80.79, 73.14) --
	( 80.97, 73.21) --
	( 81.14, 73.26) --
	( 81.32, 73.29) --
	( 81.49, 73.32) --
	( 81.66, 73.36) --
	( 81.84, 73.38) --
	( 82.01, 73.47) --
	( 82.19, 73.51) --
	( 82.36, 73.57) --
	( 82.53, 73.60) --
	( 82.71, 73.65) --
	( 82.88, 73.70) --
	( 83.06, 73.78) --
	( 83.23, 73.81) --
	( 83.41, 73.84) --
	( 83.58, 73.90) --
	( 83.75, 73.96) --
	( 83.93, 74.00) --
	( 84.10, 74.03) --
	( 84.28, 74.12) --
	( 84.45, 74.22) --
	( 84.62, 74.29) --
	( 84.80, 74.34) --
	( 84.97, 74.38) --
	( 85.15, 74.43) --
	( 85.32, 74.47) --
	( 85.49, 74.51) --
	( 85.67, 74.54) --
	( 85.84, 74.56) --
	( 86.02, 74.59) --
	( 86.19, 74.66) --
	( 86.37, 74.69) --
	( 86.54, 74.74) --
	( 86.71, 74.79) --
	( 86.89, 74.83) --
	( 87.06, 74.88) --
	( 87.24, 74.92) --
	( 87.41, 74.97) --
	( 87.58, 74.99) --
	( 87.76, 75.02) --
	( 87.93, 75.10) --
	( 88.11, 75.14) --
	( 88.28, 75.19) --
	( 88.45, 75.22) --
	( 88.63, 75.25) --
	( 88.80, 75.37) --
	( 88.98, 75.42) --
	( 89.15, 75.50) --
	( 89.33, 75.57) --
	( 89.50, 75.61) --
	( 89.67, 75.65) --
	( 89.85, 75.68) --
	( 90.02, 75.70) --
	( 90.20, 75.75) --
	( 90.37, 75.80) --
	( 90.54, 75.86) --
	( 90.72, 75.91) --
	( 90.89, 75.97) --
	( 91.07, 76.01) --
	( 91.24, 76.06) --
	( 91.41, 76.12) --
	( 91.59, 76.18) --
	( 91.76, 76.22) --
	( 91.94, 76.29) --
	( 92.11, 76.34) --
	( 92.29, 76.39) --
	( 92.46, 76.44) --
	( 92.63, 76.49) --
	( 92.81, 76.55) --
	( 92.98, 76.60) --
	( 93.16, 76.64) --
	( 93.33, 76.70) --
	( 93.50, 76.76) --
	( 93.68, 76.80) --
	( 93.85, 76.84) --
	( 94.03, 76.87) --
	( 94.20, 76.89) --
	( 94.37, 76.93) --
	( 94.55, 77.03) --
	( 94.72, 77.10) --
	( 94.90, 77.16) --
	( 95.07, 77.23) --
	( 95.25, 77.28) --
	( 95.42, 77.37) --
	( 95.59, 77.46) --
	( 95.77, 77.52) --
	( 95.94, 77.62) --
	( 96.12, 77.71) --
	( 96.29, 77.76) --
	( 96.46, 77.82) --
	( 96.64, 77.89) --
	( 96.81, 77.95) --
	( 96.99, 78.01) --
	( 97.16, 78.06) --
	( 97.34, 78.11) --
	( 97.51, 78.16) --
	( 97.68, 78.22) --
	( 97.86, 78.28) --
	( 98.03, 78.34) --
	( 98.21, 78.40) --
	( 98.38, 78.45) --
	( 98.55, 78.56) --
	( 98.73, 78.61) --
	( 98.90, 78.67) --
	( 99.08, 78.71) --
	( 99.25, 78.75) --
	( 99.42, 78.82) --
	( 99.60, 78.86) --
	( 99.77, 78.92) --
	( 99.95, 78.96) --
	(100.12, 79.01) --
	(100.30, 79.06) --
	(100.47, 79.11) --
	(100.64, 79.15) --
	(100.82, 79.18) --
	(100.99, 79.20) --
	(101.17, 79.23) --
	(101.34, 79.25) --
	(101.51, 79.28) --
	(101.69, 79.30) --
	(101.86, 79.33) --
	(102.04, 79.42) --
	(102.21, 79.53) --
	(102.38, 79.65) --
	(102.56, 79.75) --
	(102.73, 79.84) --
	(102.91, 79.87) --
	(103.08, 79.93) --
	(103.26, 79.97) --
	(103.43, 80.01) --
	(103.60, 80.04) --
	(103.78, 80.09) --
	(103.95, 80.12) --
	(104.13, 80.18) --
	(104.30, 80.23) --
	(104.47, 80.34) --
	(104.65, 80.43) --
	(104.82, 80.50) --
	(105.00, 80.58) --
	(105.17, 80.62) --
	(105.34, 80.65) --
	(105.52, 80.68) --
	(105.69, 80.72) --
	(105.87, 80.74) --
	(106.04, 80.79) --
	(106.22, 80.81) --
	(106.39, 80.83) --
	(106.56, 80.86) --
	(106.74, 80.92) --
	(106.91, 80.95) --
	(107.09, 80.98) --
	(107.26, 81.02) --
	(107.43, 81.07) --
	(107.61, 81.10) --
	(107.78, 81.13) --
	(107.96, 81.17) --
	(108.13, 81.21) --
	(108.30, 81.26) --
	(108.48, 81.29) --
	(108.65, 81.32) --
	(108.83, 81.37) --
	(109.00, 81.39) --
	(109.18, 81.40) --
	(109.35, 81.42) --
	(109.52, 81.49) --
	(109.70, 81.53) --
	(109.87, 81.57) --
	(110.05, 81.61) --
	(110.22, 81.63) --
	(110.39, 81.64) --
	(110.57, 81.65) --
	(110.74, 81.66) --
	(110.92, 81.68) --
	(111.09, 81.71) --
	(111.27, 81.73) --
	(111.44, 81.75) --
	(111.61, 81.77) --
	(111.79, 81.80) --
	(111.96, 81.83) --
	(112.14, 81.85) --
	(112.31, 81.87) --
	(112.48, 81.88) --
	(112.66, 81.93) --
	(112.83, 81.94) --
	(113.01, 81.96) --
	(113.18, 81.98) --
	(113.35, 81.99) --
	(113.53, 82.05) --
	(113.70, 82.06) --
	(113.88, 82.09) --
	(114.05, 82.14) --
	(114.23, 82.17) --
	(114.40, 82.20) --
	(114.57, 82.23) --
	(114.75, 82.27) --
	(114.92, 82.32) --
	(115.10, 82.35) --
	(115.27, 82.38) --
	(115.44, 82.41) --
	(115.62, 82.44) --
	(115.79, 82.45) --
	(115.97, 82.48) --
	(116.14, 82.51) --
	(116.31, 82.53) --
	(116.49, 82.57) --
	(116.66, 82.59) --
	(116.84, 82.61) --
	(117.01, 82.64) --
	(117.19, 82.67) --
	(117.36, 82.69) --
	(117.53, 82.72) --
	(117.71, 82.74) --
	(117.88, 82.77) --
	(118.06, 82.80) --
	(118.23, 82.82) --
	(118.40, 82.86) --
	(118.58, 82.91) --
	(118.75, 82.96) --
	(118.93, 82.99) --
	(119.10, 83.03) --
	(119.27, 83.08) --
	(119.45, 83.15) --
	(119.62, 83.23) --
	(119.80, 83.27) --
	(119.97, 83.31) --
	(120.15, 83.33) --
	(120.32, 83.35) --
	(120.49, 83.38) --
	(120.67, 83.42) --
	(120.84, 83.48) --
	(121.02, 83.51) --
	(121.19, 83.52) --
	(121.36, 83.55) --
	(121.54, 83.59) --
	(121.71, 83.64) --
	(121.89, 83.66) --
	(122.06, 83.69) --
	(122.23, 83.73) --
	(122.41, 83.79) --
	(122.58, 83.83) --
	(122.76, 83.86) --
	(122.93, 83.92) --
	(123.11, 83.96) --
	(123.28, 83.99) --
	(123.45, 84.02) --
	(123.63, 84.06) --
	(123.80, 84.08) --
	(123.98, 84.11) --
	(124.15, 84.16) --
	(124.32, 84.21) --
	(124.50, 84.25) --
	(124.67, 84.27) --
	(124.85, 84.29) --
	(125.02, 84.32) --
	(125.20, 84.37) --
	(125.37, 84.40) --
	(125.54, 84.43) --
	(125.72, 84.45) --
	(125.89, 84.51) --
	(126.07, 84.54) --
	(126.24, 84.57) --
	(126.41, 84.62) --
	(126.59, 84.65) --
	(126.76, 84.68) --
	(126.94, 84.74) --
	(127.11, 84.82) --
	(127.28, 84.87) --
	(127.46, 84.91) --
	(127.63, 84.95) --
	(127.81, 84.98) --
	(127.98, 85.00) --
	(128.16, 85.03) --
	(128.33, 85.06) --
	(128.50, 85.10) --
	(128.68, 85.13) --
	(128.85, 85.18) --
	(129.03, 85.20) --
	(129.20, 85.21) --
	(129.37, 85.22) --
	(129.55, 85.23) --
	(129.72, 85.24) --
	(129.90, 85.24) --
	(130.07, 85.25) --
	(130.24, 85.27) --
	(130.42, 85.29) --
	(130.59, 85.30) --
	(130.77, 85.31) --
	(130.94, 85.34) --
	(131.12, 85.37) --
	(131.29, 85.39) --
	(131.46, 85.40) --
	(131.64, 85.41) --
	(131.81, 85.42) --
	(131.99, 85.44) --
	(132.16, 85.46) --
	(132.33, 85.49) --
	(132.51, 85.51) --
	(132.68, 85.55) --
	(132.86, 85.59) --
	(133.03, 85.61) --
	(133.20, 85.64) --
	(133.38, 85.65) --
	(133.55, 85.67) --
	(133.73, 85.69) --
	(133.90, 85.70) --
	(134.08, 85.73) --
	(134.25, 85.78) --
	(134.42, 85.83) --
	(134.60, 85.85) --
	(134.77, 85.89) --
	(134.95, 85.91) --
	(135.12, 85.95) --
	(135.29, 85.99) --
	(135.47, 86.01) --
	(135.64, 86.04) --
	(135.82, 86.08) --
	(135.99, 86.10) --
	(136.16, 86.13) --
	(136.34, 86.16) --
	(136.51, 86.19) --
	(136.69, 86.21) --
	(136.86, 86.24) --
	(137.04, 86.25) --
	(137.21, 86.27) --
	(137.38, 86.30) --
	(137.56, 86.32) --
	(137.73, 86.33) --
	(137.91, 86.35) --
	(138.08, 86.38) --
	(138.25, 86.39) --
	(138.43, 86.40) --
	(138.60, 86.42) --
	(138.78, 86.44) --
	(138.95, 86.46) --
	(139.13, 86.48) --
	(139.30, 86.50) --
	(139.47, 86.53) --
	(139.65, 86.55) --
	(139.82, 86.57) --
	(140.00, 86.59) --
	(140.17, 86.60) --
	(140.34, 86.62) --
	(140.52, 86.64) --
	(140.69, 86.65) --
	(140.87, 86.67) --
	(141.04, 86.69) --
	(141.21, 86.73) --
	(141.39, 86.75) --
	(141.56, 86.78) --
	(141.74, 86.81) --
	(141.91, 86.84) --
	(142.09, 86.85) --
	(142.26, 86.87) --
	(142.43, 86.89) --
	(142.61, 86.92) --
	(142.78, 86.96) --
	(142.96, 87.00) --
	(143.13, 87.06) --
	(143.30, 87.09) --
	(143.48, 87.13) --
	(143.65, 87.19) --
	(143.83, 87.24) --
	(144.00, 87.29) --
	(144.17, 87.35) --
	(144.35, 87.39) --
	(144.52, 87.44) --
	(144.70, 87.51) --
	(144.87, 87.56) --
	(145.05, 87.63) --
	(145.22, 87.70) --
	(145.39, 87.76) --
	(145.57, 87.86) --
	(145.74, 87.91) --
	(145.92, 88.04) --
	(146.09, 88.20) --
	(146.26, 88.24) --
	(146.44, 88.30) --
	(146.61, 88.32) --
	(146.79, 88.34) --
	(146.96, 88.38) --
	(147.13, 88.41) --
	(147.31, 88.43) --
	(147.48, 88.45) --
	(147.66, 88.48) --
	(147.83, 88.52) --
	(148.01, 88.55) --
	(148.18, 88.60) --
	(148.35, 88.68) --
	(148.53, 88.74) --
	(148.70, 88.79) --
	(148.88, 88.83) --
	(149.05, 88.86) --
	(149.22, 88.89) --
	(149.40, 88.93) --
	(149.57, 88.98) --
	(149.75, 89.01) --
	(149.92, 89.08) --
	(150.09, 89.13) --
	(150.27, 89.16) --
	(150.44, 89.20) --
	(150.62, 89.24) --
	(150.79, 89.28) --
	(150.97, 89.32) --
	(151.14, 89.35) --
	(151.31, 89.40) --
	(151.49, 89.44) --
	(151.66, 89.49) --
	(151.84, 89.55) --
	(152.01, 89.58) --
	(152.18, 89.64) --
	(152.36, 89.79) --
	(152.53, 89.82) --
	(152.71, 89.88) --
	(152.88, 89.93) --
	(153.06, 90.02) --
	(153.23, 90.11) --
	(153.40, 90.17) --
	(153.58, 90.21) --
	(153.75, 90.25) --
	(153.93, 90.28) --
	(154.10, 90.32) --
	(154.27, 90.35) --
	(154.45, 90.40) --
	(154.62, 90.49) --
	(154.80, 90.64) --
	(154.97, 90.78) --
	(155.14, 90.90) --
	(155.32, 91.05) --
	(155.49, 91.12) --
	(155.67, 91.16) --
	(155.84, 91.19) --
	(156.02, 91.25) --
	(156.19, 91.35) --
	(156.36, 91.40) --
	(156.54, 91.45) --
	(156.71, 91.54) --
	(156.89, 91.64) --
	(157.06, 91.74) --
	(157.23, 91.82) --
	(157.41, 91.89) --
	(157.58, 91.96) --
	(157.76, 92.02) --
	(157.93, 92.07) --
	(158.10, 92.11) --
	(158.28, 92.16) --
	(158.45, 92.21) --
	(158.63, 92.32) --
	(158.80, 92.38) --
	(158.98, 92.41) --
	(159.15, 92.45) --
	(159.32, 92.50) --
	(159.50, 92.54) --
	(159.67, 92.60) --
	(159.85, 92.64) --
	(160.02, 92.69) --
	(160.19, 92.74) --
	(160.37, 92.79) --
	(160.54, 92.83) --
	(160.72, 92.86) --
	(160.89, 92.89) --
	(161.06, 92.93) --
	(161.24, 92.96) --
	(161.41, 93.01) --
	(161.59, 93.04) --
	(161.76, 93.08) --
	(161.94, 93.13) --
	(162.11, 93.16) --
	(162.28, 93.21) --
	(162.46, 93.28) --
	(162.63, 93.34) --
	(162.81, 93.38) --
	(162.98, 93.42) --
	(163.15, 93.45) --
	(163.33, 93.56) --
	(163.50, 93.71) --
	(163.68, 93.78) --
	(163.85, 93.82) --
	(164.02, 93.87) --
	(164.20, 93.91) --
	(164.37, 93.97) --
	(164.55, 94.03) --
	(164.72, 94.12) --
	(164.90, 94.20) --
	(165.07, 94.30) --
	(165.24, 94.38) --
	(165.42, 94.45) --
	(165.59, 94.51) --
	(165.77, 94.60) --
	(165.94, 94.69) --
	(166.11, 94.74) --
	(166.29, 94.81) --
	(166.46, 94.91) --
	(166.64, 94.96) --
	(166.81, 95.05) --
	(166.99, 95.12) --
	(167.16, 95.17) --
	(167.33, 95.24) --
	(167.51, 95.29) --
	(167.68, 95.34) --
	(167.86, 95.39) --
	(168.03, 95.44) --
	(168.20, 95.49) --
	(168.38, 95.54) --
	(168.55, 95.58) --
	(168.73, 95.62) --
	(168.90, 95.66) --
	(169.07, 95.71) --
	(169.25, 95.74) --
	(169.42, 95.79) --
	(169.60, 95.83) --
	(169.77, 95.88) --
	(169.95, 95.94) --
	(170.12, 96.00) --
	(170.29, 96.02) --
	(170.47, 96.09) --
	(170.64, 96.18) --
	(170.82, 96.28) --
	(170.99, 96.35) --
	(171.16, 96.43) --
	(171.34, 96.52) --
	(171.51, 96.58) --
	(171.69, 96.66) --
	(171.86, 96.74) --
	(172.03, 96.78) --
	(172.21, 96.84) --
	(172.38, 96.91) --
	(172.56, 96.95) --
	(172.73, 97.04) --
	(172.91, 97.12) --
	(173.08, 97.17) --
	(173.25, 97.21) --
	(173.43, 97.31) --
	(173.60, 97.41) --
	(173.78, 97.48) --
	(173.95, 97.55) --
	(174.12, 97.62) --
	(174.30, 97.67) --
	(174.47, 97.71) --
	(174.65, 97.75) --
	(174.82, 97.82) --
	(174.99, 97.83) --
	(175.17, 97.86) --
	(175.34, 97.86) --
	(175.52, 97.86) --
	(175.69, 97.86) --
	(175.87, 97.87) --
	(176.04, 97.88) --
	(176.21, 97.90) --
	(176.39, 97.90) --
	(176.56, 97.92) --
	(176.74, 97.95) --
	(176.91, 97.97) --
	(177.08, 97.97) --
	(177.26, 98.01) --
	(177.43, 98.04) --
	(177.61, 98.08) --
	(177.78, 98.11) --
	(177.95, 98.15) --
	(178.13, 98.18) --
	(178.30, 98.23) --
	(178.48, 98.26) --
	(178.65, 98.29) --
	(178.83, 98.35) --
	(179.00, 98.41) --
	(179.17, 98.44) --
	(179.35, 98.47) --
	(179.52, 98.49) --
	(179.70, 98.51) --
	(179.87, 98.54) --
	(180.04, 98.56) --
	(180.22, 98.60) --
	(180.39, 98.63) --
	(180.57, 98.64) --
	(180.74, 98.67) --
	(180.92, 98.70) --
	(181.09, 98.71) --
	(181.26, 98.74) --
	(181.44, 98.76) --
	(181.61, 98.78) --
	(181.79, 98.79) --
	(181.96, 98.82) --
	(182.13, 98.90) --
	(182.31, 98.91) --
	(182.48, 98.92) --
	(182.66, 98.98) --
	(182.83, 99.00) --
	(183.00, 99.01) --
	(183.18, 99.05) --
	(183.35, 99.10) --
	(183.53, 99.15) --
	(183.70, 99.23) --
	(183.88, 99.29) --
	(184.05, 99.32) --
	(184.22, 99.35) --
	(184.40, 99.37) --
	(184.57, 99.40) --
	(184.75, 99.42) --
	(184.92, 99.45) --
	(185.09, 99.46) --
	(185.27, 99.49) --
	(185.44, 99.51) --
	(185.62, 99.53) --
	(185.79, 99.56) --
	(185.96, 99.57) --
	(186.14, 99.59) --
	(186.31, 99.64) --
	(186.49, 99.66) --
	(186.66, 99.69) --
	(186.84, 99.72) --
	(187.01, 99.74) --
	(187.18, 99.78) --
	(187.36, 99.80) --
	(187.53, 99.85) --
	(187.71, 99.89) --
	(187.88, 99.90) --
	(188.05, 99.93) --
	(188.23, 99.97) --
	(188.40, 99.99) --
	(188.58,100.03) --
	(188.75,100.06) --
	(188.92,100.09) --
	(189.10,100.15) --
	(189.27,100.19) --
	(189.45,100.24) --
	(189.62,100.27) --
	(189.80,100.29) --
	(189.97,100.33) --
	(190.14,100.37) --
	(190.32,100.41) --
	(190.49,100.42) --
	(190.67,100.43) --
	(190.84,100.46) --
	(191.01,100.48) --
	(191.19,100.50) --
	(191.36,100.53) --
	(191.54,100.55) --
	(191.71,100.60) --
	(191.88,100.63) --
	(192.06,100.64) --
	(192.23,100.66) --
	(192.41,100.68) --
	(192.58,100.73) --
	(192.76,100.76) --
	(192.93,100.81) --
	(193.10,100.82) --
	(193.28,100.84) --
	(193.45,100.86) --
	(193.63,100.89) --
	(193.80,100.90) --
	(193.97,100.93) --
	(194.15,100.96) --
	(194.32,101.01) --
	(194.50,101.04) --
	(194.67,101.07) --
	(194.85,101.08) --
	(195.02,101.09) --
	(195.19,101.14) --
	(195.37,101.21) --
	(195.54,101.23) --
	(195.72,101.25) --
	(195.89,101.30) --
	(196.06,101.32) --
	(196.24,101.34) --
	(196.41,101.35) --
	(196.59,101.38) --
	(196.76,101.40) --
	(196.93,101.42) --
	(197.11,101.43) --
	(197.28,101.44) --
	(197.46,101.45) --
	(197.63,101.47) --
	(197.81,101.50) --
	(197.98,101.52) --
	(198.15,101.55) --
	(198.33,101.58) --
	(198.50,101.61) --
	(198.68,101.64) --
	(198.85,101.66) --
	(199.02,101.69) --
	(199.20,101.72) --
	(199.37,101.76) --
	(199.55,101.82) --
	(199.72,101.85) --
	(199.89,101.88) --
	(200.07,101.96) --
	(200.24,102.01) --
	(200.42,102.03) --
	(200.59,102.06) --
	(200.77,102.10) --
	(200.94,102.15) --
	(201.11,102.19) --
	(201.29,102.22) --
	(201.46,102.25) --
	(201.64,102.29) --
	(201.81,102.33) --
	(201.98,102.36);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.55, 65.34) --
	( 55.72, 65.46) --
	( 55.89, 65.55) --
	( 56.07, 65.65) --
	( 56.24, 65.75) --
	( 56.42, 65.88) --
	( 56.59, 66.00) --
	( 56.76, 66.10) --
	( 56.94, 66.18) --
	( 57.11, 66.29) --
	( 57.29, 66.38) --
	( 57.46, 66.48) --
	( 57.63, 66.56) --
	( 57.81, 66.66) --
	( 57.98, 66.77) --
	( 58.16, 66.86) --
	( 58.33, 66.93) --
	( 58.51, 67.05) --
	( 58.68, 67.20) --
	( 58.85, 67.39) --
	( 59.03, 67.56) --
	( 59.20, 67.67) --
	( 59.38, 67.76) --
	( 59.55, 67.84) --
	( 59.72, 67.91) --
	( 59.90, 67.97) --
	( 60.07, 68.03) --
	( 60.25, 68.09) --
	( 60.42, 68.16) --
	( 60.59, 68.24) --
	( 60.77, 68.29) --
	( 60.94, 68.35) --
	( 61.12, 68.40) --
	( 61.29, 68.47) --
	( 61.47, 68.53) --
	( 61.64, 68.59) --
	( 61.81, 68.65) --
	( 61.99, 68.71) --
	( 62.16, 68.77) --
	( 62.34, 68.83) --
	( 62.51, 68.90) --
	( 62.68, 68.98) --
	( 62.86, 69.04) --
	( 63.03, 69.18) --
	( 63.21, 69.32) --
	( 63.38, 69.42) --
	( 63.55, 69.47) --
	( 63.73, 69.54) --
	( 63.90, 69.61) --
	( 64.08, 69.69) --
	( 64.25, 69.77) --
	( 64.43, 69.88) --
	( 64.60, 69.97) --
	( 64.77, 70.04) --
	( 64.95, 70.10) --
	( 65.12, 70.15) --
	( 65.30, 70.20) --
	( 65.47, 70.27) --
	( 65.64, 70.35) --
	( 65.82, 70.42) --
	( 65.99, 70.47) --
	( 66.17, 70.56) --
	( 66.34, 70.62) --
	( 66.51, 70.67) --
	( 66.69, 70.74) --
	( 66.86, 70.82) --
	( 67.04, 70.89) --
	( 67.21, 70.99) --
	( 67.39, 71.13) --
	( 67.56, 71.29) --
	( 67.73, 71.42) --
	( 67.91, 71.51) --
	( 68.08, 71.61) --
	( 68.26, 71.70) --
	( 68.43, 71.79) --
	( 68.60, 71.87) --
	( 68.78, 71.94) --
	( 68.95, 72.01) --
	( 69.13, 72.12) --
	( 69.30, 72.21) --
	( 69.48, 72.28) --
	( 69.65, 72.35) --
	( 69.82, 72.41) --
	( 70.00, 72.48) --
	( 70.17, 72.54) --
	( 70.35, 72.65) --
	( 70.52, 72.71) --
	( 70.69, 72.84) --
	( 70.87, 72.93) --
	( 71.04, 73.07) --
	( 71.22, 73.15) --
	( 71.39, 73.26) --
	( 71.56, 73.35) --
	( 71.74, 73.45) --
	( 71.91, 73.56) --
	( 72.09, 73.65) --
	( 72.26, 73.74) --
	( 72.44, 73.83) --
	( 72.61, 73.90) --
	( 72.78, 73.98) --
	( 72.96, 74.05) --
	( 73.13, 74.14) --
	( 73.31, 74.23) --
	( 73.48, 74.31) --
	( 73.65, 74.41) --
	( 73.83, 74.49) --
	( 74.00, 74.57) --
	( 74.18, 74.71) --
	( 74.35, 74.82) --
	( 74.52, 74.90) --
	( 74.70, 74.95) --
	( 74.87, 75.04) --
	( 75.05, 75.23) --
	( 75.22, 75.40) --
	( 75.40, 75.54) --
	( 75.57, 75.66) --
	( 75.74, 75.76) --
	( 75.92, 75.89) --
	( 76.09, 75.98) --
	( 76.27, 76.04) --
	( 76.44, 76.12) --
	( 76.61, 76.20) --
	( 76.79, 76.27) --
	( 76.96, 76.36) --
	( 77.14, 76.46) --
	( 77.31, 76.58) --
	( 77.48, 76.68) --
	( 77.66, 76.77) --
	( 77.83, 76.87) --
	( 78.01, 76.96) --
	( 78.18, 77.08) --
	( 78.36, 77.22) --
	( 78.53, 77.33) --
	( 78.70, 77.45) --
	( 78.88, 77.53) --
	( 79.05, 77.61) --
	( 79.23, 77.71) --
	( 79.40, 77.81) --
	( 79.57, 77.88) --
	( 79.75, 77.94) --
	( 79.92, 78.01) --
	( 80.10, 78.07) --
	( 80.27, 78.20) --
	( 80.44, 78.34) --
	( 80.62, 78.48) --
	( 80.79, 78.62) --
	( 80.97, 78.73) --
	( 81.14, 78.83) --
	( 81.32, 78.99) --
	( 81.49, 79.16) --
	( 81.66, 79.29) --
	( 81.84, 79.41) --
	( 82.01, 79.54) --
	( 82.19, 79.73) --
	( 82.36, 79.86) --
	( 82.53, 80.01) --
	( 82.71, 80.16) --
	( 82.88, 80.33) --
	( 83.06, 80.48) --
	( 83.23, 80.59) --
	( 83.41, 80.76) --
	( 83.58, 80.89) --
	( 83.75, 80.98) --
	( 83.93, 81.09) --
	( 84.10, 81.17) --
	( 84.28, 81.27) --
	( 84.45, 81.37) --
	( 84.62, 81.45) --
	( 84.80, 81.53) --
	( 84.97, 81.63) --
	( 85.15, 81.72) --
	( 85.32, 81.81) --
	( 85.49, 81.93) --
	( 85.67, 82.09) --
	( 85.84, 82.29) --
	( 86.02, 82.48) --
	( 86.19, 82.67) --
	( 86.37, 82.86) --
	( 86.54, 83.04) --
	( 86.71, 83.22) --
	( 86.89, 83.41) --
	( 87.06, 83.59) --
	( 87.24, 83.76) --
	( 87.41, 83.94) --
	( 87.58, 84.13) --
	( 87.76, 84.30) --
	( 87.93, 84.47) --
	( 88.11, 84.63) --
	( 88.28, 84.80) --
	( 88.45, 84.97) --
	( 88.63, 85.15) --
	( 88.80, 85.30) --
	( 88.98, 85.44) --
	( 89.15, 85.54) --
	( 89.33, 85.63) --
	( 89.50, 85.77) --
	( 89.67, 85.88) --
	( 89.85, 86.01) --
	( 90.02, 86.14) --
	( 90.20, 86.25) --
	( 90.37, 86.37) --
	( 90.54, 86.48) --
	( 90.72, 86.60) --
	( 90.89, 86.72) --
	( 91.07, 86.83) --
	( 91.24, 86.93) --
	( 91.41, 87.03) --
	( 91.59, 87.12) --
	( 91.76, 87.22) --
	( 91.94, 87.34) --
	( 92.11, 87.45) --
	( 92.29, 87.55) --
	( 92.46, 87.65) --
	( 92.63, 87.77) --
	( 92.81, 87.91) --
	( 92.98, 88.16) --
	( 93.16, 88.41) --
	( 93.33, 88.70) --
	( 93.50, 88.96) --
	( 93.68, 89.21) --
	( 93.85, 89.45) --
	( 94.03, 89.69) --
	( 94.20, 89.94) --
	( 94.37, 90.17) --
	( 94.55, 90.34) --
	( 94.72, 90.46) --
	( 94.90, 90.58) --
	( 95.07, 90.69) --
	( 95.25, 90.80) --
	( 95.42, 90.87) --
	( 95.59, 91.01) --
	( 95.77, 91.15) --
	( 95.94, 91.26) --
	( 96.12, 91.35) --
	( 96.29, 91.51) --
	( 96.46, 91.61) --
	( 96.64, 91.72) --
	( 96.81, 91.85) --
	( 96.99, 91.98) --
	( 97.16, 92.09) --
	( 97.34, 92.22) --
	( 97.51, 92.33) --
	( 97.68, 92.43) --
	( 97.86, 92.55) --
	( 98.03, 92.69) --
	( 98.21, 92.81) --
	( 98.38, 92.93) --
	( 98.55, 93.06) --
	( 98.73, 93.21) --
	( 98.90, 93.33) --
	( 99.08, 93.45) --
	( 99.25, 93.56) --
	( 99.42, 93.69) --
	( 99.60, 93.84) --
	( 99.77, 93.96) --
	( 99.95, 94.08) --
	(100.12, 94.19) --
	(100.30, 94.33) --
	(100.47, 94.43) --
	(100.64, 94.53) --
	(100.82, 94.66) --
	(100.99, 94.79) --
	(101.17, 94.90) --
	(101.34, 95.00) --
	(101.51, 95.06) --
	(101.69, 95.17) --
	(101.86, 95.31) --
	(102.04, 95.44) --
	(102.21, 95.54) --
	(102.38, 95.61) --
	(102.56, 95.68) --
	(102.73, 95.75) --
	(102.91, 95.83) --
	(103.08, 95.93) --
	(103.26, 96.03) --
	(103.43, 96.13) --
	(103.60, 96.25) --
	(103.78, 96.34) --
	(103.95, 96.44) --
	(104.13, 96.52) --
	(104.30, 96.63) --
	(104.47, 96.73) --
	(104.65, 96.80) --
	(104.82, 96.90) --
	(105.00, 97.00) --
	(105.17, 97.12) --
	(105.34, 97.27) --
	(105.52, 97.39) --
	(105.69, 97.56) --
	(105.87, 97.69) --
	(106.04, 97.78) --
	(106.22, 97.86) --
	(106.39, 97.91) --
	(106.56, 97.99) --
	(106.74, 98.08) --
	(106.91, 98.14) --
	(107.09, 98.24) --
	(107.26, 98.35) --
	(107.43, 98.42) --
	(107.61, 98.48) --
	(107.78, 98.57) --
	(107.96, 98.70) --
	(108.13, 98.84) --
	(108.30, 98.99) --
	(108.48, 99.11) --
	(108.65, 99.24) --
	(108.83, 99.34) --
	(109.00, 99.46) --
	(109.18, 99.59) --
	(109.35, 99.69) --
	(109.52, 99.78) --
	(109.70, 99.91) --
	(109.87,100.05) --
	(110.05,100.13) --
	(110.22,100.26) --
	(110.39,100.36) --
	(110.57,100.47) --
	(110.74,100.59) --
	(110.92,100.69) --
	(111.09,100.79) --
	(111.27,100.92) --
	(111.44,101.04) --
	(111.61,101.20) --
	(111.79,101.33) --
	(111.96,101.44) --
	(112.14,101.55) --
	(112.31,101.64) --
	(112.48,101.74) --
	(112.66,101.84) --
	(112.83,101.93) --
	(113.01,102.03) --
	(113.18,102.15) --
	(113.35,102.24) --
	(113.53,102.38) --
	(113.70,102.52) --
	(113.88,102.65) --
	(114.05,102.79) --
	(114.23,102.91) --
	(114.40,103.04) --
	(114.57,103.19) --
	(114.75,103.33) --
	(114.92,103.45) --
	(115.10,103.58) --
	(115.27,103.68) --
	(115.44,103.77) --
	(115.62,103.86) --
	(115.79,104.01) --
	(115.97,104.14) --
	(116.14,104.24) --
	(116.31,104.34) --
	(116.49,104.43) --
	(116.66,104.55) --
	(116.84,104.65) --
	(117.01,104.74) --
	(117.19,104.83) --
	(117.36,104.92) --
	(117.53,105.01) --
	(117.71,105.12) --
	(117.88,105.25) --
	(118.06,105.36) --
	(118.23,105.48) --
	(118.40,105.59) --
	(118.58,105.69) --
	(118.75,105.80) --
	(118.93,105.89) --
	(119.10,105.97) --
	(119.27,106.09) --
	(119.45,106.17) --
	(119.62,106.29) --
	(119.80,106.41) --
	(119.97,106.50) --
	(120.15,106.59) --
	(120.32,106.67) --
	(120.49,106.77) --
	(120.67,106.88) --
	(120.84,107.00) --
	(121.02,107.09) --
	(121.19,107.23) --
	(121.36,107.31) --
	(121.54,107.42) --
	(121.71,107.62) --
	(121.89,107.81) --
	(122.06,108.00) --
	(122.23,108.22) --
	(122.41,108.39) --
	(122.58,108.52) --
	(122.76,108.61) --
	(122.93,108.71) --
	(123.11,108.83) --
	(123.28,108.94) --
	(123.45,109.04) --
	(123.63,109.15) --
	(123.80,109.28) --
	(123.98,109.38) --
	(124.15,109.53) --
	(124.32,109.64) --
	(124.50,109.72) --
	(124.67,109.82) --
	(124.85,109.94) --
	(125.02,110.05) --
	(125.20,110.15) --
	(125.37,110.29) --
	(125.54,110.43) --
	(125.72,110.54) --
	(125.89,110.65) --
	(126.07,110.77) --
	(126.24,110.90) --
	(126.41,111.00) --
	(126.59,111.12) --
	(126.76,111.25) --
	(126.94,111.37) --
	(127.11,111.48) --
	(127.28,111.59) --
	(127.46,111.71) --
	(127.63,111.83) --
	(127.81,111.96) --
	(127.98,112.09) --
	(128.16,112.19) --
	(128.33,112.27) --
	(128.50,112.38) --
	(128.68,112.51) --
	(128.85,112.64) --
	(129.03,112.77) --
	(129.20,112.88) --
	(129.37,112.99) --
	(129.55,113.11) --
	(129.72,113.26) --
	(129.90,113.37) --
	(130.07,113.47) --
	(130.24,113.61) --
	(130.42,113.71) --
	(130.59,113.85) --
	(130.77,114.02) --
	(130.94,114.18) --
	(131.12,114.32) --
	(131.29,114.45) --
	(131.46,114.59) --
	(131.64,114.70) --
	(131.81,114.84) --
	(131.99,114.96) --
	(132.16,115.05) --
	(132.33,115.17) --
	(132.51,115.29) --
	(132.68,115.41) --
	(132.86,115.49) --
	(133.03,115.59) --
	(133.20,115.74) --
	(133.38,115.85) --
	(133.55,115.95) --
	(133.73,116.06) --
	(133.90,116.17) --
	(134.08,116.25) --
	(134.25,116.34) --
	(134.42,116.43) --
	(134.60,116.54) --
	(134.77,116.64) --
	(134.95,116.74) --
	(135.12,116.84) --
	(135.29,116.95) --
	(135.47,117.05) --
	(135.64,117.14) --
	(135.82,117.24) --
	(135.99,117.35) --
	(136.16,117.45) --
	(136.34,117.55) --
	(136.51,117.64) --
	(136.69,117.75) --
	(136.86,117.86) --
	(137.04,117.96) --
	(137.21,118.09) --
	(137.38,118.19) --
	(137.56,118.28) --
	(137.73,118.38) --
	(137.91,118.50) --
	(138.08,118.59) --
	(138.25,118.63) --
	(138.43,118.72) --
	(138.60,118.82) --
	(138.78,118.91) --
	(138.95,119.01) --
	(139.13,119.11) --
	(139.30,119.23) --
	(139.47,119.37) --
	(139.65,119.47) --
	(139.82,119.60) --
	(140.00,119.73) --
	(140.17,119.82) --
	(140.34,119.95) --
	(140.52,120.09) --
	(140.69,120.22) --
	(140.87,120.32) --
	(141.04,120.43) --
	(141.21,120.52) --
	(141.39,120.60) --
	(141.56,120.69) --
	(141.74,120.80) --
	(141.91,120.90) --
	(142.09,121.01) --
	(142.26,121.10) --
	(142.43,121.24) --
	(142.61,121.35) --
	(142.78,121.48) --
	(142.96,121.60) --
	(143.13,121.72) --
	(143.30,121.83) --
	(143.48,121.95) --
	(143.65,122.06) --
	(143.83,122.15) --
	(144.00,122.27) --
	(144.17,122.38) --
	(144.35,122.56) --
	(144.52,122.66) --
	(144.70,122.78) --
	(144.87,122.90) --
	(145.05,123.04) --
	(145.22,123.18) --
	(145.39,123.25) --
	(145.57,123.32) --
	(145.74,123.46) --
	(145.92,123.57) --
	(146.09,123.68) --
	(146.26,123.79) --
	(146.44,123.89) --
	(146.61,124.00) --
	(146.79,124.10) --
	(146.96,124.19) --
	(147.13,124.35) --
	(147.31,124.49) --
	(147.48,124.60) --
	(147.66,124.72) --
	(147.83,124.81) --
	(148.01,124.91) --
	(148.18,125.01) --
	(148.35,125.12) --
	(148.53,125.20) --
	(148.70,125.30) --
	(148.88,125.44) --
	(149.05,125.52) --
	(149.22,125.61) --
	(149.40,125.68) --
	(149.57,125.80) --
	(149.75,125.90) --
	(149.92,125.98) --
	(150.09,126.05) --
	(150.27,126.15) --
	(150.44,126.25) --
	(150.62,126.37) --
	(150.79,126.49) --
	(150.97,126.60) --
	(151.14,126.71) --
	(151.31,126.81) --
	(151.49,126.92) --
	(151.66,127.01) --
	(151.84,127.10) --
	(152.01,127.23) --
	(152.18,127.32) --
	(152.36,127.40) --
	(152.53,127.48) --
	(152.71,127.57) --
	(152.88,127.68) --
	(153.06,127.79) --
	(153.23,127.89) --
	(153.40,128.00) --
	(153.58,128.11) --
	(153.75,128.22) --
	(153.93,128.30) --
	(154.10,128.39) --
	(154.27,128.47) --
	(154.45,128.58) --
	(154.62,128.67) --
	(154.80,128.75) --
	(154.97,128.83) --
	(155.14,128.94) --
	(155.32,129.08) --
	(155.49,129.19) --
	(155.67,129.32) --
	(155.84,129.42) --
	(156.02,129.53) --
	(156.19,129.65) --
	(156.36,129.74) --
	(156.54,129.81) --
	(156.71,129.89) --
	(156.89,129.97) --
	(157.06,130.07) --
	(157.23,130.12) --
	(157.41,130.18) --
	(157.58,130.30) --
	(157.76,130.38) --
	(157.93,130.52) --
	(158.10,130.62) --
	(158.28,130.71) --
	(158.45,130.80) --
	(158.63,130.92) --
	(158.80,131.00) --
	(158.98,131.11) --
	(159.15,131.21) --
	(159.32,131.29) --
	(159.50,131.38) --
	(159.67,131.46) --
	(159.85,131.54) --
	(160.02,131.68) --
	(160.19,131.80) --
	(160.37,131.90) --
	(160.54,131.97) --
	(160.72,132.09) --
	(160.89,132.18) --
	(161.06,132.29) --
	(161.24,132.43) --
	(161.41,132.49) --
	(161.59,132.57) --
	(161.76,132.66) --
	(161.94,132.75) --
	(162.11,132.82) --
	(162.28,132.90) --
	(162.46,133.00) --
	(162.63,133.10) --
	(162.81,133.16) --
	(162.98,133.26) --
	(163.15,133.38) --
	(163.33,133.52) --
	(163.50,133.64) --
	(163.68,133.75) --
	(163.85,133.84) --
	(164.02,133.94) --
	(164.20,134.00) --
	(164.37,134.06) --
	(164.55,134.16) --
	(164.72,134.24) --
	(164.90,134.35) --
	(165.07,134.44) --
	(165.24,134.51) --
	(165.42,134.58) --
	(165.59,134.66) --
	(165.77,134.84) --
	(165.94,134.93) --
	(166.11,135.04) --
	(166.29,135.14) --
	(166.46,135.22) --
	(166.64,135.30) --
	(166.81,135.38) --
	(166.99,135.48) --
	(167.16,135.61) --
	(167.33,135.74) --
	(167.51,135.83) --
	(167.68,135.93) --
	(167.86,136.02) --
	(168.03,136.09) --
	(168.20,136.18) --
	(168.38,136.28) --
	(168.55,136.37) --
	(168.73,136.44) --
	(168.90,136.55) --
	(169.07,136.61) --
	(169.25,136.73) --
	(169.42,136.89) --
	(169.60,137.02) --
	(169.77,137.13) --
	(169.95,137.24) --
	(170.12,137.36) --
	(170.29,137.46) --
	(170.47,137.57) --
	(170.64,137.68) --
	(170.82,137.79) --
	(170.99,137.91) --
	(171.16,138.05) --
	(171.34,138.16) --
	(171.51,138.29) --
	(171.69,138.40) --
	(171.86,138.50) --
	(172.03,138.59) --
	(172.21,138.67) --
	(172.38,138.76) --
	(172.56,138.89) --
	(172.73,139.02) --
	(172.91,139.12) --
	(173.08,139.25) --
	(173.25,139.34) --
	(173.43,139.45) --
	(173.60,139.59) --
	(173.78,139.70) --
	(173.95,139.80) --
	(174.12,139.98) --
	(174.30,140.10) --
	(174.47,140.19) --
	(174.65,140.29) --
	(174.82,140.40) --
	(174.99,140.48) --
	(175.17,140.57) --
	(175.34,140.65) --
	(175.52,140.75) --
	(175.69,140.86) --
	(175.87,140.97) --
	(176.04,141.08) --
	(176.21,141.14) --
	(176.39,141.24) --
	(176.56,141.31) --
	(176.74,141.38) --
	(176.91,141.43) --
	(177.08,141.51) --
	(177.26,141.58) --
	(177.43,141.70) --
	(177.61,141.80) --
	(177.78,141.87) --
	(177.95,141.96) --
	(178.13,142.03) --
	(178.30,142.12) --
	(178.48,142.22) --
	(178.65,142.33) --
	(178.83,142.45) --
	(179.00,142.53) --
	(179.17,142.65) --
	(179.35,142.73) --
	(179.52,142.84) --
	(179.70,142.92) --
	(179.87,142.98) --
	(180.04,143.06) --
	(180.22,143.17) --
	(180.39,143.35) --
	(180.57,143.55) --
	(180.74,143.73) --
	(180.92,143.88) --
	(181.09,144.04) --
	(181.26,144.13) --
	(181.44,144.22) --
	(181.61,144.31) --
	(181.79,144.41) --
	(181.96,144.54) --
	(182.13,144.66) --
	(182.31,144.75) --
	(182.48,144.84) --
	(182.66,144.98) --
	(182.83,145.10) --
	(183.00,145.16) --
	(183.18,145.25) --
	(183.35,145.33) --
	(183.53,145.39) --
	(183.70,145.51) --
	(183.88,145.63) --
	(184.05,145.75) --
	(184.22,145.85) --
	(184.40,145.96) --
	(184.57,146.04) --
	(184.75,146.12) --
	(184.92,146.21) --
	(185.09,146.31) --
	(185.27,146.43) --
	(185.44,146.51) --
	(185.62,146.60) --
	(185.79,146.68) --
	(185.96,146.73) --
	(186.14,146.85) --
	(186.31,146.95) --
	(186.49,147.04) --
	(186.66,147.14) --
	(186.84,147.25) --
	(187.01,147.33) --
	(187.18,147.41) --
	(187.36,147.49) --
	(187.53,147.57) --
	(187.71,147.69) --
	(187.88,147.81) --
	(188.05,147.94) --
	(188.23,148.05) --
	(188.40,148.19) --
	(188.58,148.30) --
	(188.75,148.49) --
	(188.92,148.60) --
	(189.10,148.70) --
	(189.27,148.77) --
	(189.45,148.82) --
	(189.62,148.94) --
	(189.80,149.04) --
	(189.97,149.12) --
	(190.14,149.20) --
	(190.32,149.27) --
	(190.49,149.36) --
	(190.67,149.50) --
	(190.84,149.61) --
	(191.01,149.71) --
	(191.19,149.82) --
	(191.36,149.93) --
	(191.54,150.02) --
	(191.71,150.11) --
	(191.88,150.22) --
	(192.06,150.30) --
	(192.23,150.40) --
	(192.41,150.50) --
	(192.58,150.59) --
	(192.76,150.68) --
	(192.93,150.76) --
	(193.10,150.87) --
	(193.28,150.98) --
	(193.45,151.06) --
	(193.63,151.13) --
	(193.80,151.24) --
	(193.97,151.36) --
	(194.15,151.49) --
	(194.32,151.62) --
	(194.50,151.76) --
	(194.67,151.88) --
	(194.85,152.00) --
	(195.02,152.10) --
	(195.19,152.24) --
	(195.37,152.36) --
	(195.54,152.51) --
	(195.72,152.64) --
	(195.89,152.77) --
	(196.06,152.84) --
	(196.24,152.91) --
	(196.41,153.01) --
	(196.59,153.13) --
	(196.76,153.26) --
	(196.93,153.37) --
	(197.11,153.50) --
	(197.28,153.63) --
	(197.46,153.72) --
	(197.63,153.81) --
	(197.81,153.93) --
	(197.98,154.05) --
	(198.15,154.16) --
	(198.33,154.23) --
	(198.50,154.33) --
	(198.68,154.42) --
	(198.85,154.50) --
	(199.02,154.58) --
	(199.20,154.68) --
	(199.37,154.80) --
	(199.55,154.90) --
	(199.72,155.01) --
	(199.89,155.11) --
	(200.07,155.22) --
	(200.24,155.33) --
	(200.42,155.45) --
	(200.59,155.56) --
	(200.77,155.68) --
	(200.94,155.80) --
	(201.11,155.93) --
	(201.29,156.05) --
	(201.46,156.14) --
	(201.64,156.27) --
	(201.81,156.37) --
	(201.98,156.49) --
	(202.16,156.62) --
	(202.33,156.70) --
	(202.51,156.82) --
	(202.68,156.94) --
	(202.85,157.04) --
	(203.03,157.15) --
	(203.20,157.22) --
	(203.38,157.31) --
	(203.55,157.40) --
	(203.73,157.47) --
	(203.90,157.57) --
	(204.07,157.66) --
	(204.25,157.76) --
	(204.42,157.87) --
	(204.60,157.97) --
	(204.77,158.09) --
	(204.94,158.19) --
	(205.12,158.27) --
	(205.29,158.37) --
	(205.47,158.46) --
	(205.64,158.55) --
	(205.81,158.62) --
	(205.99,158.68) --
	(206.16,158.76) --
	(206.34,158.85) --
	(206.51,158.92) --
	(206.69,158.98) --
	(206.86,159.06) --
	(207.03,159.15) --
	(207.21,159.26) --
	(207.38,159.38) --
	(207.56,159.49) --
	(207.73,159.56) --
	(207.90,159.65) --
	(208.08,159.69) --
	(208.25,159.81) --
	(208.43,159.92) --
	(208.60,160.04) --
	(208.78,160.13) --
	(208.95,160.25) --
	(209.12,160.34) --
	(209.30,160.48) --
	(209.47,160.58) --
	(209.65,160.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.37,163.67) rectangle (124.03,115.67);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 62.57,154.07) -- ( 76.97,154.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.57,144.47) -- ( 76.97,144.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.57,134.87) -- ( 76.97,134.87);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 62.57,125.27) -- ( 76.97,125.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.17,151.31) {Unfocused};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.17,141.71) {C-F};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.17,132.11) {T-F};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.17,122.51) {CT-F};
\end{scope}
\end{tikzpicture}


==> figures/iraq.tex <==
% Created by tikzDevice version 0.9 on 2016-04-19 15:53:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (220.52,167.61);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 55.55, 68.03) --
	( 68.76, 69.62) --
	( 81.98, 70.29) --
	( 95.20, 70.82) --
	(108.42, 73.21) --
	(121.64, 82.67) --
	(134.86, 87.75) --
	(148.08, 88.80) --
	(161.30, 90.95) --
	(174.52, 92.16) --
	(187.73, 93.67) --
	(200.95, 94.41) --
	(214.17, 94.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.76, 61.20) -- (200.95, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.76, 61.20) -- ( 68.76, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 61.20) -- ( 95.20, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.64, 61.20) -- (121.64, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.08, 61.20) -- (148.08, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.52, 61.20) -- (174.52, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.95, 61.20) -- (200.95, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 68.76, 39.60) {200};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 95.20, 39.60) {400};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.64, 39.60) {600};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (148.08, 39.60) {800};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (174.52, 39.60) {1000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,159.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 88.78) -- ( 43.20, 88.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,112.41) -- ( 43.20,112.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,136.05) -- ( 43.20,136.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,159.69) -- ( 43.20,159.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 88.78) {50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,112.41) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,136.05) {150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,159.69) {200};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(220.52, 61.20) --
	(220.52,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (134.86,188.07) {\bfseries Iraq war};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.86, 15.60) {Downloaded URLs};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Relevance (accumulated)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (220.52,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.55, 74.10) --
	( 68.76, 81.25) --
	( 81.98, 86.30) --
	( 95.20, 94.29) --
	(108.42,102.61) --
	(121.64,111.74) --
	(134.86,116.72) --
	(148.08,126.36) --
	(161.30,137.77);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.55, 68.53) --
	( 68.76, 69.48) --
	( 81.98, 69.82) --
	( 95.20, 71.56) --
	(108.42, 76.60) --
	(121.64, 82.98) --
	(134.86, 88.32) --
	(148.08, 91.69) --
	(161.30, 94.83) --
	(174.52, 95.64);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.55, 74.89) --
	( 68.76, 84.35) --
	( 81.98, 92.71) --
	( 95.20,101.80) --
	(108.42,109.97) --
	(121.64,113.28) --
	(134.86,123.30) --
	(148.08,132.44) --
	(161.30,141.42) --
	(174.52,148.59) --
	(187.73,154.43) --
	(200.95,163.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.46,163.67) rectangle (111.12,115.67);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 49.66,154.07) -- ( 64.06,154.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.66,144.47) -- ( 64.06,144.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.66,134.87) -- ( 64.06,134.87);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 49.66,125.27) -- ( 64.06,125.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.26,151.31) {Unfocused};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.26,141.71) {C-F};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.26,132.11) {T-F};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 71.26,122.51) {CT-F};
\end{scope}
\end{tikzpicture}


==> figures/wulff.tex <==
% Created by tikzDevice version 0.9 on 2016-04-19 15:53:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (245.72,216.81);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (220.52,167.61);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 55.55, 65.31) --
	( 55.72, 65.35) --
	( 55.89, 65.40) --
	( 56.06, 65.48) --
	( 56.23, 65.54) --
	( 56.40, 65.56) --
	( 56.57, 65.62) --
	( 56.74, 65.66) --
	( 56.91, 65.68) --
	( 57.08, 65.76) --
	( 57.25, 65.83) --
	( 57.42, 65.91) --
	( 57.59, 65.98) --
	( 57.76, 66.04) --
	( 57.93, 66.15) --
	( 58.10, 66.20) --
	( 58.27, 66.24) --
	( 58.44, 66.31) --
	( 58.61, 66.45) --
	( 58.78, 66.55) --
	( 58.95, 66.67) --
	( 59.12, 66.75) --
	( 59.29, 66.80) --
	( 59.46, 66.84) --
	( 59.63, 66.93) --
	( 59.80, 67.03) --
	( 59.97, 67.11) --
	( 60.14, 67.14) --
	( 60.31, 67.22) --
	( 60.48, 67.27) --
	( 60.65, 67.30) --
	( 60.82, 67.39) --
	( 60.99, 67.47) --
	( 61.16, 67.55) --
	( 61.33, 67.60) --
	( 61.50, 67.68) --
	( 61.67, 67.79) --
	( 61.84, 67.81) --
	( 62.01, 67.87) --
	( 62.18, 67.94) --
	( 62.35, 67.99) --
	( 62.52, 68.05) --
	( 62.69, 68.09) --
	( 62.86, 68.10) --
	( 63.03, 68.11) --
	( 63.20, 68.13) --
	( 63.37, 68.14) --
	( 63.54, 68.18) --
	( 63.71, 68.20) --
	( 63.88, 68.23) --
	( 64.05, 68.26) --
	( 64.22, 68.29) --
	( 64.39, 68.33) --
	( 64.56, 68.33) --
	( 64.73, 68.37) --
	( 64.90, 68.39) --
	( 65.07, 68.43) --
	( 65.24, 68.44) --
	( 65.41, 68.47) --
	( 65.58, 68.50) --
	( 65.75, 68.53) --
	( 65.92, 68.56) --
	( 66.09, 68.58) --
	( 66.26, 68.60) --
	( 66.43, 68.63) --
	( 66.60, 68.66) --
	( 66.77, 68.67) --
	( 66.94, 68.70) --
	( 67.11, 68.72) --
	( 67.28, 68.73) --
	( 67.45, 68.76) --
	( 67.62, 68.79) --
	( 67.79, 68.81) --
	( 67.96, 68.83) --
	( 68.13, 68.86) --
	( 68.30, 68.89) --
	( 68.47, 68.95) --
	( 68.64, 68.98) --
	( 68.81, 69.00) --
	( 68.98, 69.05) --
	( 69.15, 69.07) --
	( 69.32, 69.09) --
	( 69.49, 69.09) --
	( 69.66, 69.11) --
	( 69.83, 69.13) --
	( 70.00, 69.16) --
	( 70.17, 69.20) --
	( 70.34, 69.23) --
	( 70.51, 69.25) --
	( 70.68, 69.26) --
	( 70.85, 69.30) --
	( 71.02, 69.35) --
	( 71.19, 69.38) --
	( 71.36, 69.44) --
	( 71.53, 69.51) --
	( 71.70, 69.56) --
	( 71.87, 69.63) --
	( 72.04, 69.69) --
	( 72.21, 69.75) --
	( 72.38, 69.80) --
	( 72.55, 69.85) --
	( 72.72, 69.91) --
	( 72.89, 69.98) --
	( 73.06, 70.04) --
	( 73.23, 70.11) --
	( 73.40, 70.19) --
	( 73.57, 70.25) --
	( 73.74, 70.30) --
	( 73.91, 70.33) --
	( 74.08, 70.40) --
	( 74.25, 70.42) --
	( 74.42, 70.47) --
	( 74.59, 70.51) --
	( 74.76, 70.55) --
	( 74.93, 70.60) --
	( 75.10, 70.66) --
	( 75.27, 70.71) --
	( 75.44, 70.74) --
	( 75.61, 70.79) --
	( 75.78, 70.83) --
	( 75.95, 70.89) --
	( 76.12, 70.93) --
	( 76.29, 70.98) --
	( 76.46, 71.04) --
	( 76.63, 71.08) --
	( 76.80, 71.15) --
	( 76.97, 71.23) --
	( 77.14, 71.30) --
	( 77.31, 71.37) --
	( 77.48, 71.44) --
	( 77.65, 71.49) --
	( 77.82, 71.51) --
	( 77.99, 71.56) --
	( 78.16, 71.62) --
	( 78.33, 71.68) --
	( 78.50, 71.71) --
	( 78.67, 71.78) --
	( 78.84, 71.83) --
	( 79.01, 71.88) --
	( 79.18, 71.93) --
	( 79.35, 71.99) --
	( 79.52, 72.02) --
	( 79.69, 72.06) --
	( 79.86, 72.13) --
	( 80.03, 72.19) --
	( 80.20, 72.25) --
	( 80.37, 72.31) --
	( 80.54, 72.36) --
	( 80.71, 72.41) --
	( 80.88, 72.47) --
	( 81.05, 72.51) --
	( 81.22, 72.55) --
	( 81.39, 72.60) --
	( 81.56, 72.63) --
	( 81.73, 72.67) --
	( 81.90, 72.76) --
	( 82.07, 72.85) --
	( 82.24, 72.94) --
	( 82.41, 72.98) --
	( 82.58, 73.00) --
	( 82.75, 73.04) --
	( 82.92, 73.06) --
	( 83.09, 73.10) --
	( 83.26, 73.13) --
	( 83.43, 73.16) --
	( 83.60, 73.21) --
	( 83.77, 73.27) --
	( 83.94, 73.31) --
	( 84.11, 73.33) --
	( 84.28, 73.38) --
	( 84.45, 73.42) --
	( 84.62, 73.46) --
	( 84.79, 73.49) --
	( 84.96, 73.52) --
	( 85.13, 73.55) --
	( 85.30, 73.62) --
	( 85.47, 73.66) --
	( 85.64, 73.71) --
	( 85.81, 73.76) --
	( 85.98, 73.82) --
	( 86.15, 73.88) --
	( 86.32, 73.94) --
	( 86.49, 73.96) --
	( 86.66, 73.99) --
	( 86.83, 74.01) --
	( 87.00, 74.04) --
	( 87.17, 74.08) --
	( 87.34, 74.11) --
	( 87.51, 74.15) --
	( 87.68, 74.18) --
	( 87.85, 74.21) --
	( 88.02, 74.24) --
	( 88.19, 74.26) --
	( 88.36, 74.32) --
	( 88.53, 74.34) --
	( 88.70, 74.37) --
	( 88.87, 74.39) --
	( 89.04, 74.42) --
	( 89.21, 74.44) --
	( 89.38, 74.46) --
	( 89.55, 74.49) --
	( 89.72, 74.51) --
	( 89.89, 74.54) --
	( 90.06, 74.57) --
	( 90.23, 74.61) --
	( 90.40, 74.63) --
	( 90.57, 74.66) --
	( 90.74, 74.69) --
	( 90.91, 74.71) --
	( 91.08, 74.74) --
	( 91.25, 74.76) --
	( 91.42, 74.79) --
	( 91.59, 74.83) --
	( 91.76, 74.85) --
	( 91.93, 74.88) --
	( 92.10, 74.91) --
	( 92.27, 74.93) --
	( 92.44, 74.95) --
	( 92.61, 74.99) --
	( 92.78, 75.02) --
	( 92.95, 75.04) --
	( 93.12, 75.06) --
	( 93.29, 75.09) --
	( 93.46, 75.11) --
	( 93.63, 75.14) --
	( 93.80, 75.17) --
	( 93.97, 75.20) --
	( 94.14, 75.23) --
	( 94.31, 75.25) --
	( 94.48, 75.27) --
	( 94.65, 75.28) --
	( 94.82, 75.29) --
	( 94.99, 75.33) --
	( 95.16, 75.36) --
	( 95.33, 75.38) --
	( 95.50, 75.41) --
	( 95.67, 75.45) --
	( 95.84, 75.46) --
	( 96.01, 75.49) --
	( 96.18, 75.56) --
	( 96.35, 75.59) --
	( 96.52, 75.63) --
	( 96.69, 75.66) --
	( 96.86, 75.71) --
	( 97.03, 75.73) --
	( 97.20, 75.75) --
	( 97.37, 75.77) --
	( 97.54, 75.80) --
	( 97.71, 75.82) --
	( 97.88, 75.83) --
	( 98.05, 75.84) --
	( 98.22, 75.87) --
	( 98.39, 75.89) --
	( 98.56, 75.92) --
	( 98.73, 75.94) --
	( 98.90, 75.96) --
	( 99.07, 76.00) --
	( 99.24, 76.04) --
	( 99.41, 76.06) --
	( 99.58, 76.09) --
	( 99.75, 76.11) --
	( 99.92, 76.13) --
	(100.09, 76.17) --
	(100.26, 76.19) --
	(100.43, 76.22) --
	(100.60, 76.25) --
	(100.77, 76.28) --
	(100.94, 76.30) --
	(101.11, 76.33) --
	(101.28, 76.34) --
	(101.45, 76.37) --
	(101.62, 76.39) --
	(101.79, 76.43) --
	(101.96, 76.51) --
	(102.13, 76.57) --
	(102.30, 76.61) --
	(102.47, 76.63) --
	(102.64, 76.66) --
	(102.81, 76.68) --
	(102.98, 76.70) --
	(103.15, 76.72) --
	(103.32, 76.75) --
	(103.49, 76.78) --
	(103.66, 76.86) --
	(103.83, 76.94) --
	(104.00, 76.98) --
	(104.17, 77.02) --
	(104.34, 77.03) --
	(104.51, 77.06) --
	(104.68, 77.08) --
	(104.85, 77.10) --
	(105.02, 77.12) --
	(105.19, 77.13) --
	(105.36, 77.18) --
	(105.53, 77.21) --
	(105.70, 77.23) --
	(105.87, 77.23) --
	(106.04, 77.24) --
	(106.21, 77.26) --
	(106.38, 77.27) --
	(106.55, 77.28) --
	(106.72, 77.28) --
	(106.89, 77.28) --
	(107.06, 77.28) --
	(107.23, 77.29) --
	(107.40, 77.29) --
	(107.57, 77.29) --
	(107.74, 77.29) --
	(107.91, 77.29) --
	(108.08, 77.30) --
	(108.25, 77.32) --
	(108.42, 77.32) --
	(108.59, 77.34) --
	(108.76, 77.36) --
	(108.93, 77.40) --
	(109.10, 77.43) --
	(109.27, 77.46) --
	(109.44, 77.50) --
	(109.61, 77.53) --
	(109.78, 77.55) --
	(109.95, 77.57) --
	(110.12, 77.60) --
	(110.29, 77.63) --
	(110.46, 77.65) --
	(110.63, 77.66) --
	(110.80, 77.67) --
	(110.97, 77.68) --
	(111.14, 77.68) --
	(111.31, 77.70) --
	(111.48, 77.72) --
	(111.65, 77.75) --
	(111.82, 77.77) --
	(111.99, 77.80) --
	(112.16, 77.83) --
	(112.33, 77.87) --
	(112.50, 77.89) --
	(112.67, 77.90) --
	(112.84, 77.93) --
	(113.01, 77.96) --
	(113.18, 77.98) --
	(113.35, 77.99) --
	(113.52, 78.01) --
	(113.69, 78.04) --
	(113.86, 78.07) --
	(114.03, 78.10) --
	(114.20, 78.13) --
	(114.37, 78.15) --
	(114.54, 78.18) --
	(114.71, 78.20) --
	(114.88, 78.22) --
	(115.05, 78.23) --
	(115.22, 78.24) --
	(115.39, 78.26) --
	(115.56, 78.32) --
	(115.73, 78.37) --
	(115.90, 78.44) --
	(116.07, 78.46) --
	(116.24, 78.55) --
	(116.41, 78.62) --
	(116.58, 78.66) --
	(116.75, 78.68) --
	(116.92, 78.71) --
	(117.09, 78.75) --
	(117.26, 78.78) --
	(117.43, 78.81) --
	(117.60, 78.85) --
	(117.77, 78.89) --
	(117.94, 78.92) --
	(118.11, 78.95) --
	(118.28, 78.98) --
	(118.45, 79.01) --
	(118.62, 79.05) --
	(118.79, 79.08) --
	(118.96, 79.10) --
	(119.13, 79.11) --
	(119.30, 79.17) --
	(119.47, 79.19) --
	(119.64, 79.22) --
	(119.81, 79.28) --
	(119.98, 79.32) --
	(120.15, 79.33) --
	(120.32, 79.34) --
	(120.49, 79.35) --
	(120.66, 79.36) --
	(120.83, 79.38) --
	(121.00, 79.39) --
	(121.17, 79.40) --
	(121.34, 79.42) --
	(121.51, 79.46) --
	(121.68, 79.50) --
	(121.85, 79.56) --
	(122.02, 79.62) --
	(122.19, 79.70) --
	(122.36, 79.76) --
	(122.53, 79.81) --
	(122.70, 79.84) --
	(122.87, 79.86) --
	(123.04, 79.88) --
	(123.21, 79.90) --
	(123.38, 79.92) --
	(123.55, 79.94) --
	(123.72, 79.97) --
	(123.89, 80.00) --
	(124.06, 80.03) --
	(124.23, 80.09) --
	(124.40, 80.15) --
	(124.57, 80.21) --
	(124.74, 80.25) --
	(124.91, 80.31) --
	(125.08, 80.37) --
	(125.25, 80.43) --
	(125.42, 80.47) --
	(125.59, 80.54) --
	(125.76, 80.64) --
	(125.93, 80.70) --
	(126.10, 80.76) --
	(126.27, 80.83) --
	(126.44, 80.88) --
	(126.61, 80.93) --
	(126.78, 80.96) --
	(126.95, 80.98) --
	(127.12, 81.00) --
	(127.29, 81.06) --
	(127.46, 81.13) --
	(127.63, 81.15) --
	(127.80, 81.17) --
	(127.97, 81.18) --
	(128.14, 81.20) --
	(128.31, 81.22) --
	(128.48, 81.25) --
	(128.65, 81.27) --
	(128.82, 81.31) --
	(128.99, 81.34) --
	(129.16, 81.36) --
	(129.33, 81.39) --
	(129.50, 81.39) --
	(129.67, 81.44) --
	(129.84, 81.47) --
	(130.01, 81.48) --
	(130.18, 81.53) --
	(130.35, 81.54) --
	(130.52, 81.58) --
	(130.69, 81.60) --
	(130.86, 81.67) --
	(131.03, 81.69) --
	(131.20, 81.70) --
	(131.37, 81.72) --
	(131.54, 81.78) --
	(131.71, 81.84) --
	(131.88, 81.88) --
	(132.05, 81.93) --
	(132.22, 81.96) --
	(132.39, 82.01) --
	(132.56, 82.06) --
	(132.73, 82.09) --
	(132.90, 82.16) --
	(133.07, 82.21) --
	(133.24, 82.24) --
	(133.41, 82.28) --
	(133.58, 82.30) --
	(133.75, 82.35) --
	(133.92, 82.37) --
	(134.09, 82.39) --
	(134.26, 82.46) --
	(134.43, 82.51) --
	(134.60, 82.55) --
	(134.77, 82.60) --
	(134.94, 82.65) --
	(135.11, 82.70) --
	(135.28, 82.76) --
	(135.45, 82.79) --
	(135.62, 82.85) --
	(135.79, 82.89) --
	(135.96, 82.95) --
	(136.13, 82.97) --
	(136.30, 82.98) --
	(136.47, 83.00) --
	(136.64, 83.01) --
	(136.81, 83.03) --
	(136.98, 83.09) --
	(137.15, 83.15) --
	(137.32, 83.19) --
	(137.49, 83.22) --
	(137.66, 83.25) --
	(137.83, 83.27) --
	(138.00, 83.31) --
	(138.17, 83.35) --
	(138.34, 83.37) --
	(138.51, 83.42) --
	(138.68, 83.47) --
	(138.85, 83.52) --
	(139.02, 83.57) --
	(139.19, 83.59) --
	(139.36, 83.60) --
	(139.53, 83.63) --
	(139.70, 83.66) --
	(139.87, 83.67) --
	(140.04, 83.71) --
	(140.21, 83.76) --
	(140.38, 83.80) --
	(140.55, 83.84) --
	(140.72, 83.90) --
	(140.89, 83.94) --
	(141.06, 84.00) --
	(141.23, 84.04) --
	(141.40, 84.04) --
	(141.57, 84.09) --
	(141.74, 84.13) --
	(141.91, 84.16) --
	(142.08, 84.19) --
	(142.25, 84.20) --
	(142.42, 84.22) --
	(142.59, 84.26) --
	(142.76, 84.31) --
	(142.93, 84.32) --
	(143.10, 84.33) --
	(143.27, 84.33) --
	(143.44, 84.37) --
	(143.61, 84.39) --
	(143.79, 84.39) --
	(143.96, 84.41) --
	(144.13, 84.41) --
	(144.30, 84.46) --
	(144.47, 84.46) --
	(144.64, 84.48) --
	(144.81, 84.52) --
	(144.98, 84.57) --
	(145.15, 84.58) --
	(145.32, 84.59) --
	(145.49, 84.59) --
	(145.66, 84.60) --
	(145.83, 84.72) --
	(146.00, 84.77) --
	(146.17, 84.82) --
	(146.34, 84.88) --
	(146.51, 84.94) --
	(146.68, 84.99) --
	(146.85, 85.04) --
	(147.02, 85.13) --
	(147.19, 85.19) --
	(147.36, 85.33) --
	(147.53, 85.41) --
	(147.70, 85.44) --
	(147.87, 85.47) --
	(148.04, 85.49) --
	(148.21, 85.52) --
	(148.38, 85.54) --
	(148.55, 85.57) --
	(148.72, 85.60) --
	(148.89, 85.65) --
	(149.06, 85.70) --
	(149.23, 85.74) --
	(149.40, 85.77) --
	(149.57, 85.80) --
	(149.74, 85.83) --
	(149.91, 85.86) --
	(150.08, 85.92) --
	(150.25, 85.96) --
	(150.42, 85.98) --
	(150.59, 86.01) --
	(150.76, 86.05) --
	(150.93, 86.10) --
	(151.10, 86.17) --
	(151.27, 86.22) --
	(151.44, 86.27) --
	(151.61, 86.29) --
	(151.78, 86.31) --
	(151.95, 86.35) --
	(152.12, 86.39) --
	(152.29, 86.42) --
	(152.46, 86.45) --
	(152.63, 86.48) --
	(152.80, 86.50) --
	(152.97, 86.53) --
	(153.14, 86.57) --
	(153.31, 86.59) --
	(153.48, 86.64) --
	(153.65, 86.69) --
	(153.82, 86.75) --
	(153.99, 86.78) --
	(154.16, 86.82) --
	(154.33, 86.88) --
	(154.50, 86.94) --
	(154.67, 86.98) --
	(154.84, 87.03) --
	(155.01, 87.08) --
	(155.18, 87.14) --
	(155.35, 87.19) --
	(155.52, 87.25) --
	(155.69, 87.31) --
	(155.86, 87.36) --
	(156.03, 87.41) --
	(156.20, 87.46) --
	(156.37, 87.49) --
	(156.54, 87.51) --
	(156.71, 87.56) --
	(156.88, 87.64) --
	(157.05, 87.69) --
	(157.22, 87.75) --
	(157.39, 87.79) --
	(157.56, 87.81) --
	(157.73, 87.84) --
	(157.90, 87.88) --
	(158.07, 87.93) --
	(158.24, 87.97) --
	(158.41, 88.01) --
	(158.58, 88.06) --
	(158.75, 88.10) --
	(158.92, 88.16) --
	(159.09, 88.22) --
	(159.26, 88.34) --
	(159.43, 88.40) --
	(159.60, 88.55) --
	(159.77, 88.65) --
	(159.94, 88.76) --
	(160.11, 88.89) --
	(160.28, 88.97) --
	(160.45, 89.03) --
	(160.62, 89.05) --
	(160.79, 89.09) --
	(160.96, 89.12) --
	(161.13, 89.15) --
	(161.30, 89.19) --
	(161.47, 89.23) --
	(161.64, 89.27) --
	(161.81, 89.29) --
	(161.98, 89.32) --
	(162.15, 89.35) --
	(162.32, 89.39) --
	(162.49, 89.44) --
	(162.66, 89.51) --
	(162.83, 89.53) --
	(163.00, 89.58) --
	(163.17, 89.66) --
	(163.34, 89.73) --
	(163.51, 89.85) --
	(163.68, 89.99) --
	(163.85, 90.06) --
	(164.02, 90.13) --
	(164.19, 90.19) --
	(164.36, 90.21) --
	(164.53, 90.21) --
	(164.70, 90.22) --
	(164.87, 90.22) --
	(165.04, 90.22) --
	(165.21, 90.23) --
	(165.38, 90.26) --
	(165.55, 90.31) --
	(165.72, 90.36) --
	(165.89, 90.42) --
	(166.06, 90.49) --
	(166.23, 90.55) --
	(166.40, 90.62) --
	(166.57, 90.70) --
	(166.74, 90.86) --
	(166.91, 90.96) --
	(167.08, 91.00) --
	(167.25, 91.03) --
	(167.42, 91.06) --
	(167.59, 91.09) --
	(167.76, 91.12) --
	(167.93, 91.16) --
	(168.10, 91.21) --
	(168.27, 91.25) --
	(168.44, 91.29) --
	(168.61, 91.35) --
	(168.78, 91.40) --
	(168.95, 91.45) --
	(169.12, 91.51) --
	(169.29, 91.54) --
	(169.46, 91.58) --
	(169.63, 91.60) --
	(169.80, 91.65) --
	(169.97, 91.70) --
	(170.14, 91.76) --
	(170.31, 91.81) --
	(170.48, 91.84) --
	(170.65, 91.87) --
	(170.82, 91.94) --
	(170.99, 91.98) --
	(171.16, 91.99) --
	(171.33, 91.99) --
	(171.50, 92.03) --
	(171.67, 92.10) --
	(171.84, 92.15) --
	(172.01, 92.17) --
	(172.18, 92.19) --
	(172.35, 92.21) --
	(172.52, 92.23) --
	(172.69, 92.26) --
	(172.86, 92.29) --
	(173.03, 92.33) --
	(173.20, 92.36) --
	(173.37, 92.41) --
	(173.54, 92.44) --
	(173.71, 92.49) --
	(173.88, 92.52) --
	(174.05, 92.54) --
	(174.22, 92.59) --
	(174.39, 92.64) --
	(174.56, 92.68) --
	(174.73, 92.73) --
	(174.90, 92.77) --
	(175.07, 92.82) --
	(175.24, 92.85) --
	(175.41, 92.89) --
	(175.58, 92.93) --
	(175.75, 92.95) --
	(175.92, 92.98) --
	(176.09, 92.99) --
	(176.26, 93.02) --
	(176.43, 93.05) --
	(176.60, 93.07) --
	(176.77, 93.12) --
	(176.94, 93.16) --
	(177.11, 93.19) --
	(177.28, 93.22) --
	(177.45, 93.25) --
	(177.62, 93.28) --
	(177.79, 93.30) --
	(177.96, 93.34) --
	(178.13, 93.37) --
	(178.30, 93.39) --
	(178.47, 93.40) --
	(178.64, 93.45) --
	(178.81, 93.46) --
	(178.98, 93.49) --
	(179.15, 93.51) --
	(179.32, 93.54) --
	(179.49, 93.56) --
	(179.66, 93.59) --
	(179.83, 93.61) --
	(180.00, 93.63) --
	(180.17, 93.65) --
	(180.34, 93.67) --
	(180.51, 93.71) --
	(180.68, 93.77) --
	(180.85, 93.85) --
	(181.02, 93.88) --
	(181.19, 93.93) --
	(181.36, 93.97) --
	(181.53, 94.05) --
	(181.70, 94.08) --
	(181.87, 94.10) --
	(182.04, 94.12) --
	(182.21, 94.15) --
	(182.38, 94.18) --
	(182.55, 94.20) --
	(182.72, 94.23) --
	(182.89, 94.28) --
	(183.06, 94.32) --
	(183.23, 94.40) --
	(183.40, 94.45) --
	(183.57, 94.54) --
	(183.74, 94.59) --
	(183.91, 94.65) --
	(184.08, 94.73) --
	(184.25, 94.82) --
	(184.42, 94.87) --
	(184.59, 94.90) --
	(184.76, 94.96) --
	(184.93, 94.99) --
	(185.10, 95.01) --
	(185.27, 95.03) --
	(185.44, 95.05) --
	(185.61, 95.08) --
	(185.78, 95.11) --
	(185.95, 95.15) --
	(186.12, 95.21) --
	(186.29, 95.26) --
	(186.46, 95.30) --
	(186.63, 95.35) --
	(186.80, 95.39) --
	(186.97, 95.44) --
	(187.14, 95.48) --
	(187.31, 95.55) --
	(187.48, 95.61) --
	(187.65, 95.65) --
	(187.82, 95.71) --
	(187.99, 95.78) --
	(188.16, 95.83) --
	(188.33, 95.88) --
	(188.50, 95.94) --
	(188.67, 95.97) --
	(188.84, 96.01) --
	(189.01, 96.04) --
	(189.18, 96.07) --
	(189.35, 96.10) --
	(189.52, 96.17) --
	(189.69, 96.19) --
	(189.86, 96.21) --
	(190.03, 96.26) --
	(190.20, 96.31) --
	(190.37, 96.34) --
	(190.54, 96.40) --
	(190.71, 96.46) --
	(190.88, 96.46) --
	(191.05, 96.49) --
	(191.22, 96.50) --
	(191.39, 96.54) --
	(191.56, 96.56) --
	(191.73, 96.58) --
	(191.90, 96.61) --
	(192.07, 96.63) --
	(192.24, 96.68) --
	(192.41, 96.70) --
	(192.58, 96.78) --
	(192.75, 96.82) --
	(192.92, 96.87) --
	(193.09, 96.90) --
	(193.26, 96.94) --
	(193.43, 96.99) --
	(193.60, 97.01) --
	(193.77, 97.06) --
	(193.94, 97.11) --
	(194.11, 97.15) --
	(194.28, 97.17) --
	(194.45, 97.20) --
	(194.62, 97.23) --
	(194.79, 97.28) --
	(194.96, 97.31) --
	(195.13, 97.35) --
	(195.30, 97.44) --
	(195.47, 97.54) --
	(195.64, 97.57) --
	(195.81, 97.60) --
	(195.98, 97.62) --
	(196.15, 97.64) --
	(196.32, 97.69) --
	(196.49, 97.78) --
	(196.66, 97.82) --
	(196.83, 97.86) --
	(197.00, 97.90) --
	(197.17, 97.94) --
	(197.34, 97.98) --
	(197.51, 98.02) --
	(197.68, 98.05) --
	(197.85, 98.08) --
	(198.02, 98.12) --
	(198.19, 98.14) --
	(198.36, 98.17) --
	(198.53, 98.20) --
	(198.70, 98.22) --
	(198.87, 98.26) --
	(199.04, 98.31) --
	(199.21, 98.35) --
	(199.38, 98.39) --
	(199.55, 98.43) --
	(199.72, 98.47) --
	(199.89, 98.53) --
	(200.06, 98.58) --
	(200.23, 98.62) --
	(200.40, 98.65) --
	(200.57, 98.70) --
	(200.74, 98.72) --
	(200.91, 98.76) --
	(201.08, 98.80) --
	(201.25, 98.85) --
	(201.42, 98.90) --
	(201.59, 98.94) --
	(201.76, 98.97) --
	(201.93, 99.01) --
	(202.10, 99.06) --
	(202.27, 99.09) --
	(202.44, 99.10) --
	(202.61, 99.16) --
	(202.78, 99.21) --
	(202.95, 99.28) --
	(203.12, 99.32) --
	(203.29, 99.37) --
	(203.46, 99.44) --
	(203.63, 99.50) --
	(203.80, 99.56) --
	(203.97, 99.59) --
	(204.14, 99.62) --
	(204.31, 99.66) --
	(204.48, 99.70) --
	(204.65, 99.73) --
	(204.82, 99.75) --
	(204.99, 99.77) --
	(205.16, 99.81) --
	(205.33, 99.90) --
	(205.50, 99.95) --
	(205.67,100.01) --
	(205.84,100.07) --
	(206.01,100.12) --
	(206.18,100.19) --
	(206.35,100.25) --
	(206.52,100.31) --
	(206.69,100.36) --
	(206.86,100.39) --
	(207.03,100.44) --
	(207.20,100.51) --
	(207.37,100.57) --
	(207.54,100.63) --
	(207.71,100.69) --
	(207.88,100.75) --
	(208.05,100.77) --
	(208.22,100.87) --
	(208.39,100.89) --
	(208.56,100.92) --
	(208.73,100.97) --
	(208.90,101.01) --
	(209.07,101.03) --
	(209.24,101.10) --
	(209.41,101.17) --
	(209.58,101.23) --
	(209.75,101.27) --
	(209.92,101.30) --
	(210.09,101.33) --
	(210.26,101.36) --
	(210.43,101.39) --
	(210.60,101.42) --
	(210.77,101.45) --
	(210.94,101.47) --
	(211.11,101.50) --
	(211.28,101.52) --
	(211.45,101.56) --
	(211.62,101.58) --
	(211.79,101.64) --
	(211.96,101.71) --
	(212.13,101.76) --
	(212.30,101.81) --
	(212.47,101.87) --
	(212.64,101.95) --
	(212.81,101.99) --
	(212.98,102.03) --
	(213.15,102.07) --
	(213.32,102.13) --
	(213.49,102.18) --
	(213.66,102.23) --
	(213.83,102.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.38, 61.20) -- (191.39, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.38, 61.20) -- ( 55.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.38, 61.20) -- ( 89.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.38, 61.20) -- (123.38, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.39, 61.20) -- (157.39, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.39, 61.20) -- (191.39, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.38, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.38, 39.60) {20000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (123.38, 39.60) {40000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (157.39, 39.60) {60000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.39, 39.60) {80000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 49.20,163.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.14) -- ( 43.20, 65.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 79.16) -- ( 43.20, 79.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 93.18) -- ( 43.20, 93.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,107.20) -- ( 43.20,107.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,121.22) -- ( 43.20,121.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,135.24) -- ( 43.20,135.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,149.26) -- ( 43.20,149.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,163.28) -- ( 43.20,163.28);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 65.14) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 93.18) {2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,135.24) {5000};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(220.52, 61.20) --
	(220.52,167.61) --
	( 49.20,167.61) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (245.72,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (134.86,188.07) {\bfseries Resignation of President Wulff};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.86, 15.60) {Downloaded URLs};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,114.41) {Relevance (accumulated)};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (220.52,167.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 55.55, 65.33) --
	( 55.72, 65.41) --
	( 55.89, 65.47) --
	( 56.06, 65.62) --
	( 56.23, 65.85) --
	( 56.40, 65.98) --
	( 56.57, 66.06) --
	( 56.74, 66.20) --
	( 56.91, 66.38) --
	( 57.08, 66.63) --
	( 57.25, 66.74) --
	( 57.42, 66.81) --
	( 57.59, 66.87) --
	( 57.76, 66.93) --
	( 57.93, 67.04) --
	( 58.10, 67.14) --
	( 58.27, 67.27) --
	( 58.44, 67.35) --
	( 58.61, 67.43) --
	( 58.78, 67.50) --
	( 58.95, 67.67) --
	( 59.12, 67.79) --
	( 59.29, 67.94) --
	( 59.46, 68.13) --
	( 59.63, 68.31) --
	( 59.80, 68.47) --
	( 59.97, 68.64) --
	( 60.14, 68.77) --
	( 60.31, 68.97) --
	( 60.48, 69.16) --
	( 60.65, 69.22) --
	( 60.82, 69.32) --
	( 60.99, 69.41) --
	( 61.16, 69.50) --
	( 61.33, 69.64) --
	( 61.50, 69.77) --
	( 61.67, 69.89) --
	( 61.84, 69.99) --
	( 62.01, 70.14) --
	( 62.18, 70.22) --
	( 62.35, 70.35) --
	( 62.52, 70.51) --
	( 62.69, 70.61) --
	( 62.86, 70.70) --
	( 63.03, 70.86) --
	( 63.20, 71.02) --
	( 63.37, 71.11) --
	( 63.54, 71.25) --
	( 63.71, 71.37) --
	( 63.88, 71.47) --
	( 64.05, 71.63) --
	( 64.22, 71.75) --
	( 64.39, 71.86) --
	( 64.56, 71.98) --
	( 64.73, 72.11) --
	( 64.90, 72.23) --
	( 65.07, 72.36) --
	( 65.24, 72.45) --
	( 65.41, 72.57) --
	( 65.58, 72.69) --
	( 65.75, 72.84) --
	( 65.92, 72.94) --
	( 66.09, 73.05) --
	( 66.26, 73.14) --
	( 66.43, 73.29) --
	( 66.60, 73.41) --
	( 66.77, 73.51) --
	( 66.94, 73.62) --
	( 67.11, 73.72) --
	( 67.28, 73.86) --
	( 67.45, 73.96) --
	( 67.62, 74.09) --
	( 67.79, 74.27) --
	( 67.96, 74.37) --
	( 68.13, 74.47) --
	( 68.30, 74.60) --
	( 68.47, 74.68) --
	( 68.64, 74.77) --
	( 68.81, 74.85) --
	( 68.98, 74.93) --
	( 69.15, 75.02) --
	( 69.32, 75.08) --
	( 69.49, 75.16) --
	( 69.66, 75.22) --
	( 69.83, 75.31) --
	( 70.00, 75.45) --
	( 70.17, 75.51) --
	( 70.34, 75.61) --
	( 70.51, 75.71) --
	( 70.68, 75.81) --
	( 70.85, 75.91) --
	( 71.02, 76.00) --
	( 71.19, 76.12) --
	( 71.36, 76.27) --
	( 71.53, 76.42) --
	( 71.70, 76.52) --
	( 71.87, 76.64) --
	( 72.04, 76.76) --
	( 72.21, 76.85) --
	( 72.38, 76.97) --
	( 72.55, 77.08) --
	( 72.72, 77.17) --
	( 72.89, 77.24) --
	( 73.06, 77.32) --
	( 73.23, 77.43) --
	( 73.40, 77.54) --
	( 73.57, 77.68) --
	( 73.74, 77.76) --
	( 73.91, 77.92) --
	( 74.08, 78.03) --
	( 74.25, 78.14) --
	( 74.42, 78.25) --
	( 74.59, 78.36) --
	( 74.76, 78.46) --
	( 74.93, 78.57) --
	( 75.10, 78.68) --
	( 75.27, 78.80) --
	( 75.44, 78.89) --
	( 75.61, 79.01) --
	( 75.78, 79.13) --
	( 75.95, 79.23) --
	( 76.12, 79.34) --
	( 76.29, 79.46) --
	( 76.46, 79.50) --
	( 76.63, 79.63) --
	( 76.80, 79.73) --
	( 76.97, 79.80) --
	( 77.14, 79.86) --
	( 77.31, 79.97) --
	( 77.48, 80.07) --
	( 77.65, 80.17) --
	( 77.82, 80.30) --
	( 77.99, 80.39) --
	( 78.16, 80.50) --
	( 78.33, 80.60) --
	( 78.50, 80.72) --
	( 78.67, 80.80) --
	( 78.84, 80.88) --
	( 79.01, 81.03) --
	( 79.18, 81.13) --
	( 79.35, 81.19) --
	( 79.52, 81.28) --
	( 79.69, 81.38) --
	( 79.86, 81.47) --
	( 80.03, 81.55) --
	( 80.20, 81.63) --
	( 80.37, 81.74) --
	( 80.54, 81.88) --
	( 80.71, 82.02) --
	( 80.88, 82.14) --
	( 81.05, 82.24) --
	( 81.22, 82.34) --
	( 81.39, 82.38) --
	( 81.56, 82.44) --
	( 81.73, 82.57) --
	( 81.90, 82.66) --
	( 82.07, 82.77) --
	( 82.24, 82.92) --
	( 82.41, 83.04) --
	( 82.58, 83.14) --
	( 82.75, 83.23) --
	( 82.92, 83.30) --
	( 83.09, 83.41) --
	( 83.26, 83.50) --
	( 83.43, 83.64) --
	( 83.60, 83.75) --
	( 83.77, 83.85) --
	( 83.94, 83.98) --
	( 84.11, 84.05) --
	( 84.28, 84.13) --
	( 84.45, 84.24) --
	( 84.62, 84.36) --
	( 84.79, 84.49) --
	( 84.96, 84.59) --
	( 85.13, 84.69) --
	( 85.30, 84.80) --
	( 85.47, 84.90) --
	( 85.64, 85.01) --
	( 85.81, 85.14) --
	( 85.98, 85.21) --
	( 86.15, 85.29) --
	( 86.32, 85.40) --
	( 86.49, 85.50) --
	( 86.66, 85.63) --
	( 86.83, 85.73) --
	( 87.00, 85.84) --
	( 87.17, 85.93) --
	( 87.34, 86.04) --
	( 87.51, 86.17) --
	( 87.68, 86.28) --
	( 87.85, 86.38) --
	( 88.02, 86.47) --
	( 88.19, 86.58) --
	( 88.36, 86.66) --
	( 88.53, 86.79) --
	( 88.70, 86.89) --
	( 88.87, 87.01) --
	( 89.04, 87.10) --
	( 89.21, 87.22) --
	( 89.38, 87.31) --
	( 89.55, 87.40) --
	( 89.72, 87.48) --
	( 89.89, 87.56) --
	( 90.06, 87.64) --
	( 90.23, 87.69) --
	( 90.40, 87.77) --
	( 90.57, 87.87) --
	( 90.74, 87.95) --
	( 90.91, 88.03) --
	( 91.08, 88.13) --
	( 91.25, 88.26) --
	( 91.42, 88.38) --
	( 91.59, 88.48) --
	( 91.76, 88.58) --
	( 91.93, 88.66) --
	( 92.10, 88.79) --
	( 92.27, 88.93) --
	( 92.44, 89.04) --
	( 92.61, 89.15) --
	( 92.78, 89.27) --
	( 92.95, 89.40) --
	( 93.12, 89.54) --
	( 93.29, 89.68) --
	( 93.46, 89.78) --
	( 93.63, 89.91) --
	( 93.80, 90.00) --
	( 93.97, 90.10) --
	( 94.14, 90.23) --
	( 94.31, 90.33) --
	( 94.48, 90.49) --
	( 94.65, 90.64) --
	( 94.82, 90.73) --
	( 94.99, 90.85) --
	( 95.16, 90.92) --
	( 95.33, 90.97) --
	( 95.50, 91.05) --
	( 95.67, 91.19) --
	( 95.84, 91.28) --
	( 96.01, 91.38) --
	( 96.18, 91.49) --
	( 96.35, 91.66) --
	( 96.52, 91.79) --
	( 96.69, 91.86) --
	( 96.86, 91.98) --
	( 97.03, 92.10) --
	( 97.20, 92.20) --
	( 97.37, 92.29) --
	( 97.54, 92.40) --
	( 97.71, 92.47) --
	( 97.88, 92.55) --
	( 98.05, 92.66) --
	( 98.22, 92.73) --
	( 98.39, 92.81) --
	( 98.56, 92.92) --
	( 98.73, 93.03) --
	( 98.90, 93.13) --
	( 99.07, 93.21) --
	( 99.24, 93.29) --
	( 99.41, 93.42) --
	( 99.58, 93.52) --
	( 99.75, 93.61) --
	( 99.92, 93.69) --
	(100.09, 93.76) --
	(100.26, 93.84) --
	(100.43, 93.92) --
	(100.60, 94.04) --
	(100.77, 94.18) --
	(100.94, 94.31) --
	(101.11, 94.42) --
	(101.28, 94.55) --
	(101.45, 94.61) --
	(101.62, 94.74) --
	(101.79, 94.80) --
	(101.96, 94.86) --
	(102.13, 94.94) --
	(102.30, 95.05) --
	(102.47, 95.19) --
	(102.64, 95.32) --
	(102.81, 95.41) --
	(102.98, 95.51) --
	(103.15, 95.61) --
	(103.32, 95.72) --
	(103.49, 95.84) --
	(103.66, 95.93) --
	(103.83, 96.04) --
	(104.00, 96.15) --
	(104.17, 96.23) --
	(104.34, 96.32) --
	(104.51, 96.40) --
	(104.68, 96.62) --
	(104.85, 96.74) --
	(105.02, 96.86) --
	(105.19, 96.99) --
	(105.36, 97.12) --
	(105.53, 97.22) --
	(105.70, 97.27) --
	(105.87, 97.34) --
	(106.04, 97.41) --
	(106.21, 97.48) --
	(106.38, 97.55) --
	(106.55, 97.65) --
	(106.72, 97.75) --
	(106.89, 97.82) --
	(107.06, 97.91) --
	(107.23, 97.98) --
	(107.40, 98.04) --
	(107.57, 98.13) --
	(107.74, 98.20) --
	(107.91, 98.27) --
	(108.08, 98.37) --
	(108.25, 98.46) --
	(108.42, 98.52) --
	(108.59, 98.65) --
	(108.76, 98.76) --
	(108.93, 98.89) --
	(109.10, 99.04) --
	(109.27, 99.15) --
	(109.44, 99.23) --
	(109.61, 99.29) --
	(109.78, 99.39) --
	(109.95, 99.51) --
	(110.12, 99.59) --
	(110.29, 99.73) --
	(110.46, 99.88) --
	(110.63,100.01) --
	(110.80,100.11) --
	(110.97,100.20) --
	(111.14,100.31) --
	(111.31,100.38) --
	(111.48,100.49) --
	(111.65,100.59) --
	(111.82,100.66) --
	(111.99,100.76) --
	(112.16,100.85) --
	(112.33,100.94) --
	(112.50,101.02) --
	(112.67,101.10) --
	(112.84,101.20) --
	(113.01,101.31) --
	(113.18,101.41) --
	(113.35,101.51) --
	(113.52,101.65) --
	(113.69,101.77) --
	(113.86,101.89) --
	(114.03,102.04) --
	(114.20,102.15) --
	(114.37,102.26) --
	(114.54,102.37) --
	(114.71,102.48) --
	(114.88,102.60) --
	(115.05,102.70) --
	(115.22,102.78) --
	(115.39,102.84) --
	(115.56,102.93) --
	(115.73,103.05) --
	(115.90,103.18) --
	(116.07,103.28) --
	(116.24,103.33) --
	(116.41,103.43) --
	(116.58,103.55) --
	(116.75,103.64) --
	(116.92,103.78) --
	(117.09,103.92) --
	(117.26,104.00) --
	(117.43,104.10) --
	(117.60,104.20) --
	(117.77,104.28) --
	(117.94,104.37) --
	(118.11,104.47) --
	(118.28,104.59) --
	(118.45,104.64) --
	(118.62,104.72) --
	(118.79,104.78) --
	(118.96,104.91) --
	(119.13,105.03) --
	(119.30,105.10) --
	(119.47,105.17) --
	(119.64,105.24) --
	(119.81,105.34) --
	(119.98,105.47) --
	(120.15,105.61) --
	(120.32,105.84) --
	(120.49,105.93) --
	(120.66,106.01) --
	(120.83,106.14) --
	(121.00,106.26) --
	(121.17,106.39) --
	(121.34,106.47) --
	(121.51,106.57) --
	(121.68,106.66) --
	(121.85,106.77) --
	(122.02,106.91) --
	(122.19,107.02) --
	(122.36,107.21) --
	(122.53,107.31) --
	(122.70,107.42) --
	(122.87,107.54) --
	(123.04,107.62) --
	(123.21,107.70) --
	(123.38,107.77) --
	(123.55,107.88) --
	(123.72,108.12) --
	(123.89,108.41) --
	(124.06,108.66) --
	(124.23,108.80) --
	(124.40,108.90) --
	(124.57,109.02) --
	(124.74,109.11) --
	(124.91,109.22) --
	(125.08,109.33) --
	(125.25,109.43) --
	(125.42,109.53) --
	(125.59,109.72) --
	(125.76,109.85) --
	(125.93,109.93) --
	(126.10,109.95) --
	(126.27,109.97) --
	(126.44,109.99) --
	(126.61,110.01) --
	(126.78,110.03) --
	(126.95,110.05) --
	(127.12,110.09) --
	(127.29,110.11) --
	(127.46,110.12) --
	(127.63,110.15) --
	(127.80,110.18) --
	(127.97,110.30) --
	(128.14,110.32) --
	(128.31,110.35) --
	(128.48,110.41) --
	(128.65,110.46) --
	(128.82,110.48) --
	(128.99,110.52) --
	(129.16,110.57) --
	(129.33,110.67) --
	(129.50,110.74) --
	(129.67,110.87) --
	(129.84,110.99) --
	(130.01,111.10) --
	(130.18,111.20) --
	(130.35,111.30) --
	(130.52,111.39) --
	(130.69,111.51) --
	(130.86,111.61) --
	(131.03,111.79) --
	(131.20,111.96) --
	(131.37,112.10) --
	(131.54,112.24) --
	(131.71,112.37) --
	(131.88,112.52) --
	(132.05,112.68) --
	(132.22,112.81) --
	(132.39,112.92) --
	(132.56,113.03) --
	(132.73,113.13) --
	(132.90,113.25) --
	(133.07,113.35) --
	(133.24,113.45) --
	(133.41,113.58) --
	(133.58,113.71) --
	(133.75,113.78) --
	(133.92,113.85) --
	(134.09,113.97) --
	(134.26,114.06) --
	(134.43,114.14) --
	(134.60,114.25) --
	(134.77,114.34) --
	(134.94,114.43) --
	(135.11,114.53) --
	(135.28,114.61) --
	(135.45,114.69) --
	(135.62,114.75) --
	(135.79,114.84) --
	(135.96,114.93) --
	(136.13,115.01) --
	(136.30,115.11) --
	(136.47,115.22) --
	(136.64,115.30) --
	(136.81,115.40) --
	(136.98,115.52) --
	(137.15,115.66) --
	(137.32,115.77) --
	(137.49,115.84) --
	(137.66,115.93) --
	(137.83,116.02) --
	(138.00,116.15) --
	(138.17,116.25) --
	(138.34,116.36) --
	(138.51,116.46) --
	(138.68,116.55) --
	(138.85,116.69) --
	(139.02,116.71) --
	(139.19,116.73) --
	(139.36,116.74) --
	(139.53,116.76) --
	(139.70,116.78) --
	(139.87,116.80) --
	(140.04,116.83) --
	(140.21,116.86) --
	(140.38,116.88) --
	(140.55,116.91) --
	(140.72,116.93) --
	(140.89,116.95) --
	(141.06,116.99) --
	(141.23,117.02) --
	(141.40,117.06) --
	(141.57,117.09) --
	(141.74,117.14) --
	(141.91,117.18) --
	(142.08,117.21) --
	(142.25,117.32) --
	(142.42,117.44) --
	(142.59,117.54) --
	(142.76,117.70) --
	(142.93,117.82) --
	(143.10,117.92) --
	(143.27,118.11) --
	(143.44,118.30) --
	(143.61,118.48) --
	(143.79,118.66) --
	(143.96,118.86) --
	(144.13,119.03) --
	(144.30,119.20) --
	(144.47,119.40) --
	(144.64,119.59) --
	(144.81,119.77) --
	(144.98,119.94) --
	(145.15,120.08) --
	(145.32,120.23) --
	(145.49,120.38) --
	(145.66,120.53) --
	(145.83,120.70) --
	(146.00,120.89) --
	(146.17,121.06) --
	(146.34,121.23) --
	(146.51,121.37) --
	(146.68,121.50) --
	(146.85,121.60) --
	(147.02,121.68) --
	(147.19,121.80) --
	(147.36,121.91) --
	(147.53,121.99) --
	(147.70,122.07) --
	(147.87,122.17) --
	(148.04,122.27) --
	(148.21,122.39) --
	(148.38,122.51) --
	(148.55,122.59) --
	(148.72,122.70) --
	(148.89,122.81) --
	(149.06,122.92) --
	(149.23,122.99) --
	(149.40,123.08) --
	(149.57,123.20) --
	(149.74,123.33) --
	(149.91,123.42) --
	(150.08,123.51) --
	(150.25,123.61) --
	(150.42,123.73) --
	(150.59,123.84) --
	(150.76,123.92) --
	(150.93,123.98) --
	(151.10,124.06) --
	(151.27,124.15) --
	(151.44,124.26) --
	(151.61,124.35) --
	(151.78,124.45) --
	(151.95,124.59) --
	(152.12,124.72) --
	(152.29,124.85) --
	(152.46,124.97) --
	(152.63,125.10) --
	(152.80,125.21) --
	(152.97,125.31) --
	(153.14,125.40) --
	(153.31,125.51) --
	(153.48,125.58) --
	(153.65,125.69) --
	(153.82,125.76) --
	(153.99,125.87) --
	(154.16,125.98) --
	(154.33,126.08) --
	(154.50,126.17) --
	(154.67,126.31) --
	(154.84,126.38) --
	(155.01,126.42) --
	(155.18,126.47) --
	(155.35,126.51) --
	(155.52,126.55) --
	(155.69,126.58) --
	(155.86,126.61) --
	(156.03,126.65) --
	(156.20,126.69) --
	(156.37,126.73) --
	(156.54,126.78) --
	(156.71,126.86) --
	(156.88,127.00) --
	(157.05,127.15) --
	(157.22,127.29) --
	(157.39,127.41) --
	(157.56,127.54) --
	(157.73,127.65) --
	(157.90,127.75) --
	(158.07,127.83) --
	(158.24,127.93) --
	(158.41,128.00) --
	(158.58,128.13) --
	(158.75,128.22) --
	(158.92,128.31) --
	(159.09,128.40) --
	(159.26,128.47) --
	(159.43,128.52) --
	(159.60,128.64) --
	(159.77,128.72) --
	(159.94,128.82) --
	(160.11,128.92) --
	(160.28,129.03) --
	(160.45,129.13) --
	(160.62,129.22) --
	(160.79,129.33) --
	(160.96,129.40) --
	(161.13,129.50) --
	(161.30,129.58) --
	(161.47,129.70) --
	(161.64,129.78) --
	(161.81,129.87) --
	(161.98,129.94) --
	(162.15,130.02) --
	(162.32,130.12) --
	(162.49,130.23) --
	(162.66,130.38) --
	(162.83,130.51) --
	(163.00,130.66) --
	(163.17,130.78) --
	(163.34,130.91) --
	(163.51,131.03) --
	(163.68,131.18) --
	(163.85,131.28) --
	(164.02,131.41) --
	(164.19,131.55) --
	(164.36,131.67) --
	(164.53,131.77) --
	(164.70,131.82) --
	(164.87,131.88) --
	(165.04,131.94) --
	(165.21,131.99) --
	(165.38,132.00) --
	(165.55,132.04) --
	(165.72,132.12) --
	(165.89,132.18) --
	(166.06,132.27) --
	(166.23,132.36) --
	(166.40,132.48) --
	(166.57,132.62) --
	(166.74,132.74) --
	(166.91,132.86) --
	(167.08,132.98) --
	(167.25,133.08) --
	(167.42,133.22) --
	(167.59,133.36) --
	(167.76,133.48) --
	(167.93,133.58) --
	(168.10,133.68) --
	(168.27,133.82) --
	(168.44,133.93) --
	(168.61,134.05) --
	(168.78,134.16) --
	(168.95,134.30) --
	(169.12,134.40) --
	(169.29,134.47) --
	(169.46,134.55) --
	(169.63,134.62) --
	(169.80,134.74) --
	(169.97,134.88) --
	(170.14,135.03) --
	(170.31,135.14) --
	(170.48,135.25) --
	(170.65,135.33) --
	(170.82,135.48) --
	(170.99,135.61) --
	(171.16,135.74) --
	(171.33,135.86) --
	(171.50,136.03) --
	(171.67,136.15) --
	(171.84,136.29) --
	(172.01,136.42) --
	(172.18,136.52) --
	(172.35,136.63) --
	(172.52,136.76) --
	(172.69,136.88) --
	(172.86,137.00) --
	(173.03,137.11) --
	(173.20,137.24) --
	(173.37,137.35) --
	(173.54,137.46) --
	(173.71,137.58) --
	(173.88,137.69) --
	(174.05,137.82) --
	(174.22,137.94) --
	(174.39,138.04) --
	(174.56,138.12) --
	(174.73,138.23) --
	(174.90,138.33) --
	(175.07,138.44) --
	(175.24,138.52) --
	(175.41,138.61) --
	(175.58,138.73) --
	(175.75,138.80) --
	(175.92,138.86) --
	(176.09,138.94) --
	(176.26,139.04) --
	(176.43,139.16) --
	(176.60,139.26) --
	(176.77,139.38) --
	(176.94,139.51) --
	(177.11,139.64) --
	(177.28,139.76) --
	(177.45,139.88) --
	(177.62,140.00) --
	(177.79,140.13) --
	(177.96,140.24) --
	(178.13,140.34) --
	(178.30,140.43) --
	(178.47,140.53) --
	(178.64,140.66) --
	(178.81,140.77) --
	(178.98,140.91) --
	(179.15,141.04) --
	(179.32,141.16) --
	(179.49,141.34) --
	(179.66,141.48) --
	(179.83,141.58) --
	(180.00,141.71) --
	(180.17,141.83) --
	(180.34,141.93) --
	(180.51,142.04) --
	(180.68,142.15) --
	(180.85,142.24) --
	(181.02,142.32) --
	(181.19,142.40) --
	(181.36,142.51) --
	(181.53,142.62) --
	(181.70,142.72) --
	(181.87,142.84) --
	(182.04,142.94) --
	(182.21,143.05) --
	(182.38,143.15) --
	(182.55,143.25) --
	(182.72,143.38) --
	(182.89,143.50) --
	(183.06,143.63) --
	(183.23,143.75) --
	(183.40,143.87) --
	(183.57,144.01) --
	(183.74,144.13) --
	(183.91,144.21) --
	(184.08,144.33) --
	(184.25,144.43) --
	(184.42,144.55) --
	(184.59,144.66) --
	(184.76,144.78) --
	(184.93,144.90) --
	(185.10,145.00) --
	(185.27,145.09) --
	(185.44,145.19) --
	(185.61,145.29) --
	(185.78,145.38) --
	(185.95,145.53) --
	(186.12,145.66) --
	(186.29,145.78) --
	(186.46,145.93) --
	(186.63,146.07) --
	(186.80,146.28) --
	(186.97,146.42) --
	(187.14,146.57) --
	(187.31,146.70) --
	(187.48,146.86) --
	(187.65,147.02) --
	(187.82,147.17) --
	(187.99,147.28) --
	(188.16,147.36) --
	(188.33,147.46) --
	(188.50,147.56) --
	(188.67,147.67) --
	(188.84,147.82) --
	(189.01,147.94) --
	(189.18,148.04) --
	(189.35,148.14) --
	(189.52,148.22) --
	(189.69,148.31) --
	(189.86,148.43) --
	(190.03,148.52) --
	(190.20,148.62) --
	(190.37,148.71) --
	(190.54,148.83) --
	(190.71,148.97) --
	(190.88,149.10) --
	(191.05,149.21) --
	(191.22,149.33) --
	(191.39,149.45) --
	(191.56,149.59) --
	(191.73,149.70) --
	(191.90,149.80) --
	(192.07,149.90) --
	(192.24,150.02) --
	(192.41,150.12) --
	(192.58,150.22) --
	(192.75,150.33) --
	(192.92,150.47) --
	(193.09,150.64) --
	(193.26,150.80) --
	(193.43,150.96) --
	(193.60,151.12) --
	(193.77,151.27) --
	(193.94,151.42) --
	(194.11,151.55) --
	(194.28,151.69) --
	(194.45,151.77) --
	(194.62,151.87) --
	(194.79,152.00) --
	(194.96,152.10) --
	(195.13,152.21) --
	(195.30,152.29) --
	(195.47,152.38) --
	(195.64,152.47) --
	(195.81,152.59) --
	(195.98,152.70) --
	(196.15,152.83) --
	(196.32,152.94) --
	(196.49,152.99) --
	(196.66,153.15) --
	(196.83,153.27) --
	(197.00,153.37) --
	(197.17,153.40) --
	(197.34,153.44) --
	(197.51,153.51) --
	(197.68,153.61) --
	(197.85,153.71) --
	(198.02,153.79) --
	(198.19,153.87) --
	(198.36,153.98) --
	(198.53,154.13) --
	(198.70,154.23) --
	(198.87,154.30) --
	(199.04,154.40) --
	(199.21,154.51) --
	(199.38,154.58) --
	(199.55,154.65) --
	(199.72,154.75) --
	(199.89,154.82) --
	(200.06,154.91) --
	(200.23,155.04) --
	(200.40,155.15) --
	(200.57,155.24) --
	(200.74,155.33) --
	(200.91,155.41) --
	(201.08,155.51) --
	(201.25,155.58) --
	(201.42,155.66) --
	(201.59,155.76) --
	(201.76,155.89) --
	(201.93,156.03) --
	(202.10,156.21) --
	(202.27,156.36) --
	(202.44,156.52) --
	(202.61,156.70) --
	(202.78,156.84) --
	(202.95,156.98) --
	(203.12,157.11) --
	(203.29,157.24) --
	(203.46,157.38) --
	(203.63,157.49) --
	(203.80,157.63) --
	(203.97,157.78) --
	(204.14,157.91) --
	(204.31,158.04) --
	(204.48,158.16) --
	(204.65,158.27) --
	(204.82,158.36) --
	(204.99,158.47) --
	(205.16,158.60) --
	(205.33,158.78) --
	(205.50,158.94) --
	(205.67,159.10) --
	(205.84,159.24) --
	(206.01,159.36) --
	(206.18,159.51) --
	(206.35,159.62) --
	(206.52,159.74) --
	(206.69,159.87) --
	(206.86,159.98) --
	(207.03,160.11) --
	(207.20,160.19) --
	(207.37,160.29) --
	(207.54,160.38) --
	(207.71,160.50) --
	(207.88,160.62) --
	(208.05,160.77) --
	(208.22,160.90) --
	(208.39,161.04) --
	(208.56,161.17) --
	(208.73,161.29) --
	(208.90,161.41) --
	(209.07,161.54) --
	(209.24,161.67) --
	(209.41,161.80) --
	(209.58,161.93) --
	(209.75,162.05) --
	(209.92,162.18) --
	(210.09,162.32) --
	(210.26,162.45) --
	(210.43,162.58) --
	(210.60,162.72) --
	(210.77,162.84) --
	(210.94,162.95) --
	(211.11,163.10) --
	(211.28,163.24) --
	(211.45,163.38) --
	(211.62,163.52) --
	(211.79,163.67);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.55, 65.31) --
	( 55.72, 65.37) --
	( 55.89, 65.42) --
	( 56.06, 65.49) --
	( 56.23, 65.60) --
	( 56.40, 65.69) --
	( 56.57, 65.76) --
	( 56.74, 65.80) --
	( 56.91, 65.89) --
	( 57.08, 65.96) --
	( 57.25, 66.03) --
	( 57.42, 66.11) --
	( 57.59, 66.22) --
	( 57.76, 66.34) --
	( 57.93, 66.40) --
	( 58.10, 66.46) --
	( 58.27, 66.54) --
	( 58.44, 66.63) --
	( 58.61, 66.73) --
	( 58.78, 66.80) --
	( 58.95, 66.87) --
	( 59.12, 66.96) --
	( 59.29, 67.04) --
	( 59.46, 67.10) --
	( 59.63, 67.15) --
	( 59.80, 67.18) --
	( 59.97, 67.25) --
	( 60.14, 67.34) --
	( 60.31, 67.37) --
	( 60.48, 67.45) --
	( 60.65, 67.55) --
	( 60.82, 67.62) --
	( 60.99, 67.70) --
	( 61.16, 67.80) --
	( 61.33, 67.88) --
	( 61.50, 67.94) --
	( 61.67, 68.02) --
	( 61.84, 68.10) --
	( 62.01, 68.17) --
	( 62.18, 68.22) --
	( 62.35, 68.32) --
	( 62.52, 68.41) --
	( 62.69, 68.49) --
	( 62.86, 68.56) --
	( 63.03, 68.64) --
	( 63.20, 68.71) --
	( 63.37, 68.75) --
	( 63.54, 68.86) --
	( 63.71, 68.93) --
	( 63.88, 69.00) --
	( 64.05, 69.07) --
	( 64.22, 69.18) --
	( 64.39, 69.26) --
	( 64.56, 69.30) --
	( 64.73, 69.41) --
	( 64.90, 69.53) --
	( 65.07, 69.59) --
	( 65.24, 69.65) --
	( 65.41, 69.75) --
	( 65.58, 69.82) --
	( 65.75, 69.88) --
	( 65.92, 69.94) --
	( 66.09, 70.02) --
	( 66.26, 70.08) --
	( 66.43, 70.13) --
	( 66.60, 70.18) --
	( 66.77, 70.23) --
	( 66.94, 70.29) --
	( 67.11, 70.40) --
	( 67.28, 70.48) --
	( 67.45, 70.56) --
	( 67.62, 70.62) --
	( 67.79, 70.67) --
	( 67.96, 70.78) --
	( 68.13, 70.89) --
	( 68.30, 70.97) --
	( 68.47, 71.03) --
	( 68.64, 71.10) --
	( 68.81, 71.14) --
	( 68.98, 71.17) --
	( 69.15, 71.21) --
	( 69.32, 71.30) --
	( 69.49, 71.37) --
	( 69.66, 71.45) --
	( 69.83, 71.51) --
	( 70.00, 71.59) --
	( 70.17, 71.66) --
	( 70.34, 71.70) --
	( 70.51, 71.74) --
	( 70.68, 71.80) --
	( 70.85, 71.90) --
	( 71.02, 71.96) --
	( 71.19, 72.00) --
	( 71.36, 72.07) --
	( 71.53, 72.18) --
	( 71.70, 72.27) --
	( 71.87, 72.33) --
	( 72.04, 72.41) --
	( 72.21, 72.50) --
	( 72.38, 72.55) --
	( 72.55, 72.62) --
	( 72.72, 72.70) --
	( 72.89, 72.79) --
	( 73.06, 72.87) --
	( 73.23, 72.94) --
	( 73.40, 73.00) --
	( 73.57, 73.06) --
	( 73.74, 73.16) --
	( 73.91, 73.22) --
	( 74.08, 73.24) --
	( 74.25, 73.31) --
	( 74.42, 73.37) --
	( 74.59, 73.43) --
	( 74.76, 73.50) --
	( 74.93, 73.55) --
	( 75.10, 73.63) --
	( 75.27, 73.72) --
	( 75.44, 73.81) --
	( 75.61, 73.87) --
	( 75.78, 73.94) --
	( 75.95, 74.00) --
	( 76.12, 74.06) --
	( 76.29, 74.10) --
	( 76.46, 74.17) --
	( 76.63, 74.25) --
	( 76.80, 74.31) --
	( 76.97, 74.36) --
	( 77.14, 74.42) --
	( 77.31, 74.53) --
	( 77.48, 74.63) --
	( 77.65, 74.68) --
	( 77.82, 74.74) --
	( 77.99, 74.79) --
	( 78.16, 74.86) --
	( 78.33, 74.93) --
	( 78.50, 75.00) --
	( 78.67, 75.09) --
	( 78.84, 75.14) --
	( 79.01, 75.20) --
	( 79.18, 75.26) --
	( 79.35, 75.33) --
	( 79.52, 75.39) --
	( 79.69, 75.46) --
	( 79.86, 75.57) --
	( 80.03, 75.65) --
	( 80.20, 75.72) --
	( 80.37, 75.78) --
	( 80.54, 75.83) --
	( 80.71, 75.89) --
	( 80.88, 75.98) --
	( 81.05, 76.06) --
	( 81.22, 76.15) --
	( 81.39, 76.23) --
	( 81.56, 76.28) --
	( 81.73, 76.32) --
	( 81.90, 76.37) --
	( 82.07, 76.43) --
	( 82.24, 76.47) --
	( 82.41, 76.52) --
	( 82.58, 76.56) --
	( 82.75, 76.62) --
	( 82.92, 76.66) --
	( 83.09, 76.72) --
	( 83.26, 76.78) --
	( 83.43, 76.83) --
	( 83.60, 76.88) --
	( 83.77, 76.97) --
	( 83.94, 77.00) --
	( 84.11, 77.04) --
	( 84.28, 77.10) --
	( 84.45, 77.15) --
	( 84.62, 77.21) --
	( 84.79, 77.26) --
	( 84.96, 77.29) --
	( 85.13, 77.34) --
	( 85.30, 77.37) --
	( 85.47, 77.41) --
	( 85.64, 77.47) --
	( 85.81, 77.53) --
	( 85.98, 77.60) --
	( 86.15, 77.67) --
	( 86.32, 77.71) --
	( 86.49, 77.93) --
	( 86.66, 78.07) --
	( 86.83, 78.14) --
	( 87.00, 78.22) --
	( 87.17, 78.35) --
	( 87.34, 78.41) --
	( 87.51, 78.49) --
	( 87.68, 78.58) --
	( 87.85, 78.71) --
	( 88.02, 78.83) --
	( 88.19, 78.89) --
	( 88.36, 78.95) --
	( 88.53, 79.06) --
	( 88.70, 79.12) --
	( 88.87, 79.16) --
	( 89.04, 79.28) --
	( 89.21, 79.38) --
	( 89.38, 79.45) --
	( 89.55, 79.54) --
	( 89.72, 79.58) --
	( 89.89, 79.64) --
	( 90.06, 79.68) --
	( 90.23, 79.73) --
	( 90.40, 79.76) --
	( 90.57, 79.80) --
	( 90.74, 79.81) --
	( 90.91, 79.86) --
	( 91.08, 79.91) --
	( 91.25, 79.96) --
	( 91.42, 80.00) --
	( 91.59, 80.04) --
	( 91.76, 80.07) --
	( 91.93, 80.13) --
	( 92.10, 80.18) --
	( 92.27, 80.24) --
	( 92.44, 80.32) --
	( 92.61, 80.46) --
	( 92.78, 80.52) --
	( 92.95, 80.55) --
	( 93.12, 80.59) --
	( 93.29, 80.62) --
	( 93.46, 80.65) --
	( 93.63, 80.73) --
	( 93.80, 80.85) --
	( 93.97, 80.88) --
	( 94.14, 80.92) --
	( 94.31, 80.97) --
	( 94.48, 81.01) --
	( 94.65, 81.08) --
	( 94.82, 81.11) --
	( 94.99, 81.18) --
	( 95.16, 81.24) --
	( 95.33, 81.31) --
	( 95.50, 81.35) --
	( 95.67, 81.45) --
	( 95.84, 81.51) --
	( 96.01, 81.55) --
	( 96.18, 81.59) --
	( 96.35, 81.66) --
	( 96.52, 81.75) --
	( 96.69, 81.79) --
	( 96.86, 81.83) --
	( 97.03, 81.87) --
	( 97.20, 81.92) --
	( 97.37, 81.96) --
	( 97.54, 82.00) --
	( 97.71, 82.03) --
	( 97.88, 82.10) --
	( 98.05, 82.17) --
	( 98.22, 82.23) --
	( 98.39, 82.29) --
	( 98.56, 82.35) --
	( 98.73, 82.42) --
	( 98.90, 82.46) --
	( 99.07, 82.53) --
	( 99.24, 82.58) --
	( 99.41, 82.64) --
	( 99.58, 82.68) --
	( 99.75, 82.73) --
	( 99.92, 82.83) --
	(100.09, 82.91) --
	(100.26, 82.95) --
	(100.43, 83.00) --
	(100.60, 83.06) --
	(100.77, 83.12) --
	(100.94, 83.17) --
	(101.11, 83.24) --
	(101.28, 83.30) --
	(101.45, 83.34) --
	(101.62, 83.42) --
	(101.79, 83.49) --
	(101.96, 83.58) --
	(102.13, 83.66) --
	(102.30, 83.72) --
	(102.47, 83.75) --
	(102.64, 83.81) --
	(102.81, 83.85) --
	(102.98, 83.91) --
	(103.15, 83.97) --
	(103.32, 84.01) --
	(103.49, 84.07) --
	(103.66, 84.13) --
	(103.83, 84.19) --
	(104.00, 84.23) --
	(104.17, 84.26) --
	(104.34, 84.29) --
	(104.51, 84.32) --
	(104.68, 84.35) --
	(104.85, 84.41) --
	(105.02, 84.48) --
	(105.19, 84.55) --
	(105.36, 84.66) --
	(105.53, 84.70) --
	(105.70, 84.73) --
	(105.87, 84.76) --
	(106.04, 84.81) --
	(106.21, 84.87) --
	(106.38, 84.95) --
	(106.55, 84.99) --
	(106.72, 85.07) --
	(106.89, 85.12) --
	(107.06, 85.15) --
	(107.23, 85.19) --
	(107.40, 85.25) --
	(107.57, 85.31) --
	(107.74, 85.41) --
	(107.91, 85.45) --
	(108.08, 85.54) --
	(108.25, 85.59) --
	(108.42, 85.64) --
	(108.59, 85.68) --
	(108.76, 85.72) --
	(108.93, 85.78) --
	(109.10, 85.83) --
	(109.27, 85.92) --
	(109.44, 85.99) --
	(109.61, 86.05) --
	(109.78, 86.10) --
	(109.95, 86.14) --
	(110.12, 86.16) --
	(110.29, 86.17) --
	(110.46, 86.19) --
	(110.63, 86.27) --
	(110.80, 86.33) --
	(110.97, 86.38) --
	(111.14, 86.47) --
	(111.31, 86.52) --
	(111.48, 86.59) --
	(111.65, 86.63) --
	(111.82, 86.69) --
	(111.99, 86.76) --
	(112.16, 86.84) --
	(112.33, 86.89) --
	(112.50, 86.93) --
	(112.67, 86.99) --
	(112.84, 87.05) --
	(113.01, 87.12) --
	(113.18, 87.20) --
	(113.35, 87.27) --
	(113.52, 87.33) --
	(113.69, 87.39) --
	(113.86, 87.44) --
	(114.03, 87.49) --
	(114.20, 87.55) --
	(114.37, 87.61) --
	(114.54, 87.70) --
	(114.71, 87.79) --
	(114.88, 87.84) --
	(115.05, 87.91) --
	(115.22, 87.99) --
	(115.39, 88.09) --
	(115.56, 88.15) --
	(115.73, 88.23) --
	(115.90, 88.29) --
	(116.07, 88.33) --
	(116.24, 88.37) --
	(116.41, 88.41) --
	(116.58, 88.44) --
	(116.75, 88.50) --
	(116.92, 88.57) --
	(117.09, 88.70) --
	(117.26, 88.77) --
	(117.43, 88.83) --
	(117.60, 88.89) --
	(117.77, 88.95) --
	(117.94, 89.02) --
	(118.11, 89.10) --
	(118.28, 89.17) --
	(118.45, 89.22) --
	(118.62, 89.27) --
	(118.79, 89.33) --
	(118.96, 89.40) --
	(119.13, 89.46) --
	(119.30, 89.53) --
	(119.47, 89.59) --
	(119.64, 89.66) --
	(119.81, 89.71) --
	(119.98, 89.76) --
	(120.15, 89.81) --
	(120.32, 89.87) --
	(120.49, 89.92) --
	(120.66, 89.96) --
	(120.83, 90.01) --
	(121.00, 90.06) --
	(121.17, 90.11) --
	(121.34, 90.19) --
	(121.51, 90.29) --
	(121.68, 90.33) --
	(121.85, 90.36) --
	(122.02, 90.40) --
	(122.19, 90.46) --
	(122.36, 90.53) --
	(122.53, 90.62) --
	(122.70, 90.67) --
	(122.87, 90.71) --
	(123.04, 90.74) --
	(123.21, 90.77) --
	(123.38, 90.81) --
	(123.55, 90.91) --
	(123.72, 90.96) --
	(123.89, 91.00) --
	(124.06, 91.06) --
	(124.23, 91.11) --
	(124.40, 91.17) --
	(124.57, 91.21) --
	(124.74, 91.26) --
	(124.91, 91.34) --
	(125.08, 91.39) --
	(125.25, 91.45) --
	(125.42, 91.51) --
	(125.59, 91.56) --
	(125.76, 91.61) --
	(125.93, 91.67) --
	(126.10, 91.70) --
	(126.27, 91.76) --
	(126.44, 91.80) --
	(126.61, 91.83) --
	(126.78, 91.86) --
	(126.95, 91.91) --
	(127.12, 91.95) --
	(127.29, 91.98) --
	(127.46, 92.02) --
	(127.63, 92.07) --
	(127.80, 92.11) --
	(127.97, 92.15) --
	(128.14, 92.21) --
	(128.31, 92.26) --
	(128.48, 92.30) --
	(128.65, 92.36) --
	(128.82, 92.39) --
	(128.99, 92.43) --
	(129.16, 92.48) --
	(129.33, 92.51) --
	(129.50, 92.57) --
	(129.67, 92.61) --
	(129.84, 92.65) --
	(130.01, 92.70) --
	(130.18, 92.80) --
	(130.35, 92.85) --
	(130.52, 92.90) --
	(130.69, 92.95) --
	(130.86, 93.00) --
	(131.03, 93.05) --
	(131.20, 93.09) --
	(131.37, 93.13) --
	(131.54, 93.18) --
	(131.71, 93.26) --
	(131.88, 93.32) --
	(132.05, 93.38) --
	(132.22, 93.41) --
	(132.39, 93.49) --
	(132.56, 93.53) --
	(132.73, 93.61) --
	(132.90, 93.67) --
	(133.07, 93.73) --
	(133.24, 93.82) --
	(133.41, 93.91) --
	(133.58, 93.96) --
	(133.75, 94.01) --
	(133.92, 94.07) --
	(134.09, 94.13) --
	(134.26, 94.20) --
	(134.43, 94.36) --
	(134.60, 94.53) --
	(134.77, 94.60) --
	(134.94, 94.65) --
	(135.11, 94.70) --
	(135.28, 94.75) --
	(135.45, 94.80) --
	(135.62, 94.85) --
	(135.79, 94.91) --
	(135.96, 94.95) --
	(136.13, 94.98) --
	(136.30, 95.10) --
	(136.47, 95.17) --
	(136.64, 95.23) --
	(136.81, 95.28) --
	(136.98, 95.33) --
	(137.15, 95.38) --
	(137.32, 95.41) --
	(137.49, 95.45) --
	(137.66, 95.51) --
	(137.83, 95.56) --
	(138.00, 95.60) --
	(138.17, 95.63) --
	(138.34, 95.67) --
	(138.51, 95.70) --
	(138.68, 95.75) --
	(138.85, 95.79) --
	(139.02, 95.82) --
	(139.19, 95.86) --
	(139.36, 95.91) --
	(139.53, 95.99) --
	(139.70, 96.06) --
	(139.87, 96.10) --
	(140.04, 96.14) --
	(140.21, 96.21) --
	(140.38, 96.26) --
	(140.55, 96.30) --
	(140.72, 96.33) --
	(140.89, 96.37) --
	(141.06, 96.41) --
	(141.23, 96.47) --
	(141.40, 96.55) --
	(141.57, 96.59) --
	(141.74, 96.62) --
	(141.91, 96.79) --
	(142.08, 96.91) --
	(142.25, 96.94) --
	(142.42, 97.00) --
	(142.59, 97.05) --
	(142.76, 97.09) --
	(142.93, 97.13) --
	(143.10, 97.18) --
	(143.27, 97.28) --
	(143.44, 97.33) --
	(143.61, 97.38) --
	(143.79, 97.42) --
	(143.96, 97.48) --
	(144.13, 97.52) --
	(144.30, 97.56) --
	(144.47, 97.59) --
	(144.64, 97.63) --
	(144.81, 97.68) --
	(144.98, 97.71) --
	(145.15, 97.75) --
	(145.32, 97.78) --
	(145.49, 97.83) --
	(145.66, 97.87) --
	(145.83, 97.95) --
	(146.00, 97.99) --
	(146.17, 98.04) --
	(146.34, 98.10) --
	(146.51, 98.15) --
	(146.68, 98.23) --
	(146.85, 98.29) --
	(147.02, 98.37) --
	(147.19, 98.45) --
	(147.36, 98.52) --
	(147.53, 98.59) --
	(147.70, 98.65) --
	(147.87, 98.70) --
	(148.04, 98.75) --
	(148.21, 98.79) --
	(148.38, 98.84) --
	(148.55, 98.91) --
	(148.72, 99.00) --
	(148.89, 99.12) --
	(149.06, 99.23) --
	(149.23, 99.28) --
	(149.40, 99.35) --
	(149.57, 99.41) --
	(149.74, 99.46) --
	(149.91, 99.50) --
	(150.08, 99.58) --
	(150.25, 99.65) --
	(150.42, 99.70) --
	(150.59, 99.75) --
	(150.76, 99.80) --
	(150.93, 99.85) --
	(151.10, 99.91) --
	(151.27,100.00) --
	(151.44,100.06) --
	(151.61,100.10) --
	(151.78,100.15) --
	(151.95,100.20) --
	(152.12,100.24) --
	(152.29,100.29) --
	(152.46,100.33) --
	(152.63,100.37) --
	(152.80,100.42) --
	(152.97,100.48) --
	(153.14,100.53) --
	(153.31,100.58) --
	(153.48,100.61) --
	(153.65,100.65) --
	(153.82,100.70) --
	(153.99,100.75) --
	(154.16,100.83) --
	(154.33,100.97) --
	(154.50,101.10) --
	(154.67,101.17) --
	(154.84,101.21) --
	(155.01,101.27) --
	(155.18,101.30) --
	(155.35,101.34) --
	(155.52,101.37) --
	(155.69,101.40) --
	(155.86,101.42) --
	(156.03,101.47) --
	(156.20,101.53) --
	(156.37,101.59) --
	(156.54,101.64) --
	(156.71,101.72) --
	(156.88,101.76) --
	(157.05,101.84) --
	(157.22,101.91) --
	(157.39,101.96) --
	(157.56,102.01) --
	(157.73,102.08) --
	(157.90,102.13) --
	(158.07,102.17) --
	(158.24,102.19) --
	(158.41,102.22) --
	(158.58,102.26) --
	(158.75,102.33) --
	(158.92,102.36) --
	(159.09,102.42) --
	(159.26,102.46) --
	(159.43,102.49) --
	(159.60,102.55) --
	(159.77,102.59) --
	(159.94,102.63) --
	(160.11,102.69) --
	(160.28,102.75) --
	(160.45,102.79) --
	(160.62,102.83) --
	(160.79,102.90) --
	(160.96,102.96) --
	(161.13,102.99) --
	(161.30,103.03) --
	(161.47,103.08) --
	(161.64,103.13) --
	(161.81,103.18) --
	(161.98,103.32) --
	(162.15,103.36) --
	(162.32,103.42) --
	(162.49,103.46) --
	(162.66,103.51) --
	(162.83,103.59) --
	(163.00,103.67) --
	(163.17,103.71) --
	(163.34,103.76) --
	(163.51,103.80) --
	(163.68,103.85) --
	(163.85,103.90) --
	(164.02,103.96) --
	(164.19,104.04) --
	(164.36,104.08) --
	(164.53,104.12) --
	(164.70,104.18) --
	(164.87,104.24) --
	(165.04,104.29) --
	(165.21,104.35) --
	(165.38,104.40) --
	(165.55,104.45) --
	(165.72,104.51) --
	(165.89,104.57) --
	(166.06,104.60) --
	(166.23,104.64) --
	(166.40,104.70) --
	(166.57,104.75) --
	(166.74,104.78) --
	(166.91,104.82) --
	(167.08,104.86) --
	(167.25,104.89) --
	(167.42,104.93) --
	(167.59,104.97) --
	(167.76,105.00) --
	(167.93,105.05) --
	(168.10,105.11) --
	(168.27,105.19) --
	(168.44,105.24) --
	(168.61,105.29) --
	(168.78,105.32) --
	(168.95,105.36) --
	(169.12,105.39) --
	(169.29,105.42) --
	(169.46,105.45) --
	(169.63,105.49) --
	(169.80,105.52) --
	(169.97,105.61) --
	(170.14,105.68) --
	(170.31,105.74) --
	(170.48,105.79) --
	(170.65,105.84) --
	(170.82,105.87) --
	(170.99,105.94) --
	(171.16,105.98) --
	(171.33,106.02) --
	(171.50,106.07) --
	(171.67,106.13) --
	(171.84,106.16) --
	(172.01,106.25) --
	(172.18,106.30) --
	(172.35,106.37) --
	(172.52,106.45) --
	(172.69,106.51) --
	(172.86,106.54) --
	(173.03,106.57) --
	(173.20,106.61) --
	(173.37,106.65) --
	(173.54,106.69) --
	(173.71,106.75) --
	(173.88,106.81) --
	(174.05,106.87) --
	(174.22,106.92) --
	(174.39,106.98) --
	(174.56,107.02) --
	(174.73,107.06) --
	(174.90,107.09) --
	(175.07,107.13) --
	(175.24,107.17) --
	(175.41,107.20) --
	(175.58,107.24) --
	(175.75,107.27) --
	(175.92,107.31) --
	(176.09,107.34) --
	(176.26,107.37) --
	(176.43,107.38) --
	(176.60,107.41) --
	(176.77,107.46) --
	(176.94,107.52) --
	(177.11,107.57) --
	(177.28,107.62) --
	(177.45,107.68) --
	(177.62,107.72) --
	(177.79,107.77) --
	(177.96,107.83) --
	(178.13,107.89) --
	(178.30,107.95) --
	(178.47,108.01) --
	(178.64,108.05) --
	(178.81,108.10) --
	(178.98,108.17) --
	(179.15,108.22) --
	(179.32,108.27) --
	(179.49,108.30) --
	(179.66,108.34) --
	(179.83,108.38) --
	(180.00,108.44) --
	(180.17,108.50) --
	(180.34,108.58) --
	(180.51,108.64) --
	(180.68,108.68) --
	(180.85,108.75) --
	(181.02,108.79) --
	(181.19,108.83) --
	(181.36,108.88) --
	(181.53,108.92) --
	(181.70,108.98) --
	(181.87,109.03) --
	(182.04,109.10) --
	(182.21,109.20) --
	(182.38,109.28) --
	(182.55,109.37) --
	(182.72,109.42) --
	(182.89,109.48) --
	(183.06,109.55) --
	(183.23,109.61) --
	(183.40,109.66) --
	(183.57,109.73) --
	(183.74,109.78) --
	(183.91,109.84) --
	(184.08,109.88) --
	(184.25,109.93) --
	(184.42,109.99) --
	(184.59,110.04) --
	(184.76,110.09) --
	(184.93,110.15) --
	(185.10,110.20) --
	(185.27,110.25) --
	(185.44,110.29) --
	(185.61,110.34) --
	(185.78,110.41) --
	(185.95,110.48) --
	(186.12,110.53) --
	(186.29,110.58) --
	(186.46,110.64) --
	(186.63,110.70) --
	(186.80,110.76) --
	(186.97,110.81) --
	(187.14,110.87) --
	(187.31,110.96) --
	(187.48,111.02) --
	(187.65,111.09) --
	(187.82,111.15) --
	(187.99,111.20) --
	(188.16,111.26) --
	(188.33,111.31) --
	(188.50,111.34) --
	(188.67,111.38) --
	(188.84,111.43) --
	(189.01,111.47) --
	(189.18,111.54) --
	(189.35,111.64) --
	(189.52,111.72) --
	(189.69,111.78) --
	(189.86,111.86) --
	(190.03,111.92) --
	(190.20,111.99) --
	(190.37,112.07) --
	(190.54,112.15) --
	(190.71,112.20) --
	(190.88,112.26) --
	(191.05,112.36) --
	(191.22,112.42) --
	(191.39,112.47) --
	(191.56,112.52) --
	(191.73,112.57) --
	(191.90,112.61) --
	(192.07,112.67) --
	(192.24,112.73) --
	(192.41,112.79) --
	(192.58,112.85) --
	(192.75,112.89) --
	(192.92,112.93) --
	(193.09,112.97) --
	(193.26,113.02) --
	(193.43,113.08) --
	(193.60,113.18) --
	(193.77,113.24) --
	(193.94,113.28) --
	(194.11,113.32) --
	(194.28,113.38) --
	(194.45,113.43) --
	(194.62,113.47) --
	(194.79,113.53) --
	(194.96,113.61) --
	(195.13,113.66) --
	(195.30,113.70) --
	(195.47,113.76) --
	(195.64,113.81) --
	(195.81,113.86) --
	(195.98,113.91) --
	(196.15,113.95) --
	(196.32,114.01) --
	(196.49,114.08) --
	(196.66,114.15) --
	(196.83,114.20) --
	(197.00,114.24) --
	(197.17,114.30) --
	(197.34,114.36) --
	(197.51,114.41) --
	(197.68,114.45) --
	(197.85,114.48) --
	(198.02,114.55) --
	(198.19,114.66) --
	(198.36,114.73) --
	(198.53,114.82) --
	(198.70,114.88) --
	(198.87,114.95) --
	(199.04,115.01) --
	(199.21,115.05) --
	(199.38,115.11) --
	(199.55,115.13) --
	(199.72,115.21) --
	(199.89,115.26) --
	(200.06,115.31) --
	(200.23,115.36) --
	(200.40,115.41) --
	(200.57,115.48) --
	(200.74,115.55) --
	(200.91,115.63) --
	(201.08,115.72) --
	(201.25,115.78) --
	(201.42,115.83) --
	(201.59,115.88) --
	(201.76,115.94) --
	(201.93,116.01) --
	(202.10,116.06) --
	(202.27,116.14) --
	(202.44,116.20) --
	(202.61,116.29) --
	(202.78,116.41) --
	(202.95,116.50) --
	(203.12,116.56) --
	(203.29,116.59) --
	(203.46,116.63) --
	(203.63,116.66) --
	(203.80,116.69) --
	(203.97,116.74) --
	(204.14,116.78) --
	(204.31,116.83) --
	(204.48,116.89) --
	(204.65,116.96) --
	(204.82,117.02) --
	(204.99,117.06) --
	(205.16,117.12) --
	(205.33,117.18) --
	(205.50,117.21) --
	(205.67,117.27) --
	(205.84,117.31) --
	(206.01,117.37) --
	(206.18,117.41) --
	(206.35,117.46) --
	(206.52,117.51) --
	(206.69,117.58) --
	(206.86,117.62) --
	(207.03,117.66) --
	(207.20,117.70) --
	(207.37,117.76) --
	(207.54,117.80) --
	(207.71,117.85) --
	(207.88,117.88) --
	(208.05,117.92) --
	(208.22,117.95) --
	(208.39,118.00) --
	(208.56,118.05) --
	(208.73,118.10) --
	(208.90,118.14) --
	(209.07,118.20) --
	(209.24,118.29) --
	(209.41,118.35) --
	(209.58,118.39) --
	(209.75,118.48) --
	(209.92,118.56) --
	(210.09,118.63) --
	(210.26,118.67) --
	(210.43,118.70) --
	(210.60,118.74) --
	(210.77,118.76) --
	(210.94,118.82) --
	(211.11,118.85) --
	(211.28,118.89) --
	(211.45,118.98) --
	(211.62,119.03) --
	(211.79,119.09) --
	(211.96,119.13) --
	(212.13,119.17) --
	(212.30,119.26) --
	(212.47,119.29) --
	(212.64,119.34) --
	(212.81,119.39) --
	(212.98,119.43) --
	(213.15,119.48) --
	(213.32,119.54) --
	(213.49,119.60) --
	(213.66,119.65) --
	(213.83,119.69) --
	(214.00,119.79) --
	(214.17,119.90);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 55.55, 65.33) --
	( 55.72, 65.40) --
	( 55.89, 65.48) --
	( 56.06, 65.53) --
	( 56.23, 65.61) --
	( 56.40, 65.86) --
	( 56.57, 65.96) --
	( 56.74, 66.02) --
	( 56.91, 66.12) --
	( 57.08, 66.17) --
	( 57.25, 66.29) --
	( 57.42, 66.40) --
	( 57.59, 66.51) --
	( 57.76, 66.64) --
	( 57.93, 66.80) --
	( 58.10, 66.96) --
	( 58.27, 67.11) --
	( 58.44, 67.25) --
	( 58.61, 67.38) --
	( 58.78, 67.51) --
	( 58.95, 67.62) --
	( 59.12, 67.66) --
	( 59.29, 67.76) --
	( 59.46, 67.91) --
	( 59.63, 68.09) --
	( 59.80, 68.19) --
	( 59.97, 68.30) --
	( 60.14, 68.40) --
	( 60.31, 68.48) --
	( 60.48, 68.56) --
	( 60.65, 68.67) --
	( 60.82, 68.82) --
	( 60.99, 68.95) --
	( 61.16, 69.08) --
	( 61.33, 69.18) --
	( 61.50, 69.29) --
	( 61.67, 69.44) --
	( 61.84, 69.58) --
	( 62.01, 69.72) --
	( 62.18, 69.85) --
	( 62.35, 69.96) --
	( 62.52, 70.07) --
	( 62.69, 70.16) --
	( 62.86, 70.32) --
	( 63.03, 70.45) --
	( 63.20, 70.57) --
	( 63.37, 70.68) --
	( 63.54, 70.78) --
	( 63.71, 70.87) --
	( 63.88, 70.99) --
	( 64.05, 71.12) --
	( 64.22, 71.22) --
	( 64.39, 71.30) --
	( 64.56, 71.41) --
	( 64.73, 71.49) --
	( 64.90, 71.61) --
	( 65.07, 71.76) --
	( 65.24, 71.89) --
	( 65.41, 71.99) --
	( 65.58, 72.10) --
	( 65.75, 72.22) --
	( 65.92, 72.32) --
	( 66.09, 72.40) --
	( 66.26, 72.46) --
	( 66.43, 72.57) --
	( 66.60, 72.67) --
	( 66.77, 72.76) --
	( 66.94, 72.86) --
	( 67.11, 72.94) --
	( 67.28, 73.03) --
	( 67.45, 73.11) --
	( 67.62, 73.21) --
	( 67.79, 73.30) --
	( 67.96, 73.44) --
	( 68.13, 73.56) --
	( 68.30, 73.66) --
	( 68.47, 73.75) --
	( 68.64, 73.84) --
	( 68.81, 73.97) --
	( 68.98, 74.08) --
	( 69.15, 74.21) --
	( 69.32, 74.31) --
	( 69.49, 74.41) --
	( 69.66, 74.51) --
	( 69.83, 74.59) --
	( 70.00, 74.71) --
	( 70.17, 74.82) --
	( 70.34, 74.90) --
	( 70.51, 74.96) --
	( 70.68, 75.03) --
	( 70.85, 75.14) --
	( 71.02, 75.22) --
	( 71.19, 75.31) --
	( 71.36, 75.39) --
	( 71.53, 75.47) --
	( 71.70, 75.58) --
	( 71.87, 75.73) --
	( 72.04, 75.80) --
	( 72.21, 75.87) --
	( 72.38, 75.97) --
	( 72.55, 76.09) --
	( 72.72, 76.21) --
	( 72.89, 76.30) --
	( 73.06, 76.41) --
	( 73.23, 76.49) --
	( 73.40, 76.57) --
	( 73.57, 76.67) --
	( 73.74, 76.78) --
	( 73.91, 76.89) --
	( 74.08, 77.01) --
	( 74.25, 77.10) --
	( 74.42, 77.22) --
	( 74.59, 77.33) --
	( 74.76, 77.45) --
	( 74.93, 77.62) --
	( 75.10, 77.72) --
	( 75.27, 77.80) --
	( 75.44, 77.90) --
	( 75.61, 78.02) --
	( 75.78, 78.14) --
	( 75.95, 78.24) --
	( 76.12, 78.36) --
	( 76.29, 78.44) --
	( 76.46, 78.58) --
	( 76.63, 78.68) --
	( 76.80, 78.78) --
	( 76.97, 78.88) --
	( 77.14, 78.96) --
	( 77.31, 79.03) --
	( 77.48, 79.14) --
	( 77.65, 79.27) --
	( 77.82, 79.33) --
	( 77.99, 79.44) --
	( 78.16, 79.52) --
	( 78.33, 79.62) --
	( 78.50, 79.68) --
	( 78.67, 79.81) --
	( 78.84, 79.98) --
	( 79.01, 80.06) --
	( 79.18, 80.16) --
	( 79.35, 80.26) --
	( 79.52, 80.35) --
	( 79.69, 80.45) --
	( 79.86, 80.58) --
	( 80.03, 80.70) --
	( 80.20, 80.81) --
	( 80.37, 80.91) --
	( 80.54, 81.02) --
	( 80.71, 81.14) --
	( 80.88, 81.22) --
	( 81.05, 81.31) --
	( 81.22, 81.38) --
	( 81.39, 81.46) --
	( 81.56, 81.54) --
	( 81.73, 81.65) --
	( 81.90, 81.74) --
	( 82.07, 81.83) --
	( 82.24, 81.87) --
	( 82.41, 81.91) --
	( 82.58, 82.06) --
	( 82.75, 82.20) --
	( 82.92, 82.36) --
	( 83.09, 82.45) --
	( 83.26, 82.56) --
	( 83.43, 82.64) --
	( 83.60, 82.71) --
	( 83.77, 82.76) --
	( 83.94, 82.83) --
	( 84.11, 82.92) --
	( 84.28, 83.04) --
	( 84.45, 83.11) --
	( 84.62, 83.17) --
	( 84.79, 83.24) --
	( 84.96, 83.32) --
	( 85.13, 83.44) --
	( 85.30, 83.54) --
	( 85.47, 83.62) --
	( 85.64, 83.75) --
	( 85.81, 83.85) --
	( 85.98, 83.98) --
	( 86.15, 84.06) --
	( 86.32, 84.17) --
	( 86.49, 84.34) --
	( 86.66, 84.48) --
	( 86.83, 84.56) --
	( 87.00, 84.65) --
	( 87.17, 84.73) --
	( 87.34, 84.81) --
	( 87.51, 84.96) --
	( 87.68, 85.02) --
	( 87.85, 85.12) --
	( 88.02, 85.26) --
	( 88.19, 85.39) --
	( 88.36, 85.53) --
	( 88.53, 85.65) --
	( 88.70, 85.74) --
	( 88.87, 85.83) --
	( 89.04, 85.93) --
	( 89.21, 86.06) --
	( 89.38, 86.17) --
	( 89.55, 86.30) --
	( 89.72, 86.44) --
	( 89.89, 86.60) --
	( 90.06, 86.68) --
	( 90.23, 86.79) --
	( 90.40, 86.90) --
	( 90.57, 86.97) --
	( 90.74, 87.07) --
	( 90.91, 87.23) --
	( 91.08, 87.38) --
	( 91.25, 87.50) --
	( 91.42, 87.66) --
	( 91.59, 87.82) --
	( 91.76, 87.98) --
	( 91.93, 88.08) --
	( 92.10, 88.23) --
	( 92.27, 88.33) --
	( 92.44, 88.45) --
	( 92.61, 88.58) --
	( 92.78, 88.68) --
	( 92.95, 88.78) --
	( 93.12, 88.89) --
	( 93.29, 89.02) --
	( 93.46, 89.26) --
	( 93.63, 89.37) --
	( 93.80, 89.44) --
	( 93.97, 89.55) --
	( 94.14, 89.70) --
	( 94.31, 89.90) --
	( 94.48, 90.05) --
	( 94.65, 90.16) --
	( 94.82, 90.27) --
	( 94.99, 90.33) --
	( 95.16, 90.40) --
	( 95.33, 90.50) --
	( 95.50, 90.63) --
	( 95.67, 90.73) --
	( 95.84, 90.81) --
	( 96.01, 90.89) --
	( 96.18, 91.02) --
	( 96.35, 91.11) --
	( 96.52, 91.21) --
	( 96.69, 91.32) --
	( 96.86, 91.44) --
	( 97.03, 91.56) --
	( 97.20, 91.66) --
	( 97.37, 91.76) --
	( 97.54, 91.88) --
	( 97.71, 92.11) --
	( 97.88, 92.24) --
	( 98.05, 92.36) --
	( 98.22, 92.46) --
	( 98.39, 92.58) --
	( 98.56, 92.73) --
	( 98.73, 92.87) --
	( 98.90, 93.00) --
	( 99.07, 93.10) --
	( 99.24, 93.22) --
	( 99.41, 93.31) --
	( 99.58, 93.41) --
	( 99.75, 93.56) --
	( 99.92, 93.68) --
	(100.09, 93.78) --
	(100.26, 93.87) --
	(100.43, 93.94) --
	(100.60, 94.01) --
	(100.77, 94.10) --
	(100.94, 94.21) --
	(101.11, 94.31) --
	(101.28, 94.37) --
	(101.45, 94.47) --
	(101.62, 94.60) --
	(101.79, 94.72) --
	(101.96, 94.85) --
	(102.13, 94.94) --
	(102.30, 95.04) --
	(102.47, 95.12) --
	(102.64, 95.20) --
	(102.81, 95.31) --
	(102.98, 95.39) --
	(103.15, 95.46) --
	(103.32, 95.54) --
	(103.49, 95.61) --
	(103.66, 95.69) --
	(103.83, 95.80) --
	(104.00, 95.89) --
	(104.17, 95.98) --
	(104.34, 96.07) --
	(104.51, 96.19) --
	(104.68, 96.29) --
	(104.85, 96.37) --
	(105.02, 96.47) --
	(105.19, 96.58) --
	(105.36, 96.68) --
	(105.53, 96.77) --
	(105.70, 96.85) --
	(105.87, 96.95) --
	(106.04, 97.03) --
	(106.21, 97.09) --
	(106.38, 97.16) --
	(106.55, 97.26) --
	(106.72, 97.34) --
	(106.89, 97.43) --
	(107.06, 97.51) --
	(107.23, 97.60) --
	(107.40, 97.69) --
	(107.57, 97.77) --
	(107.74, 97.90) --
	(107.91, 98.06) --
	(108.08, 98.24) --
	(108.25, 98.33) --
	(108.42, 98.48) --
	(108.59, 98.59) --
	(108.76, 98.72) --
	(108.93, 98.83) --
	(109.10, 98.91) --
	(109.27, 99.01) --
	(109.44, 99.11) --
	(109.61, 99.19) --
	(109.78, 99.26) --
	(109.95, 99.34) --
	(110.12, 99.46) --
	(110.29, 99.54) --
	(110.46, 99.63) --
	(110.63, 99.78) --
	(110.80,100.00) --
	(110.97,100.22) --
	(111.14,100.40) --
	(111.31,100.54) --
	(111.48,100.67) --
	(111.65,100.84) --
	(111.82,101.00) --
	(111.99,101.17) --
	(112.16,101.34) --
	(112.33,101.53) --
	(112.50,101.68) --
	(112.67,101.77) --
	(112.84,101.87) --
	(113.01,101.95) --
	(113.18,102.04) --
	(113.35,102.13) --
	(113.52,102.19) --
	(113.69,102.29) --
	(113.86,102.37) --
	(114.03,102.45) --
	(114.20,102.53) --
	(114.37,102.62) --
	(114.54,102.70) --
	(114.71,102.81) --
	(114.88,102.90) --
	(115.05,103.03) --
	(115.22,103.15) --
	(115.39,103.24) --
	(115.56,103.37) --
	(115.73,103.50) --
	(115.90,103.66) --
	(116.07,103.80) --
	(116.24,103.94) --
	(116.41,104.05) --
	(116.58,104.15) --
	(116.75,104.26) --
	(116.92,104.35) --
	(117.09,104.45) --
	(117.26,104.56) --
	(117.43,104.66) --
	(117.60,104.76) --
	(117.77,104.81) --
	(117.94,104.89) --
	(118.11,104.97) --
	(118.28,105.07) --
	(118.45,105.22) --
	(118.62,105.41) --
	(118.79,105.64) --
	(118.96,105.86) --
	(119.13,106.08) --
	(119.30,106.30) --
	(119.47,106.40) --
	(119.64,106.52) --
	(119.81,106.70) --
	(119.98,106.87) --
	(120.15,107.03) --
	(120.32,107.19) --
	(120.49,107.31) --
	(120.66,107.44) --
	(120.83,107.51) --
	(121.00,107.60) --
	(121.17,107.69) --
	(121.34,107.77) --
	(121.51,107.94) --
	(121.68,108.10) --
	(121.85,108.17) --
	(122.02,108.26) --
	(122.19,108.37) --
	(122.36,108.47) --
	(122.53,108.57) --
	(122.70,108.66) --
	(122.87,108.74) --
	(123.04,108.82) --
	(123.21,108.94) --
	(123.38,109.11) --
	(123.55,109.26) --
	(123.72,109.43) --
	(123.89,109.60) --
	(124.06,109.73) --
	(124.23,109.82) --
	(124.40,109.93) --
	(124.57,110.01) --
	(124.74,110.06) --
	(124.91,110.14) --
	(125.08,110.21) --
	(125.25,110.30) --
	(125.42,110.37) --
	(125.59,110.46) --
	(125.76,110.51) --
	(125.93,110.59) --
	(126.10,110.68) --
	(126.27,110.76) --
	(126.44,110.85) --
	(126.61,110.95) --
	(126.78,111.08) --
	(126.95,111.17) --
	(127.12,111.27) --
	(127.29,111.39) --
	(127.46,111.50) --
	(127.63,111.64) --
	(127.80,111.77) --
	(127.97,111.87) --
	(128.14,111.98) --
	(128.31,112.08) --
	(128.48,112.20) --
	(128.65,112.37) --
	(128.82,112.46) --
	(128.99,112.56) --
	(129.16,112.66) --
	(129.33,112.76) --
	(129.50,112.85) --
	(129.67,112.92) --
	(129.84,113.01) --
	(130.01,113.11) --
	(130.18,113.24) --
	(130.35,113.32) --
	(130.52,113.41) --
	(130.69,113.53) --
	(130.86,113.66) --
	(131.03,113.75) --
	(131.20,113.87) --
	(131.37,113.97) --
	(131.54,114.12) --
	(131.71,114.21) --
	(131.88,114.30) --
	(132.05,114.38) --
	(132.22,114.45) --
	(132.39,114.52) --
	(132.56,114.58) --
	(132.73,114.63) --
	(132.90,114.70) --
	(133.07,114.76) --
	(133.24,114.82) --
	(133.41,114.89) --
	(133.58,114.96) --
	(133.75,115.02) --
	(133.92,115.11) --
	(134.09,115.23) --
	(134.26,115.32) --
	(134.43,115.40) --
	(134.60,115.52) --
	(134.77,115.60) --
	(134.94,115.69) --
	(135.11,115.78) --
	(135.28,115.92) --
	(135.45,116.05) --
	(135.62,116.16) --
	(135.79,116.25) --
	(135.96,116.34) --
	(136.13,116.44) --
	(136.30,116.52) --
	(136.47,116.63) --
	(136.64,116.73) --
	(136.81,116.81) --
	(136.98,116.89) --
	(137.15,117.01) --
	(137.32,117.20) --
	(137.49,117.36) --
	(137.66,117.49) --
	(137.83,117.59) --
	(138.00,117.69) --
	(138.17,117.75) --
	(138.34,117.87) --
	(138.51,117.97) --
	(138.68,118.07) --
	(138.85,118.19) --
	(139.02,118.30) --
	(139.19,118.39) --
	(139.36,118.47) --
	(139.53,118.56) --
	(139.70,118.65) --
	(139.87,118.72) --
	(140.04,118.80) --
	(140.21,118.90) --
	(140.38,118.98) --
	(140.55,119.07) --
	(140.72,119.17) --
	(140.89,119.26) --
	(141.06,119.31) --
	(141.23,119.39) --
	(141.40,119.45) --
	(141.57,119.55) --
	(141.74,119.68) --
	(141.91,119.77) --
	(142.08,119.85) --
	(142.25,119.91) --
	(142.42,120.01) --
	(142.59,120.12) --
	(142.76,120.22) --
	(142.93,120.28) --
	(143.10,120.33) --
	(143.27,120.43) --
	(143.44,120.56) --
	(143.61,120.65) --
	(143.79,120.71) --
	(143.96,120.78) --
	(144.13,120.84) --
	(144.30,120.94) --
	(144.47,121.05) --
	(144.64,121.11) --
	(144.81,121.23) --
	(144.98,121.36) --
	(145.15,121.46) --
	(145.32,121.57) --
	(145.49,121.74) --
	(145.66,121.89) --
	(145.83,122.04) --
	(146.00,122.16) --
	(146.17,122.26) --
	(146.34,122.38) --
	(146.51,122.49) --
	(146.68,122.62) --
	(146.85,122.73) --
	(147.02,122.83) --
	(147.19,122.91) --
	(147.36,123.00) --
	(147.53,123.09) --
	(147.70,123.19) --
	(147.87,123.30) --
	(148.04,123.42) --
	(148.21,123.50) --
	(148.38,123.58) --
	(148.55,123.69) --
	(148.72,123.78) --
	(148.89,123.95) --
	(149.06,124.12) --
	(149.23,124.26) --
	(149.40,124.35) --
	(149.57,124.41) --
	(149.74,124.50) --
	(149.91,124.58) --
	(150.08,124.66) --
	(150.25,124.74) --
	(150.42,124.85) --
	(150.59,124.98) --
	(150.76,125.07) --
	(150.93,125.16) --
	(151.10,125.24) --
	(151.27,125.30) --
	(151.44,125.36) --
	(151.61,125.44) --
	(151.78,125.49) --
	(151.95,125.58) --
	(152.12,125.64) --
	(152.29,125.71) --
	(152.46,125.80) --
	(152.63,125.90) --
	(152.80,126.00) --
	(152.97,126.09) --
	(153.14,126.19) --
	(153.31,126.29) --
	(153.48,126.41) --
	(153.65,126.51) --
	(153.82,126.61) --
	(153.99,126.72) --
	(154.16,126.78) --
	(154.33,126.91) --
	(154.50,127.00) --
	(154.67,127.07) --
	(154.84,127.19) --
	(155.01,127.29) --
	(155.18,127.40) --
	(155.35,127.50) --
	(155.52,127.62) --
	(155.69,127.73) --
	(155.86,127.80) --
	(156.03,127.88) --
	(156.20,127.98) --
	(156.37,128.10) --
	(156.54,128.21) --
	(156.71,128.30) --
	(156.88,128.38) --
	(157.05,128.47) --
	(157.22,128.58) --
	(157.39,128.67) --
	(157.56,128.81) --
	(157.73,128.91) --
	(157.90,129.01) --
	(158.07,129.10) --
	(158.24,129.19) --
	(158.41,129.27) --
	(158.58,129.36) --
	(158.75,129.49) --
	(158.92,129.60) --
	(159.09,129.73) --
	(159.26,129.83) --
	(159.43,129.94) --
	(159.60,130.04) --
	(159.77,130.14) --
	(159.94,130.24) --
	(160.11,130.35) --
	(160.28,130.45) --
	(160.45,130.53) --
	(160.62,130.61) --
	(160.79,130.71) --
	(160.96,130.81) --
	(161.13,130.93) --
	(161.30,131.03) --
	(161.47,131.13) --
	(161.64,131.19) --
	(161.81,131.28) --
	(161.98,131.39) --
	(162.15,131.47) --
	(162.32,131.57) --
	(162.49,131.67) --
	(162.66,131.81) --
	(162.83,131.95) --
	(163.00,132.06) --
	(163.17,132.16) --
	(163.34,132.25) --
	(163.51,132.35) --
	(163.68,132.50) --
	(163.85,132.61) --
	(164.02,132.73) --
	(164.19,132.86) --
	(164.36,133.01) --
	(164.53,133.13) --
	(164.70,133.22) --
	(164.87,133.32) --
	(165.04,133.41) --
	(165.21,133.47) --
	(165.38,133.56) --
	(165.55,133.67) --
	(165.72,133.78) --
	(165.89,133.88) --
	(166.06,133.95) --
	(166.23,134.05) --
	(166.40,134.19) --
	(166.57,134.29) --
	(166.74,134.37) --
	(166.91,134.43) --
	(167.08,134.49) --
	(167.25,134.56) --
	(167.42,134.66) --
	(167.59,134.75) --
	(167.76,134.86) --
	(167.93,134.98) --
	(168.10,135.09) --
	(168.27,135.21) --
	(168.44,135.32) --
	(168.61,135.42) --
	(168.78,135.58) --
	(168.95,135.75) --
	(169.12,135.91) --
	(169.29,136.06) --
	(169.46,136.22) --
	(169.63,136.39) --
	(169.80,136.53) --
	(169.97,136.64) --
	(170.14,136.70) --
	(170.31,136.77) --
	(170.48,136.85) --
	(170.65,136.93) --
	(170.82,137.02) --
	(170.99,137.10) --
	(171.16,137.18) --
	(171.33,137.26) --
	(171.50,137.35) --
	(171.67,137.45) --
	(171.84,137.52) --
	(172.01,137.64) --
	(172.18,137.73) --
	(172.35,137.81) --
	(172.52,137.90) --
	(172.69,138.01) --
	(172.86,138.10) --
	(173.03,138.19) --
	(173.20,138.27) --
	(173.37,138.33) --
	(173.54,138.44) --
	(173.71,138.58) --
	(173.88,138.68) --
	(174.05,138.78) --
	(174.22,138.87) --
	(174.39,138.94) --
	(174.56,139.01) --
	(174.73,139.09) --
	(174.90,139.16) --
	(175.07,139.23) --
	(175.24,139.30) --
	(175.41,139.35) --
	(175.58,139.43) --
	(175.75,139.49) --
	(175.92,139.59) --
	(176.09,139.69) --
	(176.26,139.78) --
	(176.43,139.88) --
	(176.60,139.96) --
	(176.77,140.04) --
	(176.94,140.11) --
	(177.11,140.19) --
	(177.28,140.29) --
	(177.45,140.38) --
	(177.62,140.45) --
	(177.79,140.54) --
	(177.96,140.64) --
	(178.13,140.73) --
	(178.30,140.81) --
	(178.47,140.92) --
	(178.64,141.07) --
	(178.81,141.24) --
	(178.98,141.39) --
	(179.15,141.54) --
	(179.32,141.69) --
	(179.49,141.85) --
	(179.66,141.97) --
	(179.83,142.08) --
	(180.00,142.21) --
	(180.17,142.34) --
	(180.34,142.42) --
	(180.51,142.53) --
	(180.68,142.62) --
	(180.85,142.74) --
	(181.02,142.83) --
	(181.19,142.97) --
	(181.36,143.06) --
	(181.53,143.15) --
	(181.70,143.25) --
	(181.87,143.36) --
	(182.04,143.47) --
	(182.21,143.56) --
	(182.38,143.65) --
	(182.55,143.76) --
	(182.72,143.87) --
	(182.89,143.97) --
	(183.06,144.04) --
	(183.23,144.09) --
	(183.40,144.18) --
	(183.57,144.25) --
	(183.74,144.34) --
	(183.91,144.44) --
	(184.08,144.54) --
	(184.25,144.61) --
	(184.42,144.73) --
	(184.59,144.84) --
	(184.76,145.01) --
	(184.93,145.14) --
	(185.10,145.24) --
	(185.27,145.35) --
	(185.44,145.47) --
	(185.61,145.57) --
	(185.78,145.69) --
	(185.95,145.77) --
	(186.12,145.86) --
	(186.29,145.94) --
	(186.46,146.03) --
	(186.63,146.14) --
	(186.80,146.26) --
	(186.97,146.34) --
	(187.14,146.46) --
	(187.31,146.54) --
	(187.48,146.61) --
	(187.65,146.71) --
	(187.82,146.78) --
	(187.99,146.82) --
	(188.16,146.86) --
	(188.33,146.90) --
	(188.50,146.98) --
	(188.67,147.08) --
	(188.84,147.18) --
	(189.01,147.31) --
	(189.18,147.42) --
	(189.35,147.51) --
	(189.52,147.59) --
	(189.69,147.71) --
	(189.86,147.77) --
	(190.03,147.85) --
	(190.20,147.93) --
	(190.37,148.13) --
	(190.54,148.40) --
	(190.71,148.69) --
	(190.88,148.89) --
	(191.05,149.03) --
	(191.22,149.13) --
	(191.39,149.26) --
	(191.56,149.39) --
	(191.73,149.53) --
	(191.90,149.68) --
	(192.07,149.77) --
	(192.24,149.87) --
	(192.41,150.00) --
	(192.58,150.12) --
	(192.75,150.22) --
	(192.92,150.33) --
	(193.09,150.49) --
	(193.26,150.57) --
	(193.43,150.65) --
	(193.60,150.73) --
	(193.77,150.82) --
	(193.94,150.89) --
	(194.11,150.99) --
	(194.28,151.10) --
	(194.45,151.20) --
	(194.62,151.33) --
	(194.79,151.43) --
	(194.96,151.48) --
	(195.13,151.57) --
	(195.30,151.65) --
	(195.47,151.77) --
	(195.64,151.89) --
	(195.81,151.99) --
	(195.98,152.12) --
	(196.15,152.25) --
	(196.32,152.38) --
	(196.49,152.50) --
	(196.66,152.58) --
	(196.83,152.71) --
	(197.00,152.83) --
	(197.17,152.90) --
	(197.34,152.98) --
	(197.51,153.07) --
	(197.68,153.16) --
	(197.85,153.27) --
	(198.02,153.38) --
	(198.19,153.48) --
	(198.36,153.60) --
	(198.53,153.74) --
	(198.70,153.85) --
	(198.87,153.92) --
	(199.04,154.01) --
	(199.21,154.12) --
	(199.38,154.23) --
	(199.55,154.32) --
	(199.72,154.43) --
	(199.89,154.57) --
	(200.06,154.70) --
	(200.23,154.88) --
	(200.40,154.98) --
	(200.57,155.07) --
	(200.74,155.15) --
	(200.91,155.24) --
	(201.08,155.31) --
	(201.25,155.37) --
	(201.42,155.45) --
	(201.59,155.52) --
	(201.76,155.68) --
	(201.93,155.82) --
	(202.10,155.96) --
	(202.27,156.08) --
	(202.44,156.16) --
	(202.61,156.24) --
	(202.78,156.33) --
	(202.95,156.42) --
	(203.12,156.54) --
	(203.29,156.68) --
	(203.46,156.81) --
	(203.63,156.92) --
	(203.80,157.03) --
	(203.97,157.14) --
	(204.14,157.28) --
	(204.31,157.39) --
	(204.48,157.49) --
	(204.65,157.61) --
	(204.82,157.69) --
	(204.99,157.85) --
	(205.16,157.96) --
	(205.33,158.05) --
	(205.50,158.19) --
	(205.67,158.29) --
	(205.84,158.40) --
	(206.01,158.53) --
	(206.18,158.63) --
	(206.35,158.71) --
	(206.52,158.78) --
	(206.69,158.85) --
	(206.86,158.98) --
	(207.03,159.07) --
	(207.20,159.15) --
	(207.37,159.21) --
	(207.54,159.28) --
	(207.71,159.35) --
	(207.88,159.43) --
	(208.05,159.53) --
	(208.22,159.62) --
	(208.39,159.69) --
	(208.56,159.77) --
	(208.73,159.83) --
	(208.90,159.92) --
	(209.07,160.04) --
	(209.24,160.14) --
	(209.41,160.22) --
	(209.58,160.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.38,163.67) rectangle (124.03,115.67);
\definecolor{drawColor}{RGB}{255,0,255}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 62.58,154.07) -- ( 76.98,154.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.58,144.47) -- ( 76.98,144.47);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.58,134.87) -- ( 76.98,134.87);
\definecolor{drawColor}{RGB}{0,205,0}

\path[draw=drawColor,line width= 1.2pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 62.58,125.27) -- ( 76.98,125.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.18,151.31) {Unfocused};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.18,141.71) {C-F};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.18,132.11) {T-F};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 84.18,122.51) {CT-F};
\end{scope}
\end{tikzpicture}

